Differentiable Likelihoods for Fast Inversion of 'Likelihood-Free' Dynamical Systems

Likelihood-free (a.k.a. simulation-based) inference problems are inverse problems with expensive, or intractable, forward models. ODE inverse problems are commonly treated as likelihood-free, as their forward map has to be numerically approximated by an ODE solver. This, however, is not a fundamental constraint but just a lack of functionality in classic ODE solvers, which do not return a likelihood but a point estimate. To address this shortcoming, we employ Gaussian ODE filtering (a probabilistic numerical method for ODEs) to construct a local Gaussian approximation to the likelihood. This approximation yields tractable estimators for the gradient and Hessian of the (log-)likelihood. Insertion of these estimators into existing gradient-based optimization and sampling methods engenders new solvers for ODE inverse problems. We demonstrate that these methods outperform standard likelihood-free approaches on three benchmark-systems.

==> figures/TEX_arrows_logistic_new.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.404421290494118,0.534643490447059,0.932001912635294}
\definecolor{color1}{rgb}{0.603162067917647,0.731527477352941,0.999565278537255}
\definecolor{color2}{rgb}{0.786720701356863,0.844807210368627,0.93981038494902}
\definecolor{color3}{rgb}{0.930668596333333,0.818876999654902,0.759146390698039}
\definecolor{color4}{rgb}{0.967316515666667,0.657470828807843,0.538160150729412}
\definecolor{color5}{rgb}{0.884643438694118,0.410017097882353,0.322506549247059}

\begin{groupplot}[group style={group size=2 by 2, x descriptions at=edge bottom, vertical sep=5pt}]
\nextgroupplot[
width=0.26\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
title={\sf \scriptsize Zoomed In},
xmin=2.48, xmax=2.52,
xtick={2.49, 2.51},
ytick={2.49, 2.51},
ytick style={font=\sffamily},
ylabel={\sf \scriptsize GD},
ymin=2.48, ymax=2.52,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=0.1
                },
         color=black
        ]
table{%
x y u v
2.48125 2.48125 0.03196046167710038 -0.016793370546988047
2.4875000000000003 2.48125 0.008052301044794036 -0.0037051023380858684
2.4937500000000004 2.48125 -0.015993475708098226 0.009529198438110448
2.5000000000000004 2.48125 -0.040177241752787814 0.022910556312670322
2.5062500000000005 2.48125 -0.0644993696725095 0.03643999961582137
2.5125000000000006 2.48125 -0.08896023145827976 0.050118560470796145
2.5187500000000007 2.48125 -0.1135601985046724 0.06394727478757752
2.48125 2.4875000000000003 0.045266477608653065 -0.024284304630655
2.4875000000000003 2.4875000000000003 0.02146647998784264 -0.011295575251540216
2.4937500000000004 2.4875000000000003 -0.0024705051632159672 0.0018381892357164336
2.5000000000000004 2.4875000000000003 -0.02654484894718945 0.015118006014075551
2.5062500000000005 2.4875000000000003 -0.05075692188121611 0.028544896034862
2.5125000000000006 2.4875000000000003 -0.07510709389272019 0.04211988401165682
2.5187500000000007 2.4875000000000003 -0.09959573431516208 0.05584399841405388
2.48125 2.4937500000000004 0.058498354499233 -0.031711512849440716
2.4875000000000003 2.4937500000000004 0.03480588477769929 -0.018821506801030993
2.4937500000000004 2.4937500000000004 0.010977051926378045 -0.005787454519601256
2.5000000000000004 2.4937500000000004 -0.012988513105561934 0.007391653898563496
2.5062500000000005 2.4937500000000004 -0.037091178785890806 0.02071683209508899
2.5125000000000006 2.4937500000000004 -0.06133131299511147 0.03418909744341774
2.5187500000000007 2.4937500000000004 -0.08570928302233576 0.04780947104264779
2.48125 2.5000000000000004 0.07165661239583616 -0.03907559402481315
2.4875000000000003 2.5000000000000004 0.048071040398084575 -0.026283503855718825
2.4937500000000004 2.5000000000000004 0.02434972551806029 -0.01334834783566844
2.5000000000000004 2.5000000000000004 0.0004923007401993559 -0.0002691232721105187
2.5062500000000005 2.5000000000000004 -0.023501600370440454 0.012955176235279392
2.5125000000000006 2.5000000000000004 -0.04763234366400938 0.026325560788546212
2.5187500000000007 2.5000000000000004 -0.07190029440174396 0.03984304418531522
2.48125 2.5062500000000005 0.0847417667500145 -0.0463771403697682
2.4875000000000003 2.5062500000000005 0.0612624671890682 -0.03368216658171236
2.4937500000000004 2.5062500000000005 0.037648040876917206 -0.020845098921514166
2.5000000000000004 2.5062500000000005 0.013898122816858174 -0.007864941840483785
2.5062500000000005 2.5062500000000005 -0.00998765140958849 0.005259303888007245
2.5125000000000006 2.5062500000000005 -0.03400964563857038 0.01852864116252635
2.5187500000000007 2.5062500000000005 -0.058168223119823344 0.03194407654749271
2.48125 2.5125000000000006 0.09775432846728022 -0.05361673757381596
2.4875000000000003 2.5125000000000006 0.07438068089704832 -0.04101808852835416
2.4937500000000004 2.5125000000000006 0.05087251862629512 -0.028278309274965562
2.5000000000000004 2.5125000000000006 0.027229478660986472 -0.01539641134232387
2.5062500000000005 2.5125000000000006 0.0034511985829029086 -0.0023714026106669713
2.5125000000000006 2.5125000000000006 -0.020462683446298757 0.010797712682248016
2.5187500000000007 2.5125000000000006 -0.04451252868101233 0.024111933935076497
2.48125 2.5187500000000007 0.11069480395600703 -0.060794964886777894
2.4875000000000003 2.5187500000000007 0.08742619272413509 -0.04829185671325273
2.4937500000000004 2.5187500000000007 0.0640236747977748 -0.03564857376899312
2.5000000000000004 2.5187500000000007 0.040486889169517905 -0.02286413459428655
2.5062500000000005 2.5187500000000007 0.016815475405361865 -0.009937554110174433
2.5125000000000006 2.5187500000000007 -0.006990926351258762 0.003132156375632822
2.5187500000000007 2.5187500000000007 -0.030932675375416722 0.01634598916271908
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.26\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
title={\sf \scriptsize Zoomed Out},
xtick={2.35, 2.65},
ytick={2.35, 2.65},
xmin=2.19, xmax=2.81,
ymin=2.19, ymax=2.81,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=1
                },
         color=black
        ]
table{%
x y u v
2.2 2.2 0.02533453035791422 -0.012579803105185501
2.3000000000000003 2.2 0.0065532024045665315 -0.0029754402115057922
2.4000000000000004 2.2 -0.014225126740555847 0.008690339861912129
2.5000000000000004 2.2 -0.03710300687872729 0.022686573130175847
2.6000000000000005 2.2 -0.0621810222227245 0.03930101311340312
2.7000000000000006 2.2 -0.08955742441846533 0.05883975497453313
2.8000000000000007 2.2 -0.1193278239969617 0.08162674243191577
2.2 2.3000000000000003 0.03428772651505799 -0.016987893856894844
2.3000000000000003 2.3000000000000003 0.01688366742235498 -0.008560576774165283
2.4000000000000004 2.3000000000000003 -0.0023677152426485304 0.0017022203420159164
2.5000000000000004 2.3000000000000003 -0.023559484161412975 0.014038159691439006
2.6000000000000005 2.3000000000000003 -0.04678283505679265 0.028701122498340947
2.7000000000000006 2.3000000000000003 -0.07212678037754343 0.0459608668606162
2.8000000000000007 2.3000000000000003 -0.09967788569671339 0.06610258866034475
2.2 2.4000000000000004 0.042457974273013295 -0.02080293349732988
2.3000000000000003 2.4000000000000004 0.02630418436423769 -0.013403197155836684
2.4000000000000004 2.4000000000000004 0.008436926904216904 -0.004363613421370252
2.5000000000000004 2.4000000000000004 -0.011228595044415651 0.006526722223200382
2.6000000000000005 2.4000000000000004 -0.0327754106196025 0.019492855360934095
2.7000000000000006 2.4000000000000004 -0.05628450712134734 0.034773662107744414
2.8000000000000007 2.4000000000000004 -0.08183460359531193 0.05262145778682912
2.2 2.5000000000000004 0.04992844220595292 -0.02410867755724085
2.3000000000000003 2.5000000000000004 0.034912980141292835 -0.01760925072237489
2.4000000000000004 2.5000000000000004 0.01830422340853743 -0.009640160743404033
2.5000000000000004 2.5000000000000004 2.461503700996779e-05 -1.3456163605525933e-05
2.6000000000000005 2.5000000000000004 -0.020001731448281074 0.011471214379331076
2.7000000000000006 2.5000000000000004 -0.041848793461758294 0.025026320753688398
2.8000000000000007 2.5000000000000004 -0.06558844388542907 0.04087610209855546
2.2 2.6000000000000005 0.05677147454922436 -0.026975414590576494
2.3000000000000003 2.6000000000000005 0.04279527670143201 -0.021267404381541708
2.4000000000000004 2.6000000000000005 0.027334064282835517 -0.014238421470450565
2.5000000000000004 2.6000000000000005 0.010316653252698992 -0.0057203099888515855
2.6000000000000005 2.6000000000000005 -0.00832656389696963 0.00446601674332578
2.7000000000000006 2.6000000000000005 -0.028663409497759727 0.016510321361425592
2.8000000000000007 2.6000000000000005 -0.05075975112722058 0.030612730243183672
2.2 2.7000000000000006 0.06305026131907475 -0.029462421322438936
2.3000000000000003 2.7000000000000006 0.05002533189370769 -0.024452242159228296
2.4000000000000004 2.7000000000000006 0.03561328312821717 -0.018251529190352694
2.5000000000000004 2.7000000000000006 0.01974856665927385 -0.010709284843525685
2.6000000000000005 2.7000000000000006 0.002367120911056083 -0.0016648282914950643
2.7000000000000006 2.7000000000000006 -0.016593445624992997 0.009051973700259138
2.8000000000000007 2.7000000000000006 -0.03719370659461495 0.021620427107141935
2.2 2.8000000000000007 0.06882021159379145 -0.031619917380983
2.3000000000000003 2.8000000000000007 0.05666811156981436 -0.027226802452360126
2.4000000000000004 2.8000000000000007 0.0432176797464968 -0.02175801615935136
2.5000000000000004 2.8000000000000007 0.028408373030799215 -0.01507750315543147
2.6000000000000005 2.8000000000000007 0.012181050056120676 -0.007040590654513816
2.7000000000000006 2.8000000000000007 -0.005521867140842695 0.002505802337646193
2.8000000000000007 2.8000000000000007 -0.02475626373899294 0.013722913978656
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.26\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
xmin=2.48, xmax=2.52,
ylabel={\sf \scriptsize Newton},
xtick={2.49, 2.51},
ytick={2.49, 2.51},
ymin=2.48, ymax=2.52,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=0.1
                },
         color=black
        ]
table{%
x y u v
2.48125 2.48125 0.05174093060775835 0.068757966798411
2.4875000000000003 2.48125 0.029032358255208262 0.0454967157365188
2.4937500000000004 2.48125 0.006362131791455471 0.022378059538850185
2.5000000000000004 2.48125 -0.016269962276889868 -0.0005990553929075579
2.5062500000000005 2.48125 -0.03886413554583459 -0.023435673087411527
2.5125000000000006 2.48125 -0.06142059774088204 -0.04613282812107437
2.5187500000000007 2.48125 -0.08393955674331877 -0.06869154573332281
2.48125 2.4875000000000003 0.05735741475216114 0.06926730847175534
2.4875000000000003 2.4875000000000003 0.03464223020868621 0.04596134996063321
2.4937500000000004 2.4875000000000003 0.011965427504215191 0.022798217650420196
2.5000000000000004 2.4875000000000003 -0.010673207321824906 -0.00022314403645298016
2.5062500000000005 2.4875000000000003 -0.033273886324962997 -0.023103781079205712
2.5125000000000006 2.4875000000000003 -0.055836819682907594 -0.045844729977020535
2.5187500000000007 2.4875000000000003 -0.07836221572179147 -0.06844701786457327
2.48125 2.4937500000000004 0.06297068416673164 0.06978486577302548
2.4875000000000003 2.4937500000000004 0.04024887373601707 0.04643416622938596
2.4937500000000004 2.4937500000000004 0.017565481249546863 0.02322652468688571
2.5000000000000004 2.4937500000000004 -0.005079707722406592 0.0001608835805600449
2.5062500000000005 2.4937500000000004 -0.027686905697002415 -0.022763805027637193
2.5125000000000006 2.4937500000000004 -0.05025632330598958 -0.045548579567384194
2.5187500000000007 2.4937500000000004 -0.07278816932244486 -0.06819446907662931
2.48125 2.5000000000000004 0.06858075662650451 0.0703106430208508
2.4875000000000003 2.5000000000000004 0.045852306595699326 0.04691516868715968
2.4937500000000004 2.5000000000000004 0.023162310769946143 0.023662984620994865
2.5000000000000004 2.5000000000000004 0.0005105542482848669 0.0005530312616698186
2.5062500000000005 2.5000000000000004 -0.022103175950072693 -0.02241574129579406
2.5125000000000006 2.5000000000000004 -0.044679090913012705 -0.045244373419727785
2.5187500000000007 2.5000000000000004 -0.06721739986239927 -0.0679338960590328
2.48125 2.5062500000000005 0.07418764984121869 0.07084464461418291
2.4875000000000003 2.5062500000000005 0.05145254648062456 0.047404361558132
2.4937500000000004 2.5062500000000005 0.028755933741933765 0.024107601504688422
2.5000000000000004 2.5062500000000005 0.006097596250874341 0.0009533028890980469
2.5062500000000005 2.5062500000000005 -0.016522679438995894 -0.02205958616872707
2.5125000000000006 2.5062500000000005 -0.039105104873768455 -0.04493210798393359
2.5187500000000007 2.5062500000000005 -0.06164988972595819 -0.06766529542406326
2.48125 2.5125000000000006 0.07979138145585797 0.0713868750321831
2.4875000000000003 2.5125000000000006 0.05704961101863371 0.047901749146180984
2.4937500000000004 2.5125000000000006 0.03434636777670711 0.02456037946917055
2.5000000000000004 2.5125000000000006 0.011681435880333105 0.0013617024237833483
2.5062500000000005 2.5125000000000006 -0.010945398584620441 -0.02169533585339219
2.5125000000000006 2.5125000000000006 -0.03353434762434318 -0.04461177963218348
2.5187500000000007 2.5125000000000006 -0.05608562136415145 -0.06738866370701903
2.48125 2.5187500000000007 0.08539196905136198 0.07193733883433298
2.4875000000000003 2.5187500000000007 0.06264351777313963 0.048407335834890125
2.4937500000000004 2.5187500000000007 0.03993363042059245 0.02502132272458991
2.5000000000000004 2.5187500000000007 0.017262090666490718 0.0017782339051573247
2.5062500000000005 2.5187500000000007 -0.0053713158731145344 -0.021322986478536147
2.5125000000000006 2.5187500000000007 -0.027966801666604205 -0.04428338465924167
2.5187500000000007 2.5187500000000007 -0.0505245772939705 -0.06710399736603724
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.26\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
xtick={2.35, 2.65},
ytick={2.35, 2.65},
xmin=2.19, xmax=2.81,
ymin=2.19, ymax=2.81,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=1.0
                },
         color=black
        ]
table{%
x y u v
2.2 2.2 0.0634633405980296 0.07292754521257802
2.3000000000000003 2.2 0.03470063749121236 0.04586501940354312
2.4000000000000004 2.2 0.0067756878565394234 0.02146704779952184
2.5000000000000004 2.2 -0.020384607281760274 -0.0005725565335833767
2.6000000000000005 2.2 -0.046843567279045276 -0.02051829231446557
2.7000000000000006 2.2 -0.07265669823035564 -0.03860020546602358
2.8000000000000007 2.2 -0.09787315201787163 -0.05501945240911742
2.2 2.3000000000000003 0.0707413919003583 0.07534815930930219
2.3000000000000003 2.3000000000000003 0.04183243886105807 0.047434595443627645
2.4000000000000004 2.3000000000000003 0.0137754404773575 0.02225752515071093
2.5000000000000004 2.3000000000000003 -0.013505561032214598 -0.0004990097507954172
2.6000000000000005 2.3000000000000003 -0.04007607632641778 -0.02110719737223809
2.7000000000000006 2.3000000000000003 -0.06599331126342327 -0.03980326281770262
2.8000000000000007 2.3000000000000003 -0.09130774907362434 -0.056793426161623604
2.2 2.4000000000000004 0.07796188576714844 0.07792825546378748
2.3000000000000003 2.4000000000000004 0.04890041318776193 0.04915078801403961
2.4000000000000004 2.4000000000000004 0.02070615722133603 0.023184590374209585
2.5000000000000004 2.4000000000000004 -0.006699915310629008 -0.00029680688451548044
2.6000000000000005 2.4000000000000004 -0.03338566346890613 -0.021573814862392005
2.7000000000000006 2.4000000000000004 -0.05941010924193837 -0.04088922794349703
2.8000000000000007 2.4000000000000004 -0.08482515524218197 -0.05845461828976125
2.2 2.5000000000000004 0.08513110520824095 0.0806711718726971
2.3000000000000003 2.5000000000000004 0.05591067671606916 0.051015752013002034
2.4000000000000004 2.5000000000000004 0.027573854519196916 0.024249479706223695
2.5000000000000004 2.5000000000000004 3.829156862136502e-05 3.456445385436366e-05
2.6000000000000005 2.5000000000000004 -0.02676639188335817 -0.021918209573497036
2.7000000000000006 2.5000000000000004 -0.052901161058083686 -0.0418586301032873
2.8000000000000007 2.5000000000000004 -0.0784194336782126 -0.06000393430050744
2.2 2.6000000000000005 0.09225506725804553 0.08358073979475575
2.3000000000000003 2.6000000000000005 0.06286903692883555 0.05303206025166594
2.4000000000000004 2.6000000000000005 0.034384205066994904 0.025453795177055906
2.5000000000000004 2.6000000000000005 0.00671464824188918 0.0004959456786577713
2.6000000000000005 2.6000000000000005 -0.0202127228131745 -0.0221401436584418
2.7000000000000006 2.6000000000000005 -0.04646095526640767 -0.042711715222581347
2.8000000000000007 2.6000000000000005 -0.07208508594833159 -0.06144201079528025
2.2 2.7000000000000006 0.09933957010985042 0.08666129702806194
2.3000000000000003 2.7000000000000006 0.06978103970162368 0.055202707849398916
2.4000000000000004 2.7000000000000006 0.04114258576536211 0.02679950269151332
2.5000000000000004 2.7000000000000006 0.013334419471409918 0.0010885008016046972
2.6000000000000005 2.7000000000000006 -0.013719464905381467 -0.02223908635284103
2.7000000000000006 2.7000000000000006 -0.040084347813303244 -0.0434484580517585
2.8000000000000007 2.7000000000000006 -0.06581699812348575 -0.06276922945976358
2.2 2.8000000000000007 0.10639023608903649 0.08991770600469375
2.3000000000000003 2.8000000000000007 0.0766520116088812 0.057531120419991984
2.4000000000000004 2.8000000000000007 0.04785412022636717 0.02828893341224323
2.5000000000000004 2.8000000000000007 0.019902589370140788 0.0018137130174022747
2.6000000000000005 2.8000000000000007 -0.0072817299697507535 -0.022214220849757358
2.7000000000000006 2.8000000000000007 -0.03376651662414265 -0.044068571581014564
2.8000000000000007 2.8000000000000007 -0.05961039413332831 -0.06398572836695936
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);

\end{groupplot}

\end{tikzpicture}


==> pgfplots/TEX_arrows_logistic_new.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.404421290494118,0.534643490447059,0.932001912635294}
\definecolor{color1}{rgb}{0.603162067917647,0.731527477352941,0.999565278537255}
\definecolor{color2}{rgb}{0.786720701356863,0.844807210368627,0.93981038494902}
\definecolor{color3}{rgb}{0.930668596333333,0.818876999654902,0.759146390698039}
\definecolor{color4}{rgb}{0.967316515666667,0.657470828807843,0.538160150729412}
\definecolor{color5}{rgb}{0.884643438694118,0.410017097882353,0.322506549247059}

\begin{groupplot}[group style={group size=2 by 2, x descriptions at=edge bottom, vertical sep=5pt}]
\nextgroupplot[
width=0.27\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
title={Zoomed In},
xmin=2.48, xmax=2.52,
xtick={2.49, 2.51},
ytick={2.49, 2.51},
ylabel={GD},
ymin=2.48, ymax=2.52,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=0.1
                },
         color=black
        ]
table{%
x y u v
2.48125 2.48125 0.03196046167710038 -0.016793370546988047
2.4875000000000003 2.48125 0.008052301044794036 -0.0037051023380858684
2.4937500000000004 2.48125 -0.015993475708098226 0.009529198438110448
2.5000000000000004 2.48125 -0.040177241752787814 0.022910556312670322
2.5062500000000005 2.48125 -0.0644993696725095 0.03643999961582137
2.5125000000000006 2.48125 -0.08896023145827976 0.050118560470796145
2.5187500000000007 2.48125 -0.1135601985046724 0.06394727478757752
2.48125 2.4875000000000003 0.045266477608653065 -0.024284304630655
2.4875000000000003 2.4875000000000003 0.02146647998784264 -0.011295575251540216
2.4937500000000004 2.4875000000000003 -0.0024705051632159672 0.0018381892357164336
2.5000000000000004 2.4875000000000003 -0.02654484894718945 0.015118006014075551
2.5062500000000005 2.4875000000000003 -0.05075692188121611 0.028544896034862
2.5125000000000006 2.4875000000000003 -0.07510709389272019 0.04211988401165682
2.5187500000000007 2.4875000000000003 -0.09959573431516208 0.05584399841405388
2.48125 2.4937500000000004 0.058498354499233 -0.031711512849440716
2.4875000000000003 2.4937500000000004 0.03480588477769929 -0.018821506801030993
2.4937500000000004 2.4937500000000004 0.010977051926378045 -0.005787454519601256
2.5000000000000004 2.4937500000000004 -0.012988513105561934 0.007391653898563496
2.5062500000000005 2.4937500000000004 -0.037091178785890806 0.02071683209508899
2.5125000000000006 2.4937500000000004 -0.06133131299511147 0.03418909744341774
2.5187500000000007 2.4937500000000004 -0.08570928302233576 0.04780947104264779
2.48125 2.5000000000000004 0.07165661239583616 -0.03907559402481315
2.4875000000000003 2.5000000000000004 0.048071040398084575 -0.026283503855718825
2.4937500000000004 2.5000000000000004 0.02434972551806029 -0.01334834783566844
2.5000000000000004 2.5000000000000004 0.0004923007401993559 -0.0002691232721105187
2.5062500000000005 2.5000000000000004 -0.023501600370440454 0.012955176235279392
2.5125000000000006 2.5000000000000004 -0.04763234366400938 0.026325560788546212
2.5187500000000007 2.5000000000000004 -0.07190029440174396 0.03984304418531522
2.48125 2.5062500000000005 0.0847417667500145 -0.0463771403697682
2.4875000000000003 2.5062500000000005 0.0612624671890682 -0.03368216658171236
2.4937500000000004 2.5062500000000005 0.037648040876917206 -0.020845098921514166
2.5000000000000004 2.5062500000000005 0.013898122816858174 -0.007864941840483785
2.5062500000000005 2.5062500000000005 -0.00998765140958849 0.005259303888007245
2.5125000000000006 2.5062500000000005 -0.03400964563857038 0.01852864116252635
2.5187500000000007 2.5062500000000005 -0.058168223119823344 0.03194407654749271
2.48125 2.5125000000000006 0.09775432846728022 -0.05361673757381596
2.4875000000000003 2.5125000000000006 0.07438068089704832 -0.04101808852835416
2.4937500000000004 2.5125000000000006 0.05087251862629512 -0.028278309274965562
2.5000000000000004 2.5125000000000006 0.027229478660986472 -0.01539641134232387
2.5062500000000005 2.5125000000000006 0.0034511985829029086 -0.0023714026106669713
2.5125000000000006 2.5125000000000006 -0.020462683446298757 0.010797712682248016
2.5187500000000007 2.5125000000000006 -0.04451252868101233 0.024111933935076497
2.48125 2.5187500000000007 0.11069480395600703 -0.060794964886777894
2.4875000000000003 2.5187500000000007 0.08742619272413509 -0.04829185671325273
2.4937500000000004 2.5187500000000007 0.0640236747977748 -0.03564857376899312
2.5000000000000004 2.5187500000000007 0.040486889169517905 -0.02286413459428655
2.5062500000000005 2.5187500000000007 0.016815475405361865 -0.009937554110174433
2.5125000000000006 2.5187500000000007 -0.006990926351258762 0.003132156375632822
2.5187500000000007 2.5187500000000007 -0.030932675375416722 0.01634598916271908
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.27\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
title={Zoomed Out},
xtick={2.35, 2.65},
ytick={2.35, 2.65},
xmin=2.19, xmax=2.81,
ymin=2.19, ymax=2.81,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=1
                },
         color=black
        ]
table{%
x y u v
2.2 2.2 0.02533453035791422 -0.012579803105185501
2.3000000000000003 2.2 0.0065532024045665315 -0.0029754402115057922
2.4000000000000004 2.2 -0.014225126740555847 0.008690339861912129
2.5000000000000004 2.2 -0.03710300687872729 0.022686573130175847
2.6000000000000005 2.2 -0.0621810222227245 0.03930101311340312
2.7000000000000006 2.2 -0.08955742441846533 0.05883975497453313
2.8000000000000007 2.2 -0.1193278239969617 0.08162674243191577
2.2 2.3000000000000003 0.03428772651505799 -0.016987893856894844
2.3000000000000003 2.3000000000000003 0.01688366742235498 -0.008560576774165283
2.4000000000000004 2.3000000000000003 -0.0023677152426485304 0.0017022203420159164
2.5000000000000004 2.3000000000000003 -0.023559484161412975 0.014038159691439006
2.6000000000000005 2.3000000000000003 -0.04678283505679265 0.028701122498340947
2.7000000000000006 2.3000000000000003 -0.07212678037754343 0.0459608668606162
2.8000000000000007 2.3000000000000003 -0.09967788569671339 0.06610258866034475
2.2 2.4000000000000004 0.042457974273013295 -0.02080293349732988
2.3000000000000003 2.4000000000000004 0.02630418436423769 -0.013403197155836684
2.4000000000000004 2.4000000000000004 0.008436926904216904 -0.004363613421370252
2.5000000000000004 2.4000000000000004 -0.011228595044415651 0.006526722223200382
2.6000000000000005 2.4000000000000004 -0.0327754106196025 0.019492855360934095
2.7000000000000006 2.4000000000000004 -0.05628450712134734 0.034773662107744414
2.8000000000000007 2.4000000000000004 -0.08183460359531193 0.05262145778682912
2.2 2.5000000000000004 0.04992844220595292 -0.02410867755724085
2.3000000000000003 2.5000000000000004 0.034912980141292835 -0.01760925072237489
2.4000000000000004 2.5000000000000004 0.01830422340853743 -0.009640160743404033
2.5000000000000004 2.5000000000000004 2.461503700996779e-05 -1.3456163605525933e-05
2.6000000000000005 2.5000000000000004 -0.020001731448281074 0.011471214379331076
2.7000000000000006 2.5000000000000004 -0.041848793461758294 0.025026320753688398
2.8000000000000007 2.5000000000000004 -0.06558844388542907 0.04087610209855546
2.2 2.6000000000000005 0.05677147454922436 -0.026975414590576494
2.3000000000000003 2.6000000000000005 0.04279527670143201 -0.021267404381541708
2.4000000000000004 2.6000000000000005 0.027334064282835517 -0.014238421470450565
2.5000000000000004 2.6000000000000005 0.010316653252698992 -0.0057203099888515855
2.6000000000000005 2.6000000000000005 -0.00832656389696963 0.00446601674332578
2.7000000000000006 2.6000000000000005 -0.028663409497759727 0.016510321361425592
2.8000000000000007 2.6000000000000005 -0.05075975112722058 0.030612730243183672
2.2 2.7000000000000006 0.06305026131907475 -0.029462421322438936
2.3000000000000003 2.7000000000000006 0.05002533189370769 -0.024452242159228296
2.4000000000000004 2.7000000000000006 0.03561328312821717 -0.018251529190352694
2.5000000000000004 2.7000000000000006 0.01974856665927385 -0.010709284843525685
2.6000000000000005 2.7000000000000006 0.002367120911056083 -0.0016648282914950643
2.7000000000000006 2.7000000000000006 -0.016593445624992997 0.009051973700259138
2.8000000000000007 2.7000000000000006 -0.03719370659461495 0.021620427107141935
2.2 2.8000000000000007 0.06882021159379145 -0.031619917380983
2.3000000000000003 2.8000000000000007 0.05666811156981436 -0.027226802452360126
2.4000000000000004 2.8000000000000007 0.0432176797464968 -0.02175801615935136
2.5000000000000004 2.8000000000000007 0.028408373030799215 -0.01507750315543147
2.6000000000000005 2.8000000000000007 0.012181050056120676 -0.007040590654513816
2.7000000000000006 2.8000000000000007 -0.005521867140842695 0.002505802337646193
2.8000000000000007 2.8000000000000007 -0.02475626373899294 0.013722913978656
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.27\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
xmin=2.48, xmax=2.52,
ylabel={Newton},
xtick={2.49, 2.51},
ytick={2.49, 2.51},
ymin=2.48, ymax=2.52,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=0.1
                },
         color=black
        ]
table{%
x y u v
2.48125 2.48125 0.05174093060775835 0.068757966798411
2.4875000000000003 2.48125 0.029032358255208262 0.0454967157365188
2.4937500000000004 2.48125 0.006362131791455471 0.022378059538850185
2.5000000000000004 2.48125 -0.016269962276889868 -0.0005990553929075579
2.5062500000000005 2.48125 -0.03886413554583459 -0.023435673087411527
2.5125000000000006 2.48125 -0.06142059774088204 -0.04613282812107437
2.5187500000000007 2.48125 -0.08393955674331877 -0.06869154573332281
2.48125 2.4875000000000003 0.05735741475216114 0.06926730847175534
2.4875000000000003 2.4875000000000003 0.03464223020868621 0.04596134996063321
2.4937500000000004 2.4875000000000003 0.011965427504215191 0.022798217650420196
2.5000000000000004 2.4875000000000003 -0.010673207321824906 -0.00022314403645298016
2.5062500000000005 2.4875000000000003 -0.033273886324962997 -0.023103781079205712
2.5125000000000006 2.4875000000000003 -0.055836819682907594 -0.045844729977020535
2.5187500000000007 2.4875000000000003 -0.07836221572179147 -0.06844701786457327
2.48125 2.4937500000000004 0.06297068416673164 0.06978486577302548
2.4875000000000003 2.4937500000000004 0.04024887373601707 0.04643416622938596
2.4937500000000004 2.4937500000000004 0.017565481249546863 0.02322652468688571
2.5000000000000004 2.4937500000000004 -0.005079707722406592 0.0001608835805600449
2.5062500000000005 2.4937500000000004 -0.027686905697002415 -0.022763805027637193
2.5125000000000006 2.4937500000000004 -0.05025632330598958 -0.045548579567384194
2.5187500000000007 2.4937500000000004 -0.07278816932244486 -0.06819446907662931
2.48125 2.5000000000000004 0.06858075662650451 0.0703106430208508
2.4875000000000003 2.5000000000000004 0.045852306595699326 0.04691516868715968
2.4937500000000004 2.5000000000000004 0.023162310769946143 0.023662984620994865
2.5000000000000004 2.5000000000000004 0.0005105542482848669 0.0005530312616698186
2.5062500000000005 2.5000000000000004 -0.022103175950072693 -0.02241574129579406
2.5125000000000006 2.5000000000000004 -0.044679090913012705 -0.045244373419727785
2.5187500000000007 2.5000000000000004 -0.06721739986239927 -0.0679338960590328
2.48125 2.5062500000000005 0.07418764984121869 0.07084464461418291
2.4875000000000003 2.5062500000000005 0.05145254648062456 0.047404361558132
2.4937500000000004 2.5062500000000005 0.028755933741933765 0.024107601504688422
2.5000000000000004 2.5062500000000005 0.006097596250874341 0.0009533028890980469
2.5062500000000005 2.5062500000000005 -0.016522679438995894 -0.02205958616872707
2.5125000000000006 2.5062500000000005 -0.039105104873768455 -0.04493210798393359
2.5187500000000007 2.5062500000000005 -0.06164988972595819 -0.06766529542406326
2.48125 2.5125000000000006 0.07979138145585797 0.0713868750321831
2.4875000000000003 2.5125000000000006 0.05704961101863371 0.047901749146180984
2.4937500000000004 2.5125000000000006 0.03434636777670711 0.02456037946917055
2.5000000000000004 2.5125000000000006 0.011681435880333105 0.0013617024237833483
2.5062500000000005 2.5125000000000006 -0.010945398584620441 -0.02169533585339219
2.5125000000000006 2.5125000000000006 -0.03353434762434318 -0.04461177963218348
2.5187500000000007 2.5125000000000006 -0.05608562136415145 -0.06738866370701903
2.48125 2.5187500000000007 0.08539196905136198 0.07193733883433298
2.4875000000000003 2.5187500000000007 0.06264351777313963 0.048407335834890125
2.4937500000000004 2.5187500000000007 0.03993363042059245 0.02502132272458991
2.5000000000000004 2.5187500000000007 0.017262090666490718 0.0017782339051573247
2.5062500000000005 2.5187500000000007 -0.0053713158731145344 -0.021322986478536147
2.5125000000000006 2.5187500000000007 -0.027966801666604205 -0.04428338465924167
2.5187500000000007 2.5187500000000007 -0.0505245772939705 -0.06710399736603724
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);


\nextgroupplot[
width=0.27\textwidth,
height=0.204\textwidth,
grid=none,
xtick style={color=white},
ytick style={color=white},
tick pos=left,
xtick={2.35, 2.65},
ytick={2.35, 2.65},
xmin=2.19, xmax=2.81,
ymin=2.19, ymax=2.81,
]
\addplot[quiver={u=\thisrow{u},
                 v=\thisrow{v},
                 % w=1,% 3 looked strange...
                every arrow/.append style={%
                    line width=0.5pt,%+\pgfplotspointmetatransformed/1000,
                    -{Latex[length=3pt,width=1.5pt]}
                    },
                scale arrows=1.0
                },
         color=black
        ]
table{%
x y u v
2.2 2.2 0.0634633405980296 0.07292754521257802
2.3000000000000003 2.2 0.03470063749121236 0.04586501940354312
2.4000000000000004 2.2 0.0067756878565394234 0.02146704779952184
2.5000000000000004 2.2 -0.020384607281760274 -0.0005725565335833767
2.6000000000000005 2.2 -0.046843567279045276 -0.02051829231446557
2.7000000000000006 2.2 -0.07265669823035564 -0.03860020546602358
2.8000000000000007 2.2 -0.09787315201787163 -0.05501945240911742
2.2 2.3000000000000003 0.0707413919003583 0.07534815930930219
2.3000000000000003 2.3000000000000003 0.04183243886105807 0.047434595443627645
2.4000000000000004 2.3000000000000003 0.0137754404773575 0.02225752515071093
2.5000000000000004 2.3000000000000003 -0.013505561032214598 -0.0004990097507954172
2.6000000000000005 2.3000000000000003 -0.04007607632641778 -0.02110719737223809
2.7000000000000006 2.3000000000000003 -0.06599331126342327 -0.03980326281770262
2.8000000000000007 2.3000000000000003 -0.09130774907362434 -0.056793426161623604
2.2 2.4000000000000004 0.07796188576714844 0.07792825546378748
2.3000000000000003 2.4000000000000004 0.04890041318776193 0.04915078801403961
2.4000000000000004 2.4000000000000004 0.02070615722133603 0.023184590374209585
2.5000000000000004 2.4000000000000004 -0.006699915310629008 -0.00029680688451548044
2.6000000000000005 2.4000000000000004 -0.03338566346890613 -0.021573814862392005
2.7000000000000006 2.4000000000000004 -0.05941010924193837 -0.04088922794349703
2.8000000000000007 2.4000000000000004 -0.08482515524218197 -0.05845461828976125
2.2 2.5000000000000004 0.08513110520824095 0.0806711718726971
2.3000000000000003 2.5000000000000004 0.05591067671606916 0.051015752013002034
2.4000000000000004 2.5000000000000004 0.027573854519196916 0.024249479706223695
2.5000000000000004 2.5000000000000004 3.829156862136502e-05 3.456445385436366e-05
2.6000000000000005 2.5000000000000004 -0.02676639188335817 -0.021918209573497036
2.7000000000000006 2.5000000000000004 -0.052901161058083686 -0.0418586301032873
2.8000000000000007 2.5000000000000004 -0.0784194336782126 -0.06000393430050744
2.2 2.6000000000000005 0.09225506725804553 0.08358073979475575
2.3000000000000003 2.6000000000000005 0.06286903692883555 0.05303206025166594
2.4000000000000004 2.6000000000000005 0.034384205066994904 0.025453795177055906
2.5000000000000004 2.6000000000000005 0.00671464824188918 0.0004959456786577713
2.6000000000000005 2.6000000000000005 -0.0202127228131745 -0.0221401436584418
2.7000000000000006 2.6000000000000005 -0.04646095526640767 -0.042711715222581347
2.8000000000000007 2.6000000000000005 -0.07208508594833159 -0.06144201079528025
2.2 2.7000000000000006 0.09933957010985042 0.08666129702806194
2.3000000000000003 2.7000000000000006 0.06978103970162368 0.055202707849398916
2.4000000000000004 2.7000000000000006 0.04114258576536211 0.02679950269151332
2.5000000000000004 2.7000000000000006 0.013334419471409918 0.0010885008016046972
2.6000000000000005 2.7000000000000006 -0.013719464905381467 -0.02223908635284103
2.7000000000000006 2.7000000000000006 -0.040084347813303244 -0.0434484580517585
2.8000000000000007 2.7000000000000006 -0.06581699812348575 -0.06276922945976358
2.2 2.8000000000000007 0.10639023608903649 0.08991770600469375
2.3000000000000003 2.8000000000000007 0.0766520116088812 0.057531120419991984
2.4000000000000004 2.8000000000000007 0.04785412022636717 0.02828893341224323
2.5000000000000004 2.8000000000000007 0.019902589370140788 0.0018137130174022747
2.6000000000000005 2.8000000000000007 -0.0072817299697507535 -0.022214220849757358
2.7000000000000006 2.8000000000000007 -0.03376651662414265 -0.044068571581014564
2.8000000000000007 2.8000000000000007 -0.05961039413332831 -0.06398572836695936
};
\path [draw=color0, thick]
(axis cs:2.3825,2.28626348268595)
--(axis cs:2.385,2.2853373056081)
--(axis cs:2.3875,2.28652474962194)
--(axis cs:2.38874254403374,2.2875)
--(axis cs:2.39,2.28837608414849)
--(axis cs:2.39176508351337,2.29)
--(axis cs:2.3925,2.2906171757962)
--(axis cs:2.39432688209554,2.2925)
--(axis cs:2.395,2.29314559760789)
--(axis cs:2.39665573190945,2.295)
--(axis cs:2.3975,2.29589097046417)
--(axis cs:2.39888160887948,2.2975)
--(axis cs:2.4,2.29875863754292)
--(axis cs:2.40104601293037,2.3)
--(axis cs:2.4025,2.30174695299564)
--(axis cs:2.40310941414367,2.3025)
--(axis cs:2.405,2.30494048601895)
--(axis cs:2.40504671214162,2.305)
--(axis cs:2.40701200356282,2.3075)
--(axis cs:2.4075,2.30811563321057)
--(axis cs:2.4089805848144,2.31)
--(axis cs:2.41,2.3113623289341)
--(axis cs:2.41086778718572,2.3125)
--(axis cs:2.4125,2.31478563993019)
--(axis cs:2.41266427727687,2.315)
--(axis cs:2.41451612986066,2.3175)
--(axis cs:2.415,2.31816929511041)
--(axis cs:2.41636145448635,2.32)
--(axis cs:2.4175,2.32165625646336)
--(axis cs:2.41812478017704,2.3225)
--(axis cs:2.41983769232803,2.325)
--(axis cs:2.42,2.32523154658795)
--(axis cs:2.42165219353812,2.3275)
--(axis cs:2.4225,2.32877185228576)
--(axis cs:2.42338948489079,2.33)
--(axis cs:2.425,2.33247449989475)
--(axis cs:2.42501914591651,2.3325)
--(axis cs:2.4268021357387,2.335)
--(axis cs:2.4275,2.33607489965621)
--(axis cs:2.42851823050048,2.3375)
--(axis cs:2.43,2.33984351681624)
--(axis cs:2.43011558748495,2.34)
--(axis cs:2.43184362417807,2.3425)
--(axis cs:2.4325,2.34353540515205)
--(axis cs:2.43353935233063,2.345)
--(axis cs:2.435,2.34737964525396)
--(axis cs:2.43508745130882,2.3475)
--(axis cs:2.43679273342028,2.35)
--(axis cs:2.4375,2.35114125690571)
--(axis cs:2.43846333723021,2.3525)
--(axis cs:2.43995983172248,2.355)
--(axis cs:2.44,2.3550648349782)
--(axis cs:2.44165519417333,2.3575)
--(axis cs:2.4425,2.35889326408162)
--(axis cs:2.44329047157605,2.36)
--(axis cs:2.44480502152198,2.3625)
--(axis cs:2.445,2.36282159355446)
--(axis cs:2.44648197504341,2.365)
--(axis cs:2.4475,2.36672863703796)
--(axis cs:2.44804604897659,2.3675)
--(axis cs:2.4495879227519,2.37)
--(axis cs:2.45,2.37069331439738)
--(axis cs:2.45124154777554,2.3725)
--(axis cs:2.4525,2.3747190336161)
--(axis cs:2.45269488152343,2.375)
--(axis cs:2.4542908129185,2.3775)
--(axis cs:2.455,2.37871931016706)
--(axis cs:2.45589751464267,2.38)
--(axis cs:2.45734393526668,2.3825)
--(axis cs:2.4575,2.38276734602014)
--(axis cs:2.4589978272017,2.385)
--(axis cs:2.46,2.38679187319357)
--(axis cs:2.46048628114267,2.3875)
--(axis cs:2.46198702685877,2.39)
--(axis cs:2.4625,2.39089852376659)
--(axis cs:2.46359850329978,2.3925)
--(axis cs:2.46497370205687,2.395)
--(axis cs:2.465,2.39504594306723)
--(axis cs:2.46661836856343,2.3975)
--(axis cs:2.4675,2.39910639366227)
--(axis cs:2.46810619434543,2.4)
--(axis cs:2.46955543229469,2.4025)
--(axis cs:2.47,2.40329365586488)
--(axis cs:2.47115662183157,2.405)
--(axis cs:2.47249753864201,2.4075)
--(axis cs:2.4725,2.40750438033872)
--(axis cs:2.47413032422741,2.41)
--(axis cs:2.475,2.41162432204141)
--(axis cs:2.4755850185687,2.4125)
--(axis cs:2.47701333358138,2.415)
--(axis cs:2.4775,2.41588682592616)
--(axis cs:2.47858927252835,2.4175)
--(axis cs:2.4799259069335,2.42)
--(axis cs:2.48,2.42013423616894)
--(axis cs:2.48154426979178,2.4225)
--(axis cs:2.4825,2.42432041602941)
--(axis cs:2.48295327708225,2.425)
--(axis cs:2.48440783994588,2.4275)
--(axis cs:2.48499999999999,2.42861180251424)
--(axis cs:2.48592230028782,2.43)
--(axis cs:2.48726203620902,2.4325)
--(axis cs:2.48749999999999,2.43294067434417)
--(axis cs:2.48885052356832,2.435)
--(axis cs:2.48999999999999,2.43723464395718)
--(axis cs:2.49017816568179,2.4375)
--(axis cs:2.49171517467359,2.44)
--(axis cs:2.49249999999999,2.44152472618673)
--(axis cs:2.49313806692334,2.4425)
--(axis cs:2.49451579788608,2.445)
--(axis cs:2.49499999999999,2.44592364069563)
--(axis cs:2.49603577057016,2.4475)
--(axis cs:2.49733309686148,2.45)
--(axis cs:2.49749999999999,2.45031514121387)
--(axis cs:2.4989096273483,2.4525)
--(axis cs:2.49999999999999,2.45466678625659)
--(axis cs:2.50022078513477,2.455)
--(axis cs:2.50172454427848,2.4575)
--(axis cs:2.50249999999999,2.4590384113855)
--(axis cs:2.50312296147933,2.46)
--(axis cs:2.50448687358725,2.4625)
--(axis cs:2.50499999999999,2.4635060348781)
--(axis cs:2.50596449684293,2.465)
--(axis cs:2.50724783405586,2.4675)
--(axis cs:2.50749999999999,2.46798785280303)
--(axis cs:2.508790312681,2.47)
--(axis cs:2.50999999999999,2.47246678951644)
--(axis cs:2.51002193949584,2.47249999999999)
--(axis cs:2.5115806427222,2.475)
--(axis cs:2.51249999999999,2.47686964837869)
--(axis cs:2.51290770675765,2.4775)
--(axis cs:2.51432207712435,2.48)
--(axis cs:2.51499999999999,2.4813759936276)
--(axis cs:2.51571454099899,2.4825)
--(axis cs:2.51702780449811,2.48499999999999)
--(axis cs:2.51749999999999,2.48594757421754)
--(axis cs:2.51848622768143,2.48749999999999)
--(axis cs:2.51974049055204,2.48999999999999)
--(axis cs:2.51999999999999,2.4905152712035)
--(axis cs:2.52125178178664,2.49249999999999)
--(axis cs:2.52245488684117,2.49499999999999)
--(axis cs:2.52249999999999,2.49508941025434)
--(axis cs:2.5239900452286,2.49749999999999)
--(axis cs:2.52499999999999,2.49961581686249)
--(axis cs:2.52524605962691,2.49999999999999)
--(axis cs:2.5266905739092,2.50249999999999)
--(axis cs:2.52749999999999,2.50419227452936)
--(axis cs:2.52800965383041,2.50499999999999)
--(axis cs:2.52936047453697,2.50749999999999)
--(axis cs:2.52999999999999,2.50883516286386)
--(axis cs:2.53072572559766,2.50999999999999)
--(axis cs:2.53200660826154,2.51249999999999)
--(axis cs:2.53249999999999,2.51352354001698)
--(axis cs:2.53341676776807,2.51499999999999)
--(axis cs:2.53465256604046,2.51749999999999)
--(axis cs:2.53499999999999,2.5182143348978)
--(axis cs:2.53610626481483,2.51999999999999)
--(axis cs:2.53730652137445,2.52249999999999)
--(axis cs:2.53749999999999,2.52289730267397)
--(axis cs:2.53878268313053,2.52499999999999)
--(axis cs:2.53994290676683,2.52749999999999)
--(axis cs:2.53999999999999,2.52761742507098)
--(axis cs:2.54143107481016,2.52999999999999)
--(axis cs:2.54249999999999,2.53233238708097)
--(axis cs:2.54260493988453,2.53249999999999)
--(axis cs:2.54405561713326,2.53499999999999)
--(axis cs:2.54499999999999,2.5370598401466)
--(axis cs:2.54527264465697,2.53749999999999)
--(axis cs:2.54665963090069,2.53999999999999)
--(axis cs:2.54749999999999,2.54183349714776)
--(axis cs:2.54790896988601,2.54249999999999)
--(axis cs:2.54924566788869,2.54499999999999)
--(axis cs:2.54999999999999,2.54664729303849)
--(axis cs:2.55051884900932,2.54749999999999)
--(axis cs:2.55181568830757,2.54999999999999)
--(axis cs:2.55249999999999,2.55149665679426)
--(axis cs:2.55310591723297,2.55249999999999)
--(axis cs:2.55437118542001,2.55499999999999)
--(axis cs:2.55499999999999,2.5563781862623)
--(axis cs:2.55567284571396,2.55749999999999)
--(axis cs:2.55691327374709,2.55999999999999)
--(axis cs:2.55749999999999,2.56128940458653)
--(axis cs:2.55822161203165,2.56249999999999)
--(axis cs:2.5594435721088,2.56499999999999)
--(axis cs:2.55999999999999,2.56622274470329)
--(axis cs:2.56076048485653,2.56749999999999)
--(axis cs:2.56197279348287,2.56999999999999)
--(axis cs:2.56249999999999,2.57116241012562)
--(axis cs:2.56329078160543,2.57249999999999)
--(axis cs:2.56448960760028,2.57499999999999)
--(axis cs:2.56499999999999,2.57613197255998)
--(axis cs:2.5658020899074,2.57749999999999)
--(axis cs:2.56699067187642,2.57999999999999)
--(axis cs:2.56749999999999,2.58113737557582)
--(axis cs:2.56829288720405,2.58249999999999)
--(axis cs:2.56947554123059,2.58499999999999)
--(axis cs:2.56999999999999,2.58618021999277)
--(axis cs:2.57076277178363,2.58749999999999)
--(axis cs:2.57194370707273,2.58999999999999)
--(axis cs:2.57249999999999,2.59126274691011)
--(axis cs:2.57321078415825,2.59249999999999)
--(axis cs:2.57439435953744,2.59499999999999)
--(axis cs:2.57499999999999,2.59638822625174)
--(axis cs:2.57563532248428,2.59749999999999)
--(axis cs:2.57682634806366,2.59999999999999)
--(axis cs:2.57749999999999,2.60156115172934)
--(axis cs:2.57803407434478,2.60249999999999)
--(axis cs:2.57923907164771,2.60499999999999)
--(axis cs:2.57999999999999,2.60677749412049)
--(axis cs:2.58041190052255,2.60749999999999)
--(axis cs:2.58164342037353,2.60999999999999)
--(axis cs:2.58249999999999,2.61202187479291)
--(axis cs:2.58277219367097,2.61249999999999)
--(axis cs:2.58403152715762,2.61499999999999)
--(axis cs:2.58499999999999,2.61731832984265)
--(axis cs:2.58510302539023,2.61749999999999)
--(axis cs:2.58639657209716,2.61999999999999)
--(axis cs:2.58743473862132,2.62249999999999)
--(axis cs:2.58749999999999,2.62265176711956)
--(axis cs:2.58873388263799,2.62499999999999)
--(axis cs:2.58978036970982,2.62749999999999)
--(axis cs:2.58999999999999,2.62801941323198)
--(axis cs:2.59103766503958,2.62999999999999)
--(axis cs:2.59209818280303,2.63249999999999)
--(axis cs:2.59249999999999,2.63346885484672)
--(axis cs:2.59330007116629,2.63499999999999)
--(axis cs:2.59438316757446,2.63749999999999)
--(axis cs:2.59499999999999,2.63902118092979)
--(axis cs:2.5955102556665,2.63999999999999)
--(axis cs:2.59662881084306,2.64249999999999)
--(axis cs:2.59749999999999,2.64470601847985)
--(axis cs:2.59765296899094,2.64499999999999)
--(axis cs:2.59882919700217,2.64749999999999)
--(axis cs:2.59982449084163,2.64999999999999)
--(axis cs:2.59999999999999,2.65043424224148)
--(axis cs:2.60101233793164,2.65249999999999)
--(axis cs:2.60202907573965,2.65499999999999)
--(axis cs:2.60249999999999,2.65619419808556)
--(axis cs:2.6031413534068,2.65749999999999)
--(axis cs:2.60418579236398,2.65999999999999)
--(axis cs:2.60499999999999,2.66214107644926)
--(axis cs:2.60517538789087,2.66249999999999)
--(axis cs:2.60627168329938,2.66499999999999)
--(axis cs:2.60721254056699,2.66749999999999)
--(axis cs:2.60749999999999,2.66826788268252)
--(axis cs:2.60827656738757,2.66999999999999)
--(axis cs:2.60925503851499,2.67249999999999)
--(axis cs:2.60999999999999,2.67452107498559)
--(axis cs:2.61022097621138,2.67499999999999)
--(axis cs:2.61124364990664,2.67749999999999)
--(axis cs:2.6121368151891,2.67999999999999)
--(axis cs:2.61249999999999,2.68103760168164)
--(axis cs:2.61310404355724,2.68249999999999)
--(axis cs:2.61402150489833,2.68499999999999)
--(axis cs:2.6148708495207,2.68749999999999)
--(axis cs:2.61499999999999,2.6878839012287)
--(axis cs:2.61580876813729,2.68999999999999)
--(axis cs:2.6166377656518,2.69249999999999)
--(axis cs:2.61741366981051,2.69499999999999)
--(axis cs:2.61749999999999,2.69527796048471)
--(axis cs:2.61826295202274,2.69749999999999)
--(axis cs:2.61901413694807,2.69999999999999)
--(axis cs:2.61970783830042,2.70249999999999)
--(axis cs:2.61999999999999,2.703581845422)
--(axis cs:2.62041521117337,2.70499999999999)
--(axis cs:2.62102387226324,2.70749999999999)
--(axis cs:2.62153817696767,2.70999999999999)
--(axis cs:2.62199482562076,2.71249999999999)
--(axis cs:2.62235752975638,2.71499999999999)
--(axis cs:2.62249999999999,2.71728082138836)
--(axis cs:2.62251248037035,2.71749999999999)
--(axis cs:2.62249999999999,2.71769884272062)
--(axis cs:2.62219224665388,2.71999999999999)
--(axis cs:2.61999999999999,2.7224410761692)
--(axis cs:2.61749999999999,2.72174353425386)
--(axis cs:2.61499999999999,2.72020829016457)
--(axis cs:2.61476504229252,2.71999999999999)
--(axis cs:2.61249999999999,2.71816081602637)
--(axis cs:2.61183567642529,2.71749999999999)
--(axis cs:2.60999999999999,2.71579743323743)
--(axis cs:2.60926330910122,2.71499999999999)
--(axis cs:2.60749999999999,2.71319903195332)
--(axis cs:2.60688045781192,2.71249999999999)
--(axis cs:2.60499999999999,2.71044888573329)
--(axis cs:2.60461124140603,2.70999999999999)
--(axis cs:2.60249999999999,2.70753961382525)
--(axis cs:2.60246712268801,2.70749999999999)
--(axis cs:2.60042082004309,2.70499999999999)
--(axis cs:2.59999999999999,2.70450310059755)
--(axis cs:2.5983911863553,2.70249999999999)
--(axis cs:2.59749999999999,2.7014007106815)
--(axis cs:2.59638227086529,2.69999999999999)
--(axis cs:2.59499999999999,2.69820103055015)
--(axis cs:2.59445682528609,2.69749999999999)
--(axis cs:2.59262373526462,2.69499999999999)
--(axis cs:2.59249999999999,2.69483910718684)
--(axis cs:2.59071922721745,2.69249999999999)
--(axis cs:2.58999999999999,2.69152923606496)
--(axis cs:2.58884630398023,2.68999999999999)
--(axis cs:2.58749999999999,2.68807148925462)
--(axis cs:2.58707809491784,2.68749999999999)
--(axis cs:2.58530952374344,2.68499999999999)
--(axis cs:2.58499999999999,2.68456823006852)
--(axis cs:2.58347431923403,2.68249999999999)
--(axis cs:2.58249999999999,2.68106247309776)
--(axis cs:2.58173187493168,2.67999999999999)
--(axis cs:2.58006668305033,2.67749999999999)
--(axis cs:2.57999999999999,2.67740382513202)
--(axis cs:2.57827112558884,2.67499999999999)
--(axis cs:2.57749999999999,2.67382545625154)
--(axis cs:2.57656104591973,2.67249999999999)
--(axis cs:2.57499999999999,2.67006980074836)
--(axis cs:2.57494823941973,2.66999999999999)
--(axis cs:2.57319255871792,2.66749999999999)
--(axis cs:2.57249999999999,2.66641563022034)
--(axis cs:2.57150965344472,2.66499999999999)
--(axis cs:2.56999999999999,2.66258234300597)
--(axis cs:2.56993965748862,2.66249999999999)
--(axis cs:2.56821119615226,2.65999999999999)
--(axis cs:2.56749999999999,2.65886069798874)
--(axis cs:2.56655061104337,2.65749999999999)
--(axis cs:2.56503102381295,2.65499999999999)
--(axis cs:2.56499999999999,2.65495094470621)
--(axis cs:2.56332078255509,2.65249999999999)
--(axis cs:2.56249999999999,2.65115394554546)
--(axis cs:2.56169301229459,2.64999999999999)
--(axis cs:2.56018480961927,2.64749999999999)
--(axis cs:2.55999999999999,2.64719663471476)
--(axis cs:2.55852304206204,2.64499999999999)
--(axis cs:2.55749999999999,2.64328261607773)
--(axis cs:2.55694627297417,2.64249999999999)
--(axis cs:2.555394982089,2.63999999999999)
--(axis cs:2.55499999999999,2.63933752658275)
--(axis cs:2.55375796427079,2.63749999999999)
--(axis cs:2.55249999999999,2.63531329376806)
--(axis cs:2.55228124335664,2.63499999999999)
--(axis cs:2.55067940566979,2.63249999999999)
--(axis cs:2.54999999999999,2.63133481605614)
--(axis cs:2.5490838885328,2.62999999999999)
--(axis cs:2.5476495032075,2.62749999999999)
--(axis cs:2.54749999999999,2.627243354484)
--(axis cs:2.54602004224704,2.62499999999999)
--(axis cs:2.54499999999999,2.62319426951601)
--(axis cs:2.54452113423445,2.62249999999999)
--(axis cs:2.54300641162023,2.61999999999999)
--(axis cs:2.54249999999999,2.61911336828934)
--(axis cs:2.54141267487841,2.61749999999999)
--(axis cs:2.54004050107487,2.61499999999999)
--(axis cs:2.53999999999999,2.61492900621711)
--(axis cs:2.53842095324896,2.61249999999999)
--(axis cs:2.53749999999999,2.61083155561893)
--(axis cs:2.536934740314,2.60999999999999)
--(axis cs:2.53546700563774,2.60749999999999)
--(axis cs:2.53499999999999,2.6066647126558)
--(axis cs:2.53388806372085,2.60499999999999)
--(axis cs:2.53254355983954,2.60249999999999)
--(axis cs:2.53249999999999,2.60242210122572)
--(axis cs:2.5309365305076,2.59999999999999)
--(axis cs:2.52999999999999,2.5982521271335)
--(axis cs:2.52949792735935,2.59749999999999)
--(axis cs:2.52804620605535,2.59499999999999)
--(axis cs:2.52749999999999,2.59399995188508)
--(axis cs:2.52649896914177,2.59249999999999)
--(axis cs:2.52515047218736,2.58999999999999)
--(axis cs:2.52499999999999,2.5897255091733)
--(axis cs:2.52356127206896,2.58749999999999)
--(axis cs:2.52249999999999,2.58546302579394)
--(axis cs:2.52219339740573,2.58499999999999)
--(axis cs:2.52070761703147,2.58249999999999)
--(axis cs:2.51999999999999,2.58116128701997)
--(axis cs:2.51923266481054,2.57999999999999)
--(axis cs:2.51786219387526,2.57749999999999)
--(axis cs:2.51749999999999,2.57682342619556)
--(axis cs:2.51631052293579,2.57499999999999)
--(axis cs:2.51502974611693,2.57249999999999)
--(axis cs:2.51499999999999,2.57244451846524)
--(axis cs:2.51344980019889,2.56999999999999)
--(axis cs:2.51249999999999,2.5681358228799)
--(axis cs:2.51208493592719,2.56749999999999)
--(axis cs:2.51065216088932,2.56499999999999)
--(axis cs:2.50999999999999,2.56373460734696)
--(axis cs:2.50919762591667,2.56249999999999)
--(axis cs:2.50786340577652,2.55999999999999)
--(axis cs:2.50749999999999,2.55930446283978)
--(axis cs:2.50633503413483,2.55749999999999)
--(axis cs:2.50507389178773,2.55499999999999)
--(axis cs:2.50499999999999,2.55485895662756)
--(axis cs:2.5035139383045,2.55249999999999)
--(axis cs:2.50249999999999,2.55045951803367)
--(axis cs:2.50220144134376,2.54999999999999)
--(axis cs:2.50074782830409,2.54749999999999)
--(axis cs:2.49999999999999,2.54599768187165)
--(axis cs:2.49936314030785,2.54499999999999)
--(axis cs:2.49802089440634,2.54249999999999)
--(axis cs:2.49749999999999,2.54146863908285)
--(axis cs:2.49655918774884,2.53999999999999)
--(axis cs:2.49527916214468,2.53749999999999)
--(axis cs:2.49499999999999,2.53695216847587)
--(axis cs:2.49376483389976,2.53499999999999)
--(axis cs:2.49254734296941,2.53249999999999)
--(axis cs:2.49249999999999,2.53240719305071)
--(axis cs:2.49100848642694,2.52999999999999)
--(axis cs:2.48999999999999,2.52791143829967)
--(axis cs:2.48973601454997,2.52749999999999)
--(axis cs:2.48829234662675,2.52499999999999)
--(axis cs:2.48749999999999,2.52336242089625)
--(axis cs:2.48695481329276,2.52249999999999)
--(axis cs:2.48560853685505,2.51999999999999)
--(axis cs:2.48499999999999,2.51874423690516)
--(axis cs:2.48422317345347,2.51749999999999)
--(axis cs:2.48294779914996,2.51499999999999)
--(axis cs:2.4825,2.51408812771306)
--(axis cs:2.48150243805434,2.51249999999999)
--(axis cs:2.48026516659038,2.50999999999999)
--(axis cs:2.48,2.50946278007417)
--(axis cs:2.47878328864094,2.50749999999999)
--(axis cs:2.47759574185528,2.50499999999999)
--(axis cs:2.4775,2.50480596563639)
--(axis cs:2.47609429984662,2.50249999999999)
--(axis cs:2.475,2.50014644276487)
--(axis cs:2.47490722998459,2.49999999999999)
--(axis cs:2.47343351191961,2.49749999999999)
--(axis cs:2.4725,2.49549529936354)
--(axis cs:2.47218992717805,2.495)
--(axis cs:2.47079636683759,2.49249999999999)
--(axis cs:2.47,2.49079131351578)
--(axis cs:2.46950969733104,2.48999999999999)
--(axis cs:2.468179332062,2.48749999999999)
--(axis cs:2.4675,2.48604286865537)
--(axis cs:2.46685967260505,2.48499999999999)
--(axis cs:2.46557965893266,2.4825)
--(axis cs:2.465,2.48125640818754)
--(axis cs:2.46423473059804,2.48)
--(axis cs:2.46299463750241,2.4775)
--(axis cs:2.4625,2.47644040614405)
--(axis cs:2.46162630403398,2.475)
--(axis cs:2.46041449821661,2.4725)
--(axis cs:2.46,2.47161591236303)
--(axis cs:2.45902053686672,2.47)
--(axis cs:2.45782953050283,2.4675)
--(axis cs:2.4575,2.46679645791412)
--(axis cs:2.45642202967576,2.465)
--(axis cs:2.45525764865759,2.4625)
--(axis cs:2.455,2.46194815060823)
--(axis cs:2.4538430491631,2.46)
--(axis cs:2.45269989875759,2.4575)
--(axis cs:2.4525,2.45707026508832)
--(axis cs:2.45128196874345,2.455)
--(axis cs:2.45015563229975,2.4525)
--(axis cs:2.45,2.45216403266961)
--(axis cs:2.44873751684681,2.45)
--(axis cs:2.44762440150829,2.4475)
--(axis cs:2.4475,2.44723019373844)
--(axis cs:2.44620883148285,2.445)
--(axis cs:2.44510594678445,2.4425)
--(axis cs:2.445,2.4422690157252)
--(axis cs:2.44369541346991,2.44)
--(axis cs:2.44260018963631,2.4375)
--(axis cs:2.4425,2.4372802920505)
--(axis cs:2.44119710108093,2.435)
--(axis cs:2.44010723206528,2.4325)
--(axis cs:2.44,2.43226331998617)
--(axis cs:2.43871406355715,2.43)
--(axis cs:2.43762736244129,2.4275)
--(axis cs:2.4375,2.42721685501944)
--(axis cs:2.43624681294081,2.425)
--(axis cs:2.43516106834066,2.4225)
--(axis cs:2.435,2.42213903712614)
--(axis cs:2.43379623559793,2.42)
--(axis cs:2.43270905731947,2.4175)
--(axis cs:2.4325,2.41702728145719)
--(axis cs:2.43136364697128,2.415)
--(axis cs:2.4302722872109,2.4125)
--(axis cs:2.43,2.41187812181039)
--(axis cs:2.42895087591741,2.41)
--(axis cs:2.42785200834716,2.4075)
--(axis cs:2.4275,2.4066869890878)
--(axis cs:2.42656038901203,2.405)
--(axis cs:2.42544982123092,2.4025)
--(axis cs:2.425,2.4014478973648)
--(axis cs:2.42419547138249,2.4)
--(axis cs:2.42306775384119,2.3975)
--(axis cs:2.4225,2.39615304733793)
--(axis cs:2.42186039092003,2.395)
--(axis cs:2.42070661355972,2.3925)
--(axis cs:2.42,2.39081029098533)
--(axis cs:2.41954599330347,2.39)
--(axis cs:2.41834630664923,2.3875)
--(axis cs:2.4175,2.38545025561342)
--(axis cs:2.4172473520476,2.385)
--(axis cs:2.41600370953745,2.3825)
--(axis cs:2.415,2.38002213029075)
--(axis cs:2.41498762581821,2.38)
--(axis cs:2.41369100734727,2.3775)
--(axis cs:2.41267093363289,2.375)
--(axis cs:2.4125,2.37458925221334)
--(axis cs:2.41141598566774,2.3725)
--(axis cs:2.41037991446306,2.37)
--(axis cs:2.41,2.36906661309603)
--(axis cs:2.40918848564589,2.3675)
--(axis cs:2.40812528026202,2.365)
--(axis cs:2.4075,2.36342340214199)
--(axis cs:2.40702224928361,2.3625)
--(axis cs:2.40591286831012,2.36)
--(axis cs:2.405,2.35765280038792)
--(axis cs:2.40491981684529,2.3575)
--(axis cs:2.40372362793359,2.355)
--(axis cs:2.40273759674203,2.3525)
--(axis cs:2.4025,2.35190128034413)
--(axis cs:2.40156747082125,2.35)
--(axis cs:2.40056103555688,2.3475)
--(axis cs:2.4,2.34603606683348)
--(axis cs:2.3994940360712,2.345)
--(axis cs:2.39844946356869,2.3425)
--(axis cs:2.39752909338681,2.34)
--(axis cs:2.3975,2.33992271832835)
--(axis cs:2.39641792399303,2.3375)
--(axis cs:2.39546575412989,2.335)
--(axis cs:2.395,2.33374972484978)
--(axis cs:2.39442286490984,2.3325)
--(axis cs:2.3934393989733,2.33)
--(axis cs:2.39255357153166,2.3275)
--(axis cs:2.3925,2.32734923849304)
--(axis cs:2.39152575228924,2.325)
--(axis cs:2.39063271358149,2.3225)
--(axis cs:2.39,2.3206506245422)
--(axis cs:2.38972685138343,2.32)
--(axis cs:2.3887944515128,2.3175)
--(axis cs:2.38796855688334,2.315)
--(axis cs:2.3875,2.3135274844383)
--(axis cs:2.38711540905899,2.3125)
--(axis cs:2.3862801106082,2.31)
--(axis cs:2.38552701372414,2.3075)
--(axis cs:2.385,2.30568113630941)
--(axis cs:2.38477332518667,2.305)
--(axis cs:2.38405277657754,2.3025)
--(axis cs:2.38343689241352,2.3)
--(axis cs:2.38287105705229,2.2975)
--(axis cs:2.3825,2.2957238798389)
--(axis cs:2.38234158232367,2.295)
--(axis cs:2.38199019087281,2.2925)
--(axis cs:2.38185504246178,2.29)
--(axis cs:2.38206723061993,2.2875)
--(axis cs:2.3825,2.28626348268595);

\path [draw=color1, thick]
(axis cs:2.395,2.30415938835126)
--(axis cs:2.39663550941854,2.305)
--(axis cs:2.3975,2.30536557688788)
--(axis cs:2.4,2.30734516200388)
--(axis cs:2.4001441260603,2.3075)
--(axis cs:2.4025,2.3097550431882)
--(axis cs:2.40271064926149,2.31)
--(axis cs:2.405,2.31241632699258)
--(axis cs:2.40506787083823,2.3125)
--(axis cs:2.40721871995134,2.315)
--(axis cs:2.4075,2.31529593380793)
--(axis cs:2.40927194927073,2.3175)
--(axis cs:2.41,2.31832650519615)
--(axis cs:2.41128695584543,2.32)
--(axis cs:2.4125,2.32146276617848)
--(axis cs:2.41326941589824,2.3225)
--(axis cs:2.415,2.32469170248478)
--(axis cs:2.41522383314019,2.325)
--(axis cs:2.41708500106356,2.3275)
--(axis cs:2.4175,2.32802513367547)
--(axis cs:2.41891369662947,2.33)
--(axis cs:2.42,2.33143320493657)
--(axis cs:2.4207506968433,2.3325)
--(axis cs:2.4225,2.33489021907365)
--(axis cs:2.42257679498731,2.335)
--(axis cs:2.42431652806353,2.3375)
--(axis cs:2.425,2.33843403883897)
--(axis cs:2.42607478818639,2.34)
--(axis cs:2.4275,2.34201038421244)
--(axis cs:2.42783471972188,2.3425)
--(axis cs:2.42953675485143,2.345)
--(axis cs:2.43,2.34565292135888)
--(axis cs:2.43124254011276,2.3475)
--(axis cs:2.4325,2.34932662602258)
--(axis cs:2.43295084554445,2.35)
--(axis cs:2.43461390174393,2.3525)
--(axis cs:2.435,2.35305937166907)
--(axis cs:2.43628454452238,2.355)
--(axis cs:2.4375,2.35681523053284)
--(axis cs:2.43794969164045,2.3575)
--(axis cs:2.43957544783792,2.36)
--(axis cs:2.44,2.36063047004313)
--(axis cs:2.44122361627461,2.3625)
--(axis cs:2.4425,2.36445155017519)
--(axis cs:2.44285759770745,2.365)
--(axis cs:2.44445597385212,2.3675)
--(axis cs:2.445,2.36832874032437)
--(axis cs:2.44607732821567,2.37)
--(axis cs:2.4475,2.37222762261432)
--(axis cs:2.44767695544357,2.3725)
--(axis cs:2.44925990130411,2.375)
--(axis cs:2.45,2.37615708232128)
--(axis cs:2.45085082163711,2.3775)
--(axis cs:2.45240913348297,2.38)
--(axis cs:2.4525,2.38014116998258)
--(axis cs:2.45399390705719,2.3825)
--(axis cs:2.455,2.38410456142191)
--(axis cs:2.45556945050377,2.385)
--(axis cs:2.45710588586463,2.3875)
--(axis cs:2.4575,2.38812813940656)
--(axis cs:2.45866624912542,2.39)
--(axis cs:2.46,2.39218004760578)
--(axis cs:2.46020355201601,2.3925)
--(axis cs:2.46174337229569,2.395)
--(axis cs:2.4625,2.39623105619186)
--(axis cs:2.46329198693821,2.3975)
--(axis cs:2.46479302766592,2.4)
--(axis cs:2.465,2.40033645965364)
--(axis cs:2.46632606479376,2.4025)
--(axis cs:2.46749999999999,2.40445568277161)
--(axis cs:2.46784119739021,2.405)
--(axis cs:2.46934750880612,2.4075)
--(axis cs:2.47,2.40858235837953)
--(axis cs:2.47087298185136,2.41)
--(axis cs:2.47234391573891,2.4125)
--(axis cs:2.4725,2.41275902224389)
--(axis cs:2.47385116828452,2.415)
--(axis cs:2.475,2.41695277035325)
--(axis cs:2.47533909168217,2.4175)
--(axis cs:2.4768238311384,2.42)
--(axis cs:2.4775,2.42114325926267)
--(axis cs:2.47832834778729,2.4225)
--(axis cs:2.47977630246481,2.425)
--(axis cs:2.48,2.42537847239154)
--(axis cs:2.48126858363738,2.4275)
--(axis cs:2.48249999999999,2.42963704211775)
--(axis cs:2.48272240829857,2.43)
--(axis cs:2.48418750584046,2.4325)
--(axis cs:2.48499999999999,2.43390379964303)
--(axis cs:2.48566426930833,2.435)
--(axis cs:2.48709787701047,2.4375)
--(axis cs:2.48749999999999,2.43819359613663)
--(axis cs:2.48857643538716,2.44)
--(axis cs:2.48998680555365,2.4425)
--(axis cs:2.48999999999999,2.44252277592876)
--(axis cs:2.4914494844404,2.445)
--(axis cs:2.49249999999999,2.4468581053497)
--(axis cs:2.49288631249506,2.4475)
--(axis cs:2.49431460013004,2.45)
--(axis cs:2.49499999999999,2.45120729158339)
--(axis cs:2.49576965965957,2.4525)
--(axis cs:2.49716981800144,2.455)
--(axis cs:2.49749999999999,2.45558142133003)
--(axis cs:2.49862388448277,2.4575)
--(axis cs:2.49999999999999,2.45999111200616)
--(axis cs:2.50000532906734,2.46)
--(axis cs:2.50144528375867,2.4625)
--(axis cs:2.50249999999999,2.46440678227134)
--(axis cs:2.50285125921415,2.465)
--(axis cs:2.50425254643961,2.4675)
--(axis cs:2.50499999999999,2.46884699069082)
--(axis cs:2.50567694419219,2.47)
--(axis cs:2.50705575765677,2.4725)
--(axis cs:2.50749999999999,2.47329971990647)
--(axis cs:2.50848519199534,2.475)
--(axis cs:2.5098427258373,2.4775)
--(axis cs:2.50999999999999,2.47778351044947)
--(axis cs:2.51126483539795,2.48)
--(axis cs:2.51249999999999,2.48228855975329)
--(axis cs:2.51262378388482,2.4825)
--(axis cs:2.51401874475937,2.48499999999999)
--(axis cs:2.51499999999999,2.48681643219519)
--(axis cs:2.51539621965994,2.48749999999999)
--(axis cs:2.51676336700801,2.48999999999999)
--(axis cs:2.51749999999999,2.49136067611832)
--(axis cs:2.51815530679902,2.49249999999999)
--(axis cs:2.51950291767544,2.49499999999999)
--(axis cs:2.51999999999999,2.49591829976409)
--(axis cs:2.52089904187183,2.49749999999999)
--(axis cs:2.52222735781849,2.49999999999999)
--(axis cs:2.52249999999999,2.50050467972434)
--(axis cs:2.52361912284444,2.50249999999999)
--(axis cs:2.52493450588937,2.50499999999999)
--(axis cs:2.52499999999999,2.505121500731)
--(axis cs:2.52631724940171,2.50749999999999)
--(axis cs:2.52749999999999,2.50975517949377)
--(axis cs:2.52763953777878,2.50999999999999)
--(axis cs:2.52899526937927,2.51249999999999)
--(axis cs:2.52999999999999,2.51441691696768)
--(axis cs:2.53032922443546,2.51499999999999)
--(axis cs:2.53166189537434,2.51749999999999)
--(axis cs:2.53249999999999,2.519098397587)
--(axis cs:2.53300584058251,2.51999999999999)
--(axis cs:2.53432354265163,2.52249999999999)
--(axis cs:2.53499999999999,2.52379153132132)
--(axis cs:2.53567159645317,2.52499999999999)
--(axis cs:2.53697143143472,2.52749999999999)
--(axis cs:2.53749999999999,2.52851230917236)
--(axis cs:2.53831752011445,2.52999999999999)
--(axis cs:2.53960306205677,2.53249999999999)
--(axis cs:2.53999999999999,2.53326277282134)
--(axis cs:2.54094443982343,2.53499999999999)
--(axis cs:2.54221865751318,2.53749999999999)
--(axis cs:2.54249999999999,2.53804260653985)
--(axis cs:2.54355324726035,2.53999999999999)
--(axis cs:2.54481837309808,2.54249999999999)
--(axis cs:2.54499999999999,2.54285166497693)
--(axis cs:2.5461446554918,2.54499999999999)
--(axis cs:2.54740229102469,2.54749999999999)
--(axis cs:2.54749999999999,2.54768998151382)
--(axis cs:2.54871921327429,2.54999999999999)
--(axis cs:2.54997041988049,2.55249999999999)
--(axis cs:2.54999999999999,2.55255777512393)
--(axis cs:2.55127731541374,2.55499999999999)
--(axis cs:2.55249999999999,2.55745378486435)
--(axis cs:2.55252502246399,2.55749999999999)
--(axis cs:2.55381920959796,2.55999999999999)
--(axis cs:2.55499999999999,2.56237996121742)
--(axis cs:2.5550644665956,2.56249999999999)
--(axis cs:2.55634510106347,2.56499999999999)
--(axis cs:2.55749999999999,2.56733752629472)
--(axis cs:2.55758672955468,2.56749999999999)
--(axis cs:2.55885862204583,2.56999999999999)
--(axis cs:2.55999999999999,2.57232117641441)
--(axis cs:2.56009481040073,2.57249999999999)
--(axis cs:2.56135637868044,2.57499999999999)
--(axis cs:2.56249999999999,2.5773402481758)
--(axis cs:2.56258402910533,2.57749999999999)
--(axis cs:2.56383602556488,2.57999999999999)
--(axis cs:2.56499999999999,2.58239826671458)
--(axis cs:2.5650530943024,2.58249999999999)
--(axis cs:2.56629680655096,2.58499999999999)
--(axis cs:2.56749999999999,2.58749741438527)
--(axis cs:2.56750133927439,2.58749999999999)
--(axis cs:2.56873805119846,2.58999999999999)
--(axis cs:2.56993275500013,2.59249999999999)
--(axis cs:2.56999999999999,2.59263836247914)
--(axis cs:2.57115896025656,2.59499999999999)
--(axis cs:2.57234315156167,2.59749999999999)
--(axis cs:2.57249999999999,2.59782554917374)
--(axis cs:2.57355859098434,2.59999999999999)
--(axis cs:2.57473155229975,2.60249999999999)
--(axis cs:2.57499999999999,2.60306230954984)
--(axis cs:2.5759359341378,2.60499999999999)
--(axis cs:2.57709782060647,2.60749999999999)
--(axis cs:2.57749999999999,2.60834984581183)
--(axis cs:2.57829313295297,2.60999999999999)
--(axis cs:2.57944406755188,2.61249999999999)
--(axis cs:2.57999999999999,2.61368704872815)
--(axis cs:2.58062723240424,2.61499999999999)
--(axis cs:2.58176653181245,2.61749999999999)
--(axis cs:2.58249999999999,2.61908459857607)
--(axis cs:2.58293439917927,2.61999999999999)
--(axis cs:2.58406251388849,2.62249999999999)
--(axis cs:2.58499999999999,2.6245513780375)
--(axis cs:2.585211470809,2.62499999999999)
--(axis cs:2.58632989111254,2.62749999999999)
--(axis cs:2.58745496817737,2.62999999999999)
--(axis cs:2.58749999999999,2.63009984885816)
--(axis cs:2.58856623333301,2.63249999999999)
--(axis cs:2.58966482201227,2.63499999999999)
--(axis cs:2.58999999999999,2.63575373385589)
--(axis cs:2.59076871755397,2.63749999999999)
--(axis cs:2.5918408815398,2.63999999999999)
--(axis cs:2.59249999999999,2.64150472746054)
--(axis cs:2.5929340551816,2.64249999999999)
--(axis cs:2.59398078567222,2.64499999999999)
--(axis cs:2.59499999999999,2.64736465762645)
--(axis cs:2.59505848069271,2.64749999999999)
--(axis cs:2.5960835585962,2.64999999999999)
--(axis cs:2.5971240434208,2.65249999999999)
--(axis cs:2.59749999999999,2.65339699803538)
--(axis cs:2.59815074330921,2.65499999999999)
--(axis cs:2.5991455728405,2.65749999999999)
--(axis cs:2.59999999999999,2.65958023583696)
--(axis cs:2.60016847729107,2.65999999999999)
--(axis cs:2.60111824179875,2.66249999999999)
--(axis cs:2.60209016526981,2.66499999999999)
--(axis cs:2.60249999999999,2.66604899704896)
--(axis cs:2.60303675894701,2.66749999999999)
--(axis cs:2.60393786342313,2.66999999999999)
--(axis cs:2.60487929932038,2.67249999999999)
--(axis cs:2.60499999999999,2.67283194267684)
--(axis cs:2.60572929989067,2.67499999999999)
--(axis cs:2.60656578396955,2.67749999999999)
--(axis cs:2.60743874756694,2.67999999999999)
--(axis cs:2.60749999999999,2.68018888625093)
--(axis cs:2.60817592431235,2.68249999999999)
--(axis cs:2.60889243807992,2.68499999999999)
--(axis cs:2.60961528650736,2.68749999999999)
--(axis cs:2.60999999999999,2.68892981994128)
--(axis cs:2.61025300322319,2.68999999999999)
--(axis cs:2.61073613565727,2.69249999999999)
--(axis cs:2.61112095350015,2.69499999999999)
--(axis cs:2.61132742498728,2.69749999999999)
--(axis cs:2.61114623446701,2.69999999999999)
--(axis cs:2.60999999999999,2.70229394962992)
--(axis cs:2.60749999999999,2.70206045227871)
--(axis cs:2.60499999999999,2.70055392847408)
--(axis cs:2.60439619173027,2.69999999999999)
--(axis cs:2.60249999999999,2.69846464394089)
--(axis cs:2.60157150871075,2.69749999999999)
--(axis cs:2.59999999999999,2.69603658690279)
--(axis cs:2.59908695834501,2.69499999999999)
--(axis cs:2.59749999999999,2.69336539717652)
--(axis cs:2.59678595146741,2.69249999999999)
--(axis cs:2.59499999999999,2.69051456003796)
--(axis cs:2.59459476597224,2.68999999999999)
--(axis cs:2.59249999999999,2.68752496462053)
--(axis cs:2.59248110061358,2.68749999999999)
--(axis cs:2.59052999691453,2.68499999999999)
--(axis cs:2.58999999999999,2.68437348071843)
--(axis cs:2.5885922436238,2.68249999999999)
--(axis cs:2.58749999999999,2.6811423873353)
--(axis cs:2.58666776443459,2.67999999999999)
--(axis cs:2.58499999999999,2.6778340024482)
--(axis cs:2.58476238209533,2.67749999999999)
--(axis cs:2.58293698130268,2.67499999999999)
--(axis cs:2.58249999999999,2.67443258726241)
--(axis cs:2.58113902187877,2.67249999999999)
--(axis cs:2.57999999999999,2.67096362649637)
--(axis cs:2.57933395127207,2.66999999999999)
--(axis cs:2.57753906005857,2.66749999999999)
--(axis cs:2.57749999999999,2.66744732244722)
--(axis cs:2.57582446427117,2.66499999999999)
--(axis cs:2.57499999999999,2.66385032806855)
--(axis cs:2.57408827820473,2.66249999999999)
--(axis cs:2.57249999999999,2.6602222895858)
--(axis cs:2.57234971945252,2.65999999999999)
--(axis cs:2.57067542571627,2.65749999999999)
--(axis cs:2.56999999999999,2.65652993377658)
--(axis cs:2.56898571623014,2.65499999999999)
--(axis cs:2.56749999999999,2.65280571818114)
--(axis cs:2.56729763664166,2.65249999999999)
--(axis cs:2.56566020998053,2.64999999999999)
--(axis cs:2.56499999999999,2.64902597033891)
--(axis cs:2.56400329670675,2.64749999999999)
--(axis cs:2.56249999999999,2.64521575934295)
--(axis cs:2.56236001685961,2.64499999999999)
--(axis cs:2.56075573224909,2.64249999999999)
--(axis cs:2.55999999999999,2.64135742112213)
--(axis cs:2.5591220069505,2.63999999999999)
--(axis cs:2.55751543831893,2.63749999999999)
--(axis cs:2.55749999999999,2.63747660916078)
--(axis cs:2.55592818026684,2.63499999999999)
--(axis cs:2.55499999999999,2.6335585797422)
--(axis cs:2.55432662405804,2.63249999999999)
--(axis cs:2.55276000285151,2.62999999999999)
--(axis cs:2.55249999999999,2.62959702308161)
--(axis cs:2.55117860294739,2.62749999999999)
--(axis cs:2.54999999999999,2.62562320754023)
--(axis cs:2.54960738179101,2.62499999999999)
--(axis cs:2.54806726640437,2.62249999999999)
--(axis cs:2.54749999999999,2.62159957138083)
--(axis cs:2.5465014442286,2.61999999999999)
--(axis cs:2.54499999999999,2.61755288446192)
--(axis cs:2.54496657233067,2.61749999999999)
--(axis cs:2.54342545899777,2.61499999999999)
--(axis cs:2.54249999999999,2.61349359739404)
--(axis cs:2.5418853005546,2.61249999999999)
--(axis cs:2.54038148010859,2.60999999999999)
--(axis cs:2.53999999999999,2.60938073973881)
--(axis cs:2.53884733182174,2.60749999999999)
--(axis cs:2.53749999999999,2.60525593152673)
--(axis cs:2.53734060105356,2.60499999999999)
--(axis cs:2.53583173673387,2.60249999999999)
--(axis cs:2.53499999999999,2.60111699388103)
--(axis cs:2.53431761085989,2.59999999999999)
--(axis cs:2.53284486195975,2.59749999999999)
--(axis cs:2.53249999999999,2.59692694142634)
--(axis cs:2.5313406173308,2.59499999999999)
--(axis cs:2.52999999999999,2.59271530655513)
--(axis cs:2.52986741955501,2.59249999999999)
--(axis cs:2.52837760238399,2.58999999999999)
--(axis cs:2.52749999999999,2.58850958029692)
--(axis cs:2.52688786464938,2.58749999999999)
--(axis cs:2.52543818819452,2.58499999999999)
--(axis cs:2.52499999999999,2.58425522496173)
--(axis cs:2.52395613336397,2.58249999999999)
--(axis cs:2.52252335383239,2.57999999999999)
--(axis cs:2.52249999999999,2.57996039315839)
--(axis cs:2.52104739446569,2.57749999999999)
--(axis cs:2.51999999999999,2.57567905983409)
--(axis cs:2.51959057456645,2.57499999999999)
--(axis cs:2.51815082578345,2.57249999999999)
--(axis cs:2.51749999999999,2.57136992831603)
--(axis cs:2.51668690815409,2.56999999999999)
--(axis cs:2.5152763459184,2.56749999999999)
--(axis cs:2.51499999999999,2.56701972284599)
--(axis cs:2.51382147930495,2.56499999999999)
--(axis cs:2.51249999999999,2.56264079978899)
--(axis cs:2.51241576354977,2.56249999999999)
--(axis cs:2.51097599875481,2.55999999999999)
--(axis cs:2.50999999999999,2.55826340719544)
--(axis cs:2.50954720821448,2.55749999999999)
--(axis cs:2.50813802547772,2.55499999999999)
--(axis cs:2.50749999999999,2.55386632083388)
--(axis cs:2.50670031434263,2.55249999999999)
--(axis cs:2.50531819789976,2.54999999999999)
--(axis cs:2.50499999999999,2.54943396532879)
--(axis cs:2.50388544509284,2.54749999999999)
--(axis cs:2.50251921583052,2.54499999999999)
--(axis cs:2.50249999999999,2.54496577499612)
--(axis cs:2.50109903358258,2.54249999999999)
--(axis cs:2.49999999999999,2.54049119925381)
--(axis cs:2.49971267097689,2.53999999999999)
--(axis cs:2.49832014386212,2.53749999999999)
--(axis cs:2.49749999999999,2.5360048392636)
--(axis cs:2.49691710004151,2.53499999999999)
--(axis cs:2.49555023125693,2.53249999999999)
--(axis cs:2.49499999999999,2.53149651935912)
--(axis cs:2.49414277634635,2.52999999999999)
--(axis cs:2.4927972967957,2.52749999999999)
--(axis cs:2.49249999999999,2.52695693785605)
--(axis cs:2.49139379681324,2.52499999999999)
--(axis cs:2.4900622277985,2.52249999999999)
--(axis cs:2.48999999999999,2.52238612940719)
--(axis cs:2.488667988679,2.51999999999999)
--(axis cs:2.48749999999999,2.51780114027942)
--(axis cs:2.48732740606243,2.51749999999999)
--(axis cs:2.48596291805541,2.51499999999999)
--(axis cs:2.48499999999999,2.51318886934495)
--(axis cs:2.48460743619498,2.51249999999999)
--(axis cs:2.48326021716006,2.50999999999999)
--(axis cs:2.4825,2.50857169513862)
--(axis cs:2.48189391223319,2.50749999999999)
--(axis cs:2.48056786051654,2.50499999999999)
--(axis cs:2.48,2.50393104601036)
--(axis cs:2.47919964047444,2.50249999999999)
--(axis cs:2.47789118129676,2.49999999999999)
--(axis cs:2.4775,2.49926182040999)
--(axis cs:2.47652541177412,2.49749999999999)
--(axis cs:2.47523022413662,2.49499999999999)
--(axis cs:2.475,2.49456439667959)
--(axis cs:2.47386991643026,2.49249999999999)
--(axis cs:2.47258455987842,2.48999999999999)
--(axis cs:2.4725,2.48983954494043)
--(axis cs:2.4712320039797,2.48749999999999)
--(axis cs:2.47,2.4850928459442)
--(axis cs:2.46994810080342,2.48499999999999)
--(axis cs:2.46861070656922,2.4825)
--(axis cs:2.4675,2.48032471846222)
--(axis cs:2.46732017784878,2.48)
--(axis cs:2.46600514642706,2.4775)
--(axis cs:2.465,2.47552696565122)
--(axis cs:2.4647104098878,2.475)
--(axis cs:2.46341184108601,2.4725)
--(axis cs:2.4625,2.47070696387109)
--(axis cs:2.46211353907298,2.47)
--(axis cs:2.46082593112957,2.4675)
--(axis cs:2.46,2.46587151737374)
--(axis cs:2.45952698381538,2.465)
--(axis cs:2.45825331478833,2.4625)
--(axis cs:2.4575,2.46100834083727)
--(axis cs:2.45695732277894,2.46)
--(axis cs:2.45569590645197,2.4575)
--(axis cs:2.455,2.45611568726714)
--(axis cs:2.45440438522477,2.455)
--(axis cs:2.45315375479567,2.4525)
--(axis cs:2.4525,2.45119313303754)
--(axis cs:2.45186795941036,2.45)
--(axis cs:2.45062697698452,2.4475)
--(axis cs:2.45,2.44624005042897)
--(axis cs:2.44934797755693,2.445)
--(axis cs:2.4481157654716,2.4425)
--(axis cs:2.4475,2.44125558831981)
--(axis cs:2.44684451620717,2.44)
--(axis cs:2.44562039164578,2.4375)
--(axis cs:2.445,2.43623865048452)
--(axis cs:2.44435779979089,2.435)
--(axis cs:2.443141210562,2.4325)
--(axis cs:2.4425,2.43118786828158)
--(axis cs:2.44188820758673,2.43)
--(axis cs:2.44067866688378,2.4275)
--(axis cs:2.44,2.42610156659208)
--(axis cs:2.43943628441724,2.425)
--(axis cs:2.43823330220299,2.4225)
--(axis cs:2.4375,2.42097772153179)
--(axis cs:2.43700275558919,2.42)
--(axis cs:2.43580576394384,2.4175)
--(axis cs:2.435,2.41581390801602)
--(axis cs:2.4345885468046,2.415)
--(axis cs:2.43339681611004,2.4125)
--(axis cs:2.4325,2.41060723466878)
--(axis cs:2.43219481003757,2.41)
--(axis cs:2.43100735219786,2.4075)
--(axis cs:2.43,2.40535426277807)
--(axis cs:2.42982295672382,2.405)
--(axis cs:2.42863841067782,2.4025)
--(axis cs:2.4275,2.40005090492808)
--(axis cs:2.42747470007599,2.4)
--(axis cs:2.42629119350819,2.3975)
--(axis cs:2.42514265486018,2.395)
--(axis cs:2.425,2.39469482335041)
--(axis cs:2.42396690260532,2.3925)
--(axis cs:2.42283096122764,2.39)
--(axis cs:2.4225,2.38928574215241)
--(axis cs:2.42166074579847,2.3875)
--(axis cs:2.42053665325904,2.385)
--(axis cs:2.42,2.38382813916687)
--(axis cs:2.4193786147614,2.3825)
--(axis cs:2.41826694746285,2.38)
--(axis cs:2.4175,2.37830228592835)
--(axis cs:2.41712681164046,2.3775)
--(axis cs:2.41602582073658,2.375)
--(axis cs:2.415,2.37269516267925)
--(axis cs:2.41490975436286,2.3725)
--(axis cs:2.41381592359931,2.37)
--(axis cs:2.41272892904824,2.3675)
--(axis cs:2.4125,2.36697900108421)
--(axis cs:2.41164027764491,2.365)
--(axis cs:2.4105816274502,2.3625)
--(axis cs:2.41,2.3611555814254)
--(axis cs:2.40950226610928,2.36)
--(axis cs:2.40846869883026,2.3575)
--(axis cs:2.4075,2.35522860321684)
--(axis cs:2.40740168666739,2.355)
--(axis cs:2.40638755333979,2.3525)
--(axis cs:2.40536114273739,2.35)
--(axis cs:2.405,2.34912689764224)
--(axis cs:2.4043473148958,2.3475)
--(axis cs:2.40337031215766,2.345)
--(axis cs:2.4025,2.34284933588224)
--(axis cs:2.40236156810787,2.3425)
--(axis cs:2.40143037103164,2.34)
--(axis cs:2.4004809122342,2.3375)
--(axis cs:2.4,2.33625090312417)
--(axis cs:2.39954446244349,2.335)
--(axis cs:2.39866579892147,2.3325)
--(axis cs:2.39775475656131,2.33)
--(axis cs:2.3975,2.32928391391031)
--(axis cs:2.39691568632492,2.3275)
--(axis cs:2.39612341954827,2.325)
--(axis cs:2.3953046955021,2.3225)
--(axis cs:2.395,2.32152762570829)
--(axis cs:2.39457208168611,2.32)
--(axis cs:2.39393394823907,2.3175)
--(axis cs:2.39332347992188,2.315)
--(axis cs:2.39275470614752,2.3125)
--(axis cs:2.3925,2.31099294333335)
--(axis cs:2.39236198088267,2.31)
--(axis cs:2.39226454291146,2.3075)
--(axis cs:2.3925,2.30567201948242)
--(axis cs:2.39288953229798,2.305)
--(axis cs:2.395,2.30415938835126);

\path [draw=color2, thick]
(axis cs:2.405,2.32494593664808)
--(axis cs:2.40518689849289,2.325)
--(axis cs:2.4075,2.32552102780919)
--(axis cs:2.41,2.32727398649809)
--(axis cs:2.4102139665453,2.3275)
--(axis cs:2.4125,2.32960561010209)
--(axis cs:2.41283739343022,2.33)
--(axis cs:2.415,2.33224169321793)
--(axis cs:2.41520573090141,2.3325)
--(axis cs:2.4174008814869,2.335)
--(axis cs:2.4175,2.33510215504626)
--(axis cs:2.419407203845,2.3375)
--(axis cs:2.42,2.33816733715189)
--(axis cs:2.42138022096804,2.34)
--(axis cs:2.4225,2.34134671440193)
--(axis cs:2.42333341212256,2.3425)
--(axis cs:2.425,2.34461046134905)
--(axis cs:2.42527260111415,2.345)
--(axis cs:2.42711408038097,2.3475)
--(axis cs:2.4275,2.3479891201166)
--(axis cs:2.42890009566547,2.35)
--(axis cs:2.43,2.351454270948)
--(axis cs:2.43070928672156,2.3525)
--(axis cs:2.4325,2.35495152548582)
--(axis cs:2.4325322785245,2.355)
--(axis cs:2.4342228068591,2.3575)
--(axis cs:2.435,2.35856624505398)
--(axis cs:2.43594661825598,2.36)
--(axis cs:2.4375,2.36219476639473)
--(axis cs:2.43769887406073,2.3625)
--(axis cs:2.43936200805031,2.365)
--(axis cs:2.44,2.36590364729172)
--(axis cs:2.44103108887768,2.3675)
--(axis cs:2.4425,2.36963460025611)
--(axis cs:2.44273348329017,2.37)
--(axis cs:2.44435928722976,2.3725)
--(axis cs:2.445,2.37343328062189)
--(axis cs:2.44599331409981,2.375)
--(axis cs:2.4475,2.3772456701566)
--(axis cs:2.44765969322298,2.3775)
--(axis cs:2.44924383964776,2.38)
--(axis cs:2.45,2.38112914936273)
--(axis cs:2.45085537831107,2.3825)
--(axis cs:2.45249510022253,2.385)
--(axis cs:2.4525,2.38500733944192)
--(axis cs:2.45404250064037,2.3875)
--(axis cs:2.455,2.38896320289673)
--(axis cs:2.45563705064392,2.39)
--(axis cs:2.4572208789944,2.3925)
--(axis cs:2.4575,2.39292756171146)
--(axis cs:2.45876506212064,2.395)
--(axis cs:2.46,2.39692656186627)
--(axis cs:2.46034900350719,2.3975)
--(axis cs:2.46188468466956,2.4)
--(axis cs:2.4625,2.40096255311113)
--(axis cs:2.46342610976161,2.4025)
--(axis cs:2.46499550949676,2.405)
--(axis cs:2.465,2.40500704340169)
--(axis cs:2.46649198375982,2.4075)
--(axis cs:2.46749999999999,2.40910718233962)
--(axis cs:2.468033837489,2.41)
--(axis cs:2.46954941613259,2.4125)
--(axis cs:2.47,2.41322060768108)
--(axis cs:2.47105240841026,2.415)
--(axis cs:2.4725,2.41735398269548)
--(axis cs:2.47258651084218,2.4175)
--(axis cs:2.47406014230285,2.42)
--(axis cs:2.475,2.42152970337269)
--(axis cs:2.47557135472623,2.4225)
--(axis cs:2.47706004606219,2.425)
--(axis cs:2.4775,2.42571839917368)
--(axis cs:2.47853803574318,2.4275)
--(axis cs:2.48,2.42992489933161)
--(axis cs:2.48004394231371,2.43)
--(axis cs:2.48149065561576,2.4325)
--(axis cs:2.4825,2.43417692989642)
--(axis cs:2.48297742327258,2.435)
--(axis cs:2.48443474080092,2.4375)
--(axis cs:2.48499999999999,2.43844146685367)
--(axis cs:2.48589658923815,2.44)
--(axis cs:2.48736848194946,2.4425)
--(axis cs:2.48749999999999,2.44271983025566)
--(axis cs:2.48879861445923,2.445)
--(axis cs:2.48999999999999,2.44703657603269)
--(axis cs:2.49026535308406,2.4475)
--(axis cs:2.4916891194349,2.45)
--(axis cs:2.49249999999999,2.45137710332481)
--(axis cs:2.49313840400317,2.4525)
--(axis cs:2.49457103336981,2.455)
--(axis cs:2.49499999999999,2.45573087921882)
--(axis cs:2.49599709030865,2.4575)
--(axis cs:2.49744115660256,2.46)
--(axis cs:2.49749999999999,2.46010064687834)
--(axis cs:2.49883939239065,2.4625)
--(axis cs:2.49999999999999,2.46451117923619)
--(axis cs:2.50027486462453,2.465)
--(axis cs:2.50166853109476,2.4675)
--(axis cs:2.5025,2.46894442458729)
--(axis cs:2.50308869162695,2.47)
--(axis cs:2.50448833509723,2.4725)
--(axis cs:2.50499999999999,2.47339165483865)
--(axis cs:2.50589029902967,2.475)
--(axis cs:2.50729674059091,2.4775)
--(axis cs:2.50749999999999,2.47785569966799)
--(axis cs:2.50867613760193,2.48)
--(axis cs:2.50999999999999,2.48234602906006)
--(axis cs:2.51008534701707,2.4825)
--(axis cs:2.51144608897534,2.48499999999999)
--(axis cs:2.51249999999999,2.48687397582629)
--(axis cs:2.51284327399261,2.48749999999999)
--(axis cs:2.51420318376255,2.48999999999999)
--(axis cs:2.51499999999999,2.49142117699411)
--(axis cs:2.5155870869664,2.49249999999999)
--(axis cs:2.51694970570612,2.49499999999999)
--(axis cs:2.51749999999999,2.49598527463743)
--(axis cs:2.51831813076507,2.49749999999999)
--(axis cs:2.51968336094652,2.49999999999999)
--(axis cs:2.51999999999999,2.50056959908943)
--(axis cs:2.52103352529837,2.5025)
--(axis cs:2.52240232668172,2.50499999999999)
--(axis cs:2.52249999999999,2.50517656206422)
--(axis cs:2.52373306573963,2.50749999999999)
--(axis cs:2.52499999999999,2.50981564150702)
--(axis cs:2.52509904910975,2.50999999999999)
--(axis cs:2.52641671194822,2.51249999999999)
--(axis cs:2.52749999999999,2.51448822965211)
--(axis cs:2.52777222432091,2.51499999999999)
--(axis cs:2.52908585944986,2.51749999999999)
--(axis cs:2.52999999999999,2.51918461199393)
--(axis cs:2.53043032171676,2.51999999999999)
--(axis cs:2.53174229628255,2.52249999999999)
--(axis cs:2.53249999999999,2.52390267640429)
--(axis cs:2.53307499360909,2.52499999999999)
--(axis cs:2.53438428669213,2.52749999999999)
--(axis cs:2.53499999999999,2.52864606678891)
--(axis cs:2.53570346985744,2.52999999999999)
--(axis cs:2.53700998284261,2.53249999999999)
--(axis cs:2.53749999999999,2.53341728729869)
--(axis cs:2.53831537316476,2.53499999999999)
--(axis cs:2.53961893006773,2.53749999999999)
--(axis cs:2.53999999999999,2.53821755194777)
--(axis cs:2.54091046360264,2.53999999999999)
--(axis cs:2.54221065059615,2.54249999999999)
--(axis cs:2.54249999999999,2.54304817924047)
--(axis cs:2.54348845904186,2.54499999999999)
--(axis cs:2.54478463411976,2.54749999999999)
--(axis cs:2.54499999999999,2.54791061067454)
--(axis cs:2.54604903253214,2.54999999999999)
--(axis cs:2.54734033541111,2.55249999999999)
--(axis cs:2.54749999999999,2.55280642412649)
--(axis cs:2.54859180931911,2.55499999999999)
--(axis cs:2.54987717171971,2.55749999999999)
--(axis cs:2.54999999999999,2.55773734905515)
--(axis cs:2.55111636345575,2.55999999999999)
--(axis cs:2.55239451995958,2.56249999999999)
--(axis cs:2.55249999999999,2.56270528367455)
--(axis cs:2.55362222080684,2.56499999999999)
--(axis cs:2.55489178076422,2.56749999999999)
--(axis cs:2.55499999999999,2.56771216986495)
--(axis cs:2.5561094903991,2.56999999999999)
--(axis cs:2.55736899061285,2.57249999999999)
--(axis cs:2.55749999999999,2.57275888566513)
--(axis cs:2.55857726123886,2.57499999999999)
--(axis cs:2.55982449194086,2.57749999999999)
--(axis cs:2.55999999999999,2.57784969412797)
--(axis cs:2.5610241819336,2.57999999999999)
--(axis cs:2.56225721753076,2.58249999999999)
--(axis cs:2.56249999999999,2.58298789689412)
--(axis cs:2.56344940591822,2.58499999999999)
--(axis cs:2.5646662737767,2.58749999999999)
--(axis cs:2.56499999999999,2.58817664184439)
--(axis cs:2.5658521226648,2.58999999999999)
--(axis cs:2.56705073226685,2.59249999999999)
--(axis cs:2.56749999999999,2.59341934310932)
--(axis cs:2.56823146497016,2.59499999999999)
--(axis cs:2.56940961373962,2.59749999999999)
--(axis cs:2.56999999999999,2.59871973917022)
--(axis cs:2.57058650374307,2.59999999999999)
--(axis cs:2.57174188455881,2.60249999999999)
--(axis cs:2.57249999999999,2.60408193152185)
--(axis cs:2.5729162463849,2.60499999999999)
--(axis cs:2.57404650958805,2.60749999999999)
--(axis cs:2.57499999999999,2.60951014217931)
--(axis cs:2.57521989779299,2.60999999999999)
--(axis cs:2.57632292161047,2.61249999999999)
--(axis cs:2.57749545040416,2.61499999999999)
--(axis cs:2.57749999999999,2.61500986241536)
--(axis cs:2.57856936217632,2.61749999999999)
--(axis cs:2.57970381752855,2.61999999999999)
--(axis cs:2.57999999999999,2.62065028850606)
--(axis cs:2.58078417469222,2.62249999999999)
--(axis cs:2.58187682099524,2.62499999999999)
--(axis cs:2.58249999999999,2.62638661346364)
--(axis cs:2.58296575802942,2.62749999999999)
--(axis cs:2.58401277309965,2.62999999999999)
--(axis cs:2.58499999999999,2.63222758233981)
--(axis cs:2.58511239255289,2.63249999999999)
--(axis cs:2.58610987494183,2.63499999999999)
--(axis cs:2.58716890212512,2.63749999999999)
--(axis cs:2.58749999999999,2.63828243415039)
--(axis cs:2.58816620633146,2.63999999999999)
--(axis cs:2.58915698565671,2.64249999999999)
--(axis cs:2.58999999999999,2.64452795472696)
--(axis cs:2.59017971536325,2.64499999999999)
--(axis cs:2.59109565529535,2.64749999999999)
--(axis cs:2.59206547280159,2.64999999999999)
--(axis cs:2.59249999999999,2.65112047382757)
--(axis cs:2.59298242667068,2.65249999999999)
--(axis cs:2.59384754895433,2.65499999999999)
--(axis cs:2.59476180906378,2.65749999999999)
--(axis cs:2.59499999999999,2.65818079547098)
--(axis cs:2.59556353144026,2.65999999999999)
--(axis cs:2.59632569114958,2.66249999999999)
--(axis cs:2.59710937203139,2.66499999999999)
--(axis cs:2.59749999999999,2.66631995731021)
--(axis cs:2.59780163634122,2.66749999999999)
--(axis cs:2.59835086646683,2.66999999999999)
--(axis cs:2.59882711206483,2.67249999999999)
--(axis cs:2.59916312461394,2.67499999999999)
--(axis cs:2.59917282941006,2.67749999999999)
--(axis cs:2.59808203161787,2.67999999999999)
--(axis cs:2.59749999999999,2.68041281665251)
--(axis cs:2.59625888304223,2.67999999999999)
--(axis cs:2.59499999999999,2.67966399589321)
--(axis cs:2.59249999999999,2.67786614028683)
--(axis cs:2.59214378037819,2.67749999999999)
--(axis cs:2.58999999999999,2.67556078814565)
--(axis cs:2.58950804479621,2.67499999999999)
--(axis cs:2.58749999999999,2.67295614998314)
--(axis cs:2.58712854394032,2.67249999999999)
--(axis cs:2.58499999999999,2.67013863085515)
--(axis cs:2.58489329558923,2.66999999999999)
--(axis cs:2.58284089466376,2.66749999999999)
--(axis cs:2.58249999999999,2.66712210204873)
--(axis cs:2.58087246227978,2.66499999999999)
--(axis cs:2.57999999999999,2.66396516935395)
--(axis cs:2.57892553087909,2.66249999999999)
--(axis cs:2.57749999999999,2.66071663328969)
--(axis cs:2.5769927684055,2.65999999999999)
--(axis cs:2.5750908936858,2.65749999999999)
--(axis cs:2.57499999999999,2.65738606089233)
--(axis cs:2.57331980274867,2.65499999999999)
--(axis cs:2.57249999999999,2.65392630417393)
--(axis cs:2.57152434633106,2.65249999999999)
--(axis cs:2.56999999999999,2.65042960875829)
--(axis cs:2.56971296573436,2.64999999999999)
--(axis cs:2.56797867695084,2.64749999999999)
--(axis cs:2.56749999999999,2.64684792873503)
--(axis cs:2.56627264534161,2.64499999999999)
--(axis cs:2.56499999999999,2.6432116621862)
--(axis cs:2.56453667939085,2.64249999999999)
--(axis cs:2.56283677414427,2.63999999999999)
--(axis cs:2.56249999999999,2.63952529975148)
--(axis cs:2.56118851805452,2.63749999999999)
--(axis cs:2.55999999999999,2.63577924776458)
--(axis cs:2.55950319545883,2.63499999999999)
--(axis cs:2.55784734470274,2.63249999999999)
--(axis cs:2.55749999999999,2.63199538954143)
--(axis cs:2.5562369958843,2.62999999999999)
--(axis cs:2.55499999999999,2.62816066104642)
--(axis cs:2.55458631541579,2.62749999999999)
--(axis cs:2.55297838259527,2.62499999999999)
--(axis cs:2.55249999999999,2.62428614136594)
--(axis cs:2.55139098092171,2.62249999999999)
--(axis cs:2.54999999999999,2.62038068263675)
--(axis cs:2.54976549712594,2.61999999999999)
--(axis cs:2.54820610367748,2.61749999999999)
--(axis cs:2.54749999999999,2.61642075887129)
--(axis cs:2.54663124627283,2.61499999999999)
--(axis cs:2.54502924028502,2.61249999999999)
--(axis cs:2.54499999999999,2.61245513788021)
--(axis cs:2.54351108293922,2.60999999999999)
--(axis cs:2.54249999999999,2.60841988674884)
--(axis cs:2.54194546543496,2.60749999999999)
--(axis cs:2.54040113714798,2.60499999999999)
--(axis cs:2.53999999999999,2.60437104637251)
--(axis cs:2.53887999607452,2.60249999999999)
--(axis cs:2.53749999999999,2.60029796208736)
--(axis cs:2.53732224941377,2.59999999999999)
--(axis cs:2.53582787713884,2.59749999999999)
--(axis cs:2.53499999999999,2.59617486197532)
--(axis cs:2.53430570734089,2.59499999999999)
--(axis cs:2.53278814150279,2.59249999999999)
--(axis cs:2.53249999999999,2.59203735882275)
--(axis cs:2.53130355551243,2.58999999999999)
--(axis cs:2.52999999999999,2.58787305508734)
--(axis cs:2.52978099292281,2.58749999999999)
--(axis cs:2.52831340697424,2.58499999999999)
--(axis cs:2.52749999999999,2.58366834612286)
--(axis cs:2.52682099419613,2.58249999999999)
--(axis cs:2.52533738194077,2.57999999999999)
--(axis cs:2.52499999999999,2.57944590447745)
--(axis cs:2.5238775045889,2.57749999999999)
--(axis cs:2.52249999999999,2.57520242135374)
--(axis cs:2.52238297298516,2.57499999999999)
--(axis cs:2.52094568754518,2.57249999999999)
--(axis cs:2.51999999999999,2.57091846193668)
--(axis cs:2.51947321376202,2.56999999999999)
--(axis cs:2.51802650208616,2.56749999999999)
--(axis cs:2.51749999999999,2.56661634277132)
--(axis cs:2.51658166937409,2.56499999999999)
--(axis cs:2.51512127606644,2.56249999999999)
--(axis cs:2.51499999999999,2.56229574607552)
--(axis cs:2.51370553387587,2.55999999999999)
--(axis cs:2.51249999999999,2.55794047475416)
--(axis cs:2.5122506278143,2.55749999999999)
--(axis cs:2.5108405584275,2.55499999999999)
--(axis cs:2.50999999999999,2.55356003280978)
--(axis cs:2.50940415738382,2.55249999999999)
--(axis cs:2.50798776911837,2.54999999999999)
--(axis cs:2.50749999999999,2.54916121363287)
--(axis cs:2.50657451872693,2.54749999999999)
--(axis cs:2.50514908168047,2.54499999999999)
--(axis cs:2.50499999999999,2.54474262667826)
--(axis cs:2.50376159645905,2.54249999999999)
--(axis cs:2.50249999999999,2.54029160357414)
--(axis cs:2.50233799160315,2.53999999999999)
--(axis cs:2.50096148177071,2.53749999999999)
--(axis cs:2.49999999999999,2.53581270550578)
--(axis cs:2.49955144005624,2.53499999999999)
--(axis cs:2.49817235706383,2.53249999999999)
--(axis cs:2.49749999999999,2.53131580076428)
--(axis cs:2.49677927176868,2.52999999999999)
--(axis cs:2.49539649519813,2.52749999999999)
--(axis cs:2.49499999999999,2.52679874172282)
--(axis cs:2.4940229561269,2.52499999999999)
--(axis cs:2.4926349290752,2.52249999999999)
--(axis cs:2.49249999999999,2.52226032820871)
--(axis cs:2.49128242633218,2.51999999999999)
--(axis cs:2.48999999999999,2.51769203351633)
--(axis cs:2.48989564448685,2.51749999999999)
--(axis cs:2.48855750325846,2.51499999999999)
--(axis cs:2.48749999999999,2.51309012861529)
--(axis cs:2.48718216537377,2.51249999999999)
--(axis cs:2.48584457475309,2.50999999999999)
--(axis cs:2.48499999999999,2.50846977131029)
--(axis cs:2.48448077123876,2.50749999999999)
--(axis cs:2.48314362816541,2.50499999999999)
--(axis cs:2.4825,2.50382863971219)
--(axis cs:2.48179405795268,2.50249999999999)
--(axis cs:2.48045711792185,2.49999999999999)
--(axis cs:2.48,2.49916411597196)
--(axis cs:2.47912276770583,2.49749999999999)
--(axis cs:2.47778555817758,2.49499999999999)
--(axis cs:2.4775,2.49447526357362)
--(axis cs:2.47646693021395,2.49249999999999)
--(axis cs:2.47512919492479,2.48999999999999)
--(axis cs:2.475,2.48976138906894)
--(axis cs:2.47382657531221,2.48749999999999)
--(axis cs:2.47249999999999,2.48502081773103)
--(axis cs:2.47248905676282,2.48499999999999)
--(axis cs:2.4712017683019,2.4825)
--(axis cs:2.47,2.48024381188013)
--(axis cs:2.46987295788783,2.48)
--(axis cs:2.46859260558886,2.4775)
--(axis cs:2.4675,2.47543907364223)
--(axis cs:2.46727312906656,2.475)
--(axis cs:2.46599867207802,2.4725)
--(axis cs:2.465,2.470607239271)
--(axis cs:2.46468852443912,2.47)
--(axis cs:2.46341898190287,2.4675)
--(axis cs:2.4625,2.46574943030013)
--(axis cs:2.46211811643322,2.465)
--(axis cs:2.46085468713259,2.4625)
--(axis cs:2.46,2.46086243426542)
--(axis cs:2.45956384562174,2.46)
--(axis cs:2.45830713124077,2.4575)
--(axis cs:2.4575,2.45594423070533)
--(axis cs:2.45702609370431,2.455)
--(axis cs:2.455776729156,2.4525)
--(axis cs:2.455,2.45099348389086)
--(axis cs:2.45450516638178,2.45)
--(axis cs:2.45326392370117,2.4475)
--(axis cs:2.4525,2.44600873035866)
--(axis cs:2.45200141693745,2.445)
--(axis cs:2.45076919280672,2.4425)
--(axis cs:2.45,2.44098836156707)
--(axis cs:2.44951524941115,2.44)
--(axis cs:2.44829305202647,2.4375)
--(axis cs:2.4475,2.43593060790983)
--(axis cs:2.4470471222195,2.435)
--(axis cs:2.44583605730102,2.4325)
--(axis cs:2.445,2.43083352049013)
--(axis cs:2.44459755227756,2.43)
--(axis cs:2.44339880799638,2.4275)
--(axis cs:2.4425,2.42569495028353)
--(axis cs:2.44216711968658,2.425)
--(axis cs:2.44098195024918,2.4225)
--(axis cs:2.44,2.42051252424609)
--(axis cs:2.4397564730633,2.42)
--(axis cs:2.4385861806538,2.4175)
--(axis cs:2.4375,2.41528361783525)
--(axis cs:2.43736633559928,2.415)
--(axis cs:2.43621225033191,2.4125)
--(axis cs:2.435,2.41000532330264)
--(axis cs:2.43499751195431,2.41)
--(axis cs:2.43386096943006,2.4075)
--(axis cs:2.43266860810413,2.405)
--(axis cs:2.4325,2.40464783355772)
--(axis cs:2.43153321209793,2.4025)
--(axis cs:2.43036589428062,2.4)
--(axis cs:2.43,2.39922818329523)
--(axis cs:2.429229922006,2.3975)
--(axis cs:2.42809010573951,2.395)
--(axis cs:2.4275,2.39374238235934)
--(axis cs:2.42695211011759,2.3925)
--(axis cs:2.42584222503607,2.39)
--(axis cs:2.425,2.38818606655814)
--(axis cs:2.42470028738827,2.3875)
--(axis cs:2.42362232429053,2.385)
--(axis cs:2.4225,2.38255471452482)
--(axis cs:2.42247633718206,2.3825)
--(axis cs:2.42143289676481,2.38)
--(axis cs:2.42032862734809,2.3775)
--(axis cs:2.42,2.37676108584915)
--(axis cs:2.41927592007251,2.375)
--(axis cs:2.41822122120982,2.3725)
--(axis cs:2.4175,2.37085535779065)
--(axis cs:2.41715314789418,2.37)
--(axis cs:2.41615207593344,2.3675)
--(axis cs:2.41508028130361,2.365)
--(axis cs:2.415,2.36480801837047)
--(axis cs:2.41412316538684,2.3625)
--(axis cs:2.4131261643185,2.36)
--(axis cs:2.4125,2.35847511346397)
--(axis cs:2.41213658118397,2.3575)
--(axis cs:2.41122157552828,2.355)
--(axis cs:2.41024511105926,2.3525)
--(axis cs:2.41,2.35185681241695)
--(axis cs:2.40936945704964,2.35)
--(axis cs:2.40851116532817,2.3475)
--(axis cs:2.40759735402539,2.345)
--(axis cs:2.4075,2.34471292319937)
--(axis cs:2.40684668152775,2.3425)
--(axis cs:2.40611133403998,2.34)
--(axis cs:2.40535989828593,2.3375)
--(axis cs:2.405,2.33619472483889)
--(axis cs:2.40472251084402,2.335)
--(axis cs:2.40426421500526,2.3325)
--(axis cs:2.40394719878979,2.33)
--(axis cs:2.4039472872975,2.3275)
--(axis cs:2.40494075655541,2.325)
--(axis cs:2.405,2.32494593664808);

\path [draw=color3, thick]
(axis cs:2.4175,2.34918950623055)
--(axis cs:2.42,2.34922140610305)
--(axis cs:2.4209676777711,2.35)
--(axis cs:2.4225,2.35100484370402)
--(axis cs:2.42397318927383,2.3525)
--(axis cs:2.425,2.35337950039523)
--(axis cs:2.42639790953147,2.355)
--(axis cs:2.4275,2.35610518861417)
--(axis cs:2.42860322605156,2.3575)
--(axis cs:2.43,2.35905607849862)
--(axis cs:2.43070225167206,2.36)
--(axis cs:2.4325,2.36215989150985)
--(axis cs:2.43274176586853,2.3625)
--(axis cs:2.43464598405581,2.365)
--(axis cs:2.435,2.36542524792671)
--(axis cs:2.43646842377243,2.3675)
--(axis cs:2.4375,2.36881386131892)
--(axis cs:2.43831014507729,2.37)
--(axis cs:2.44,2.3722524410112)
--(axis cs:2.44016440784489,2.3725)
--(axis cs:2.44188934387869,2.375)
--(axis cs:2.4425,2.37581596464531)
--(axis cs:2.44361249260744,2.3775)
--(axis cs:2.445,2.37942381701207)
--(axis cs:2.44537207017577,2.38)
--(axis cs:2.44706755784386,2.3825)
--(axis cs:2.4475,2.38310150288313)
--(axis cs:2.44871922982465,2.385)
--(axis cs:2.45,2.38683657287311)
--(axis cs:2.45041830653632,2.3875)
--(axis cs:2.45206869739699,2.39)
--(axis cs:2.4525,2.39062076083403)
--(axis cs:2.45367788784215,2.3925)
--(axis cs:2.455,2.39445182146488)
--(axis cs:2.45533851727297,2.395)
--(axis cs:2.4569363547986,2.3975)
--(axis cs:2.4575,2.3983354478523)
--(axis cs:2.45852180593213,2.4)
--(axis cs:2.46,2.40223852429691)
--(axis cs:2.46015859555938,2.4025)
--(axis cs:2.46170093803088,2.405)
--(axis cs:2.4625,2.4062151424541)
--(axis cs:2.46327447469815,2.4075)
--(axis cs:2.46487628738842,2.41)
--(axis cs:2.465,2.41018896609278)
--(axis cs:2.46638446797934,2.4125)
--(axis cs:2.46749999999999,2.41423521961526)
--(axis cs:2.46795377549477,2.415)
--(axis cs:2.46948802634487,2.4175)
--(axis cs:2.47,2.41829996914518)
--(axis cs:2.47100223752723,2.42)
--(axis cs:2.4725,2.42237704156479)
--(axis cs:2.47257199430234,2.4225)
--(axis cs:2.47404332205745,2.425)
--(axis cs:2.475,2.4265253187537)
--(axis cs:2.47556685021005,2.4275)
--(axis cs:2.477076140877,2.43)
--(axis cs:2.4775,2.43067903120618)
--(axis cs:2.47855195419324,2.4325)
--(axis cs:2.48,2.43485115503342)
--(axis cs:2.48008553218951,2.435)
--(axis cs:2.48152785795274,2.4375)
--(axis cs:2.4825,2.43908579127617)
--(axis cs:2.48302200636208,2.44)
--(axis cs:2.48449434957363,2.4425)
--(axis cs:2.48499999999999,2.44332897192833)
--(axis cs:2.48594753785548,2.445)
--(axis cs:2.48745059217417,2.4475)
--(axis cs:2.48749999999999,2.44758142016818)
--(axis cs:2.48886206932165,2.45)
--(axis cs:2.48999999999999,2.45189622997458)
--(axis cs:2.49033890146934,2.4525)
--(axis cs:2.49176605824082,2.455)
--(axis cs:2.49249999999999,2.45622926823353)
--(axis cs:2.49320849144698,2.4575)
--(axis cs:2.49465872504555,2.46)
--(axis cs:2.49499999999999,2.46057467251018)
--(axis cs:2.49606584731308,2.4625)
--(axis cs:2.49749999999999,2.46493860246733)
--(axis cs:2.4975339309496,2.465)
--(axis cs:2.4989107250236,2.4675)
--(axis cs:2.49999999999999,2.46936150206243)
--(axis cs:2.50035035896592,2.47)
--(axis cs:2.50174331703416,2.4725)
--(axis cs:2.5025,2.47380003315004)
--(axis cs:2.50315405197736,2.475)
--(axis cs:2.50456315948558,2.4775)
--(axis cs:2.50499999999999,2.47825481289881)
--(axis cs:2.50594434733784,2.48)
--(axis cs:2.50736926259434,2.4825)
--(axis cs:2.50749999999999,2.48272723624601)
--(axis cs:2.50872068735389,2.48499999999999)
--(axis cs:2.50999999999999,2.48724055315169)
--(axis cs:2.51013936603445,2.48749999999999)
--(axis cs:2.5114828051022,2.48999999999999)
--(axis cs:2.51249999999999,2.49179136391274)
--(axis cs:2.51287790296161,2.49249999999999)
--(axis cs:2.51423067410654,2.49499999999999)
--(axis cs:2.51499999999999,2.49636282213607)
--(axis cs:2.51560213637752,2.49749999999999)
--(axis cs:2.51696359946457,2.49999999999999)
--(axis cs:2.51749999999999,2.50095612903342)
--(axis cs:2.51831129988208,2.50249999999999)
--(axis cs:2.51968063399885,2.50499999999999)
--(axis cs:2.51999999999999,2.5055729363103)
--(axis cs:2.5210047999915,2.50749999999999)
--(axis cs:2.52238111132366,2.50999999999999)
--(axis cs:2.52249999999999,2.51021470582576)
--(axis cs:2.52368207649354,2.51249999999999)
--(axis cs:2.52499999999999,2.51489246719623)
--(axis cs:2.52505576725099,2.51499999999999)
--(axis cs:2.52634265425479,2.51749999999999)
--(axis cs:2.52749999999999,2.51961419079078)
--(axis cs:2.52769850971063,2.51999999999999)
--(axis cs:2.52898620641825,2.52249999999999)
--(axis cs:2.52999999999999,2.52436416354349)
--(axis cs:2.530324669428,2.52499999999999)
--(axis cs:2.53161204944882,2.52749999999999)
--(axis cs:2.53249999999999,2.52914415059163)
--(axis cs:2.53293347256855,2.52999999999999)
--(axis cs:2.5342191724448,2.53249999999999)
--(axis cs:2.53499999999999,2.53395622956943)
--(axis cs:2.53552424848526,2.53499999999999)
--(axis cs:2.53680681340454,2.53749999999999)
--(axis cs:2.53749999999999,2.53880242989002)
--(axis cs:2.53809634504796,2.53999999999999)
--(axis cs:2.53937417689324,2.54249999999999)
--(axis cs:2.53999999999999,2.54368494520407)
--(axis cs:2.54064907711608,2.54499999999999)
--(axis cs:2.5419204278329,2.54749999999999)
--(axis cs:2.54249999999999,2.54860615362248)
--(axis cs:2.54318172439455,2.54999999999999)
--(axis cs:2.54444468898925,2.55249999999999)
--(axis cs:2.54499999999999,2.55356863756282)
--(axis cs:2.54569352912069,2.55499999999999)
--(axis cs:2.54694603826496,2.55749999999999)
--(axis cs:2.54749999999999,2.55857520621451)
--(axis cs:2.5481836935665,2.55999999999999)
--(axis cs:2.54942350578145,2.56249999999999)
--(axis cs:2.54999999999999,2.56362892103504)
--(axis cs:2.55065137746983,2.56499999999999)
--(axis cs:2.55187607257825,2.56749999999999)
--(axis cs:2.55249999999999,2.5687331183384)
--(axis cs:2.55309572740536,2.56999999999999)
--(axis cs:2.55430272186547,2.57249999999999)
--(axis cs:2.55499999999999,2.57389136791927)
--(axis cs:2.55551582175281,2.57499999999999)
--(axis cs:2.55670226009967,2.57749999999999)
--(axis cs:2.55749999999999,2.57910779001564)
--(axis cs:2.55791058929273,2.57999999999999)
--(axis cs:2.55907346388612,2.58249999999999)
--(axis cs:2.55999999999999,2.58438683317624)
--(axis cs:2.56027897807563,2.58499999999999)
--(axis cs:2.56141507081677,2.58749999999999)
--(axis cs:2.56249999999999,2.58973334686223)
--(axis cs:2.56261989537118,2.58999999999999)
--(axis cs:2.56372575251678,2.59249999999999)
--(axis cs:2.56491862961053,2.59499999999999)
--(axis cs:2.56499999999999,2.59517276339481)
--(axis cs:2.56600410735889,2.59749999999999)
--(axis cs:2.56715669896513,2.59999999999999)
--(axis cs:2.56749999999999,2.60073882638273)
--(axis cs:2.56824865535587,2.60249999999999)
--(axis cs:2.56935585380507,2.60499999999999)
--(axis cs:2.56999999999999,2.6064060895483)
--(axis cs:2.57045783320867,2.60749999999999)
--(axis cs:2.57151411504898,2.60999999999999)
--(axis cs:2.57249999999999,2.61218431637424)
--(axis cs:2.57262999451037,2.61249999999999)
--(axis cs:2.57362938231629,2.61499999999999)
--(axis cs:2.57470599666448,2.61749999999999)
--(axis cs:2.57499999999999,2.61818633732065)
--(axis cs:2.57569939065592,2.61999999999999)
--(axis cs:2.5766970824803,2.62249999999999)
--(axis cs:2.57749999999999,2.62441226898555)
--(axis cs:2.57772173429567,2.62499999999999)
--(axis cs:2.57863097968636,2.62749999999999)
--(axis cs:2.57960463731843,2.62999999999999)
--(axis cs:2.57999999999999,2.63102230561953)
--(axis cs:2.58050422753581,2.63249999999999)
--(axis cs:2.58134871498642,2.63499999999999)
--(axis cs:2.58224678228455,2.63749999999999)
--(axis cs:2.58249999999999,2.63824629518284)
--(axis cs:2.58301182010293,2.63999999999999)
--(axis cs:2.58370847856836,2.64249999999999)
--(axis cs:2.58440141532599,2.64499999999999)
--(axis cs:2.58499999999999,2.64725309616567)
--(axis cs:2.58505430267491,2.64749999999999)
--(axis cs:2.58540048436954,2.64999999999999)
--(axis cs:2.58550515637454,2.65249999999999)
--(axis cs:2.58500020692942,2.65499999999999)
--(axis cs:2.58499999999999,2.65500035063875)
--(axis cs:2.58249999999999,2.65512911347502)
--(axis cs:2.5823400747688,2.65499999999999)
--(axis cs:2.57999999999999,2.6534295312446)
--(axis cs:2.57907195552802,2.65249999999999)
--(axis cs:2.57749999999999,2.65115291215956)
--(axis cs:2.57648873747315,2.64999999999999)
--(axis cs:2.57499999999999,2.64851699981734)
--(axis cs:2.57418237477161,2.64749999999999)
--(axis cs:2.57249999999999,2.64564203844415)
--(axis cs:2.57201528562548,2.64499999999999)
--(axis cs:2.56999999999999,2.64259985008018)
--(axis cs:2.56992812413891,2.64249999999999)
--(axis cs:2.56803488288541,2.63999999999999)
--(axis cs:2.56749999999999,2.63936226154504)
--(axis cs:2.56616629161893,2.63749999999999)
--(axis cs:2.56499999999999,2.63602471866762)
--(axis cs:2.56429327267247,2.63499999999999)
--(axis cs:2.56249999999999,2.63262345367815)
--(axis cs:2.56241739210256,2.63249999999999)
--(axis cs:2.56069056039396,2.62999999999999)
--(axis cs:2.55999999999999,2.62908182252796)
--(axis cs:2.55894761156775,2.62749999999999)
--(axis cs:2.55749999999999,2.6255003894146)
--(axis cs:2.55717522017081,2.62499999999999)
--(axis cs:2.55547813217528,2.62249999999999)
--(axis cs:2.55499999999999,2.62183699285084)
--(axis cs:2.55381476774222,2.61999999999999)
--(axis cs:2.55249999999999,2.61811818041242)
--(axis cs:2.55210922014168,2.61749999999999)
--(axis cs:2.55045826233357,2.61499999999999)
--(axis cs:2.54999999999999,2.61434131044729)
--(axis cs:2.54884298539926,2.61249999999999)
--(axis cs:2.54749999999999,2.6105175491398)
--(axis cs:2.54718026750969,2.60999999999999)
--(axis cs:2.54558332441907,2.60749999999999)
--(axis cs:2.54499999999999,2.60663507487017)
--(axis cs:2.54399601819186,2.60499999999999)
--(axis cs:2.54249999999999,2.60273105714202)
--(axis cs:2.54236009402435,2.60249999999999)
--(axis cs:2.54082010845351,2.59999999999999)
--(axis cs:2.53999999999999,2.5987504439682)
--(axis cs:2.53924750499552,2.59749999999999)
--(axis cs:2.53765277473886,2.59499999999999)
--(axis cs:2.53749999999999,2.59476611328989)
--(axis cs:2.5361448705447,2.59249999999999)
--(axis cs:2.53499999999999,2.59071317933668)
--(axis cs:2.53457836736987,2.58999999999999)
--(axis cs:2.53305200158975,2.58749999999999)
--(axis cs:2.53249999999999,2.58663432126837)
--(axis cs:2.5315397570923,2.58499999999999)
--(axis cs:2.52999999999999,2.58254460981349)
--(axis cs:2.52997402772308,2.58249999999999)
--(axis cs:2.52851229089681,2.57999999999999)
--(axis cs:2.52749999999999,2.57837801422675)
--(axis cs:2.5269921242531,2.57749999999999)
--(axis cs:2.52549595101497,2.57499999999999)
--(axis cs:2.52499999999999,2.57420139516289)
--(axis cs:2.5240220559113,2.57249999999999)
--(axis cs:2.52249999999999,2.57001363731456)
--(axis cs:2.52249221446959,2.56999999999999)
--(axis cs:2.52106381252119,2.56749999999999)
--(axis cs:2.51999999999999,2.56575363409299)
--(axis cs:2.51957260910827,2.56499999999999)
--(axis cs:2.51811789882228,2.56249999999999)
--(axis cs:2.51749999999999,2.56148050978695)
--(axis cs:2.5166659551177,2.55999999999999)
--(axis cs:2.51518440432752,2.55749999999999)
--(axis cs:2.51499999999999,2.55719414980305)
--(axis cs:2.51377195100091,2.55499999999999)
--(axis cs:2.51249999999999,2.55286460740172)
--(axis cs:2.51229689793126,2.55249999999999)
--(axis cs:2.51089068458697,2.54999999999999)
--(axis cs:2.50999999999999,2.54849694830588)
--(axis cs:2.50944837660649,2.54749999999999)
--(axis cs:2.50802280692529,2.54499999999999)
--(axis cs:2.50749999999999,2.54411305080844)
--(axis cs:2.50661359195641,2.54249999999999)
--(axis cs:2.5051686973156,2.53999999999999)
--(axis cs:2.50499999999999,2.53971223643211)
--(axis cs:2.50379258768887,2.53749999999999)
--(axis cs:2.50249999999999,2.53527247968992)
--(axis cs:2.50235170462148,2.53499999999999)
--(axis cs:2.50098516364841,2.53249999999999)
--(axis cs:2.49999999999999,2.5307932452489)
--(axis cs:2.49957111799869,2.52999999999999)
--(axis cs:2.49819189738538,2.52749999999999)
--(axis cs:2.49749999999999,2.52629465972732)
--(axis cs:2.4968048436245,2.52499999999999)
--(axis cs:2.49541337309048,2.52249999999999)
--(axis cs:2.49499999999999,2.52177575652124)
--(axis cs:2.49405324307468,2.51999999999999)
--(axis cs:2.49265002827123,2.51749999999999)
--(axis cs:2.49249999999999,2.5172355998037)
--(axis cs:2.49131666679106,2.51499999999999)
--(axis cs:2.48999999999999,2.51266031383346)
--(axis cs:2.48991522415554,2.51249999999999)
--(axis cs:2.48859521529842,2.50999999999999)
--(axis cs:2.48749999999999,2.50804312566938)
--(axis cs:2.48721467083154,2.50749999999999)
--(axis cs:2.48588892747856,2.50499999999999)
--(axis cs:2.48499999999999,2.50340235159301)
--(axis cs:2.48452928264929,2.50249999999999)
--(axis cs:2.48319863737806,2.49999999999999)
--(axis cs:2.48249999999999,2.49873670306922)
--(axis cs:2.48185954051313,2.49749999999999)
--(axis cs:2.48052489096434,2.49499999999999)
--(axis cs:2.48,2.4940449220632)
--(axis cs:2.47920585517757,2.49249999999999)
--(axis cs:2.47786819818378,2.48999999999999)
--(axis cs:2.4775,2.48932570744408)
--(axis cs:2.47656865008528,2.48749999999999)
--(axis cs:2.47522909570625,2.48499999999999)
--(axis cs:2.475,2.48457765670465)
--(axis cs:2.47394837317695,2.4825)
--(axis cs:2.47260814953083,2.48)
--(axis cs:2.4725,2.47979925514182)
--(axis cs:2.47134549833914,2.4775)
--(axis cs:2.47000595539747,2.475)
--(axis cs:2.47,2.47498886744481)
--(axis cs:2.46876048636449,2.4725)
--(axis cs:2.4675,2.47013304330666)
--(axis cs:2.46743352884564,2.47)
--(axis cs:2.46619373294278,2.4675)
--(axis cs:2.465,2.46524327219253)
--(axis cs:2.46487938047973,2.465)
--(axis cs:2.46364580375621,2.4625)
--(axis cs:2.4625,2.46031856331327)
--(axis cs:2.46234331438516,2.46)
--(axis cs:2.46111750462758,2.4575)
--(axis cs:2.46,2.45535692106756)
--(axis cs:2.45982589102645,2.455)
--(axis cs:2.45860948921772,2.4525)
--(axis cs:2.4575,2.4503562772155)
--(axis cs:2.45732767177179,2.45)
--(axis cs:2.45612244449899,2.4475)
--(axis cs:2.455,2.44531439034544)
--(axis cs:2.45484925061101,2.445)
--(axis cs:2.45365709568086,2.4425)
--(axis cs:2.4525,2.44022882657322)
--(axis cs:2.45239125637639,2.44)
--(axis cs:2.45121420885413,2.4375)
--(axis cs:2.45,2.43509693853476)
--(axis cs:2.44995435515047,2.435)
--(axis cs:2.44879459385803,2.4325)
--(axis cs:2.4475462263342,2.43)
--(axis cs:2.4475,2.42990679644158)
--(axis cs:2.44639910739255,2.4275)
--(axis cs:2.44517315201701,2.425)
--(axis cs:2.445,2.42464737148004)
--(axis cs:2.44402865640072,2.4225)
--(axis cs:2.44282827364645,2.42)
--(axis cs:2.4425,2.41932447220148)
--(axis cs:2.44168420174855,2.4175)
--(axis cs:2.44051279238624,2.415)
--(axis cs:2.44,2.41393328711443)
--(axis cs:2.43936676223379,2.4125)
--(axis cs:2.43822798663821,2.41)
--(axis cs:2.4375,2.40846848405677)
--(axis cs:2.43707741895804,2.4075)
--(axis cs:2.43597521831913,2.405)
--(axis cs:2.435,2.40292413786518)
--(axis cs:2.43481732010147,2.4025)
--(axis cs:2.43375593975982,2.4)
--(axis cs:2.43260725284085,2.3975)
--(axis cs:2.4325,2.3972632415679)
--(axis cs:2.4315717012998,2.395)
--(axis cs:2.43047836283202,2.3925)
--(axis cs:2.43,2.39142785331467)
--(axis cs:2.42942415827527,2.39)
--(axis cs:2.42839279315178,2.3875)
--(axis cs:2.4275,2.38546673904127)
--(axis cs:2.42731506549741,2.385)
--(axis cs:2.42635290670402,2.3825)
--(axis cs:2.42531356046462,2.38)
--(axis cs:2.425,2.37924134828066)
--(axis cs:2.42436131264971,2.3775)
--(axis cs:2.42342084112335,2.375)
--(axis cs:2.4225,2.37272137203739)
--(axis cs:2.42242080705689,2.3725)
--(axis cs:2.42159155061548,2.37)
--(axis cs:2.42071515467043,2.3675)
--(axis cs:2.42,2.3655391338383)
--(axis cs:2.41983005356057,2.365)
--(axis cs:2.4191244395179,2.3625)
--(axis cs:2.41841626841325,2.36)
--(axis cs:2.41770295340312,2.3575)
--(axis cs:2.4175,2.35660633497937)
--(axis cs:2.41721020685488,2.355)
--(axis cs:2.41696772511082,2.3525)
--(axis cs:2.41714977639067,2.35)
--(axis cs:2.4175,2.34918950623055);

\path [draw=color4, thick]
(axis cs:2.435,2.37749568557884)
--(axis cs:2.43500455894238,2.3775)
--(axis cs:2.4375,2.37939014951981)
--(axis cs:2.43803256002215,2.38)
--(axis cs:2.44,2.38187818947371)
--(axis cs:2.44048677817449,2.3825)
--(axis cs:2.4425,2.38470503654583)
--(axis cs:2.44271504232275,2.385)
--(axis cs:2.4447339979112,2.3875)
--(axis cs:2.445,2.38779013667596)
--(axis cs:2.4466028836054,2.39)
--(axis cs:2.4475,2.39107696682444)
--(axis cs:2.44848081449316,2.3925)
--(axis cs:2.45,2.39445194744479)
--(axis cs:2.45036383812999,2.395)
--(axis cs:2.45215272956433,2.3975)
--(axis cs:2.4525,2.39794717263821)
--(axis cs:2.45385363958277,2.4)
--(axis cs:2.455,2.40155477050938)
--(axis cs:2.45560566445372,2.4025)
--(axis cs:2.4573540317067,2.405)
--(axis cs:2.4575,2.40519868200702)
--(axis cs:2.45896411048304,2.4075)
--(axis cs:2.46,2.40896838637349)
--(axis cs:2.46064184974108,2.41)
--(axis cs:2.46232537184104,2.4125)
--(axis cs:2.4625,2.41274864306149)
--(axis cs:2.46389057006577,2.415)
--(axis cs:2.465,2.41663155173309)
--(axis cs:2.46552708328603,2.4175)
--(axis cs:2.46713685616954,2.42)
--(axis cs:2.4675,2.42053672797392)
--(axis cs:2.46868285703225,2.4225)
--(axis cs:2.47,2.4244982512377)
--(axis cs:2.47029813185829,2.425)
--(axis cs:2.47183259527839,2.4275)
--(axis cs:2.4725,2.4285179585597)
--(axis cs:2.4733742067624,2.43)
--(axis cs:2.47497577335318,2.4325)
--(axis cs:2.475,2.43253715965985)
--(axis cs:2.47644171664254,2.435)
--(axis cs:2.4775,2.43665814139272)
--(axis cs:2.47798760009971,2.4375)
--(axis cs:2.47950006989835,2.44)
--(axis cs:2.48,2.44078786151885)
--(axis cs:2.48098425057488,2.4425)
--(axis cs:2.4825,2.44493079565761)
--(axis cs:2.48253945242367,2.445)
--(axis cs:2.48396992261032,2.4475)
--(axis cs:2.48499999999999,2.44916169929116)
--(axis cs:2.48547437939263,2.45)
--(axis cs:2.48694394465548,2.4525)
--(axis cs:2.48749999999999,2.45340255311345)
--(axis cs:2.48839707130754,2.455)
--(axis cs:2.48990559460948,2.4575)
--(axis cs:2.48999999999999,2.45765422036019)
--(axis cs:2.49130685695094,2.46)
--(axis cs:2.49249999999999,2.46197647933916)
--(axis cs:2.49279002863422,2.4625)
--(axis cs:2.49420299691081,2.465)
--(axis cs:2.49499999999999,2.46632876412441)
--(axis cs:2.49564382278412,2.4675)
--(axis cs:2.49708472229926,2.47)
--(axis cs:2.49749999999999,2.47069699653111)
--(axis cs:2.49848313499272,2.4725)
--(axis cs:2.49995121733948,2.475)
--(axis cs:2.49999999999999,2.47508244896423)
--(axis cs:2.50130723784315,2.4775)
--(axis cs:2.50249999999999,2.4795377841033)
--(axis cs:2.50274916021213,2.48)
--(axis cs:2.50411531382601,2.4825)
--(axis cs:2.50499999999999,2.48402189253425)
--(axis cs:2.50552297624599,2.48499999999999)
--(axis cs:2.50690651539984,2.48749999999999)
--(axis cs:2.50749999999999,2.48852828753728)
--(axis cs:2.50828027562506,2.48999999999999)
--(axis cs:2.50967995294066,2.49249999999999)
--(axis cs:2.50999999999999,2.49305867184521)
--(axis cs:2.51102028616501,2.49499999999999)
--(axis cs:2.51243467985196,2.49749999999999)
--(axis cs:2.51249999999999,2.49761491150282)
--(axis cs:2.51374216741362,2.49999999999999)
--(axis cs:2.51499999999999,2.50222939359796)
--(axis cs:2.51514090963008,2.50249999999999)
--(axis cs:2.51644500517846,2.50499999999999)
--(axis cs:2.51749999999999,2.50688412268311)
--(axis cs:2.51781789784054,2.50749999999999)
--(axis cs:2.51912784901297,2.50999999999999)
--(axis cs:2.51999999999999,2.51156991417389)
--(axis cs:2.520475733564,2.51249999999999)
--(axis cs:2.52178969384928,2.51499999999999)
--(axis cs:2.52249999999999,2.51628911943128)
--(axis cs:2.52311353497309,2.51749999999999)
--(axis cs:2.52442947902431,2.51999999999999)
--(axis cs:2.52499999999999,2.5210443089073)
--(axis cs:2.52573038269408,2.52249999999999)
--(axis cs:2.52704608089458,2.52499999999999)
--(axis cs:2.52749999999999,2.52583830379658)
--(axis cs:2.52832529949899,2.52749999999999)
--(axis cs:2.52963829832598,2.52999999999999)
--(axis cs:2.52999999999999,2.53067422383264)
--(axis cs:2.53089723199439,2.53249999999999)
--(axis cs:2.53220485647539,2.53499999999999)
--(axis cs:2.53249999999999,2.53555551036583)
--(axis cs:2.53344508042677,2.53749999999999)
--(axis cs:2.53474440427739,2.53999999999999)
--(axis cs:2.53499999999999,2.54048596362117)
--(axis cs:2.53596768286466,2.54249999999999)
--(axis cs:2.53725550471053,2.54499999999999)
--(axis cs:2.53749999999999,2.54546979687062)
--(axis cs:2.53846381016525,2.54749999999999)
--(axis cs:2.5397366278799,2.54999999999999)
--(axis cs:2.53999999999999,2.55051169408693)
--(axis cs:2.54093216106572,2.55249999999999)
--(axis cs:2.54218614342077,2.55499999999999)
--(axis cs:2.54249999999999,2.55561687753148)
--(axis cs:2.54337135683801,2.55749999999999)
--(axis cs:2.54460231214436,2.55999999999999)
--(axis cs:2.54499999999999,2.56079118733267)
--(axis cs:2.54577993546111,2.56249999999999)
--(axis cs:2.54698327683586,2.56499999999999)
--(axis cs:2.54749999999999,2.56604117561173)
--(axis cs:2.54815634525914,2.56749999999999)
--(axis cs:2.54932705210283,2.56999999999999)
--(axis cs:2.54999999999999,2.57137421835629)
--(axis cs:2.55049893855036,2.57249999999999)
--(axis cs:2.55163151365302,2.57499999999999)
--(axis cs:2.55249999999999,2.5767986485387)
--(axis cs:2.55280596199963,2.57749999999999)
--(axis cs:2.55389438424061,2.57999999999999)
--(axis cs:2.55499999999999,2.58232391887429)
--(axis cs:2.55507554984995,2.58249999999999)
--(axis cs:2.55611322155049,2.58499999999999)
--(axis cs:2.55725145749267,2.58749999999999)
--(axis cs:2.55749999999999,2.5880478501958)
--(axis cs:2.5582854025698,2.58999999999999)
--(axis cs:2.55935003976974,2.59249999999999)
--(axis cs:2.55999999999999,2.59396216436162)
--(axis cs:2.56040810643305,2.59499999999999)
--(axis cs:2.56138802464319,2.59749999999999)
--(axis cs:2.56247079133162,2.59999999999999)
--(axis cs:2.56249999999999,2.60007112742767)
--(axis cs:2.56336113180753,2.60249999999999)
--(axis cs:2.56431253589761,2.60499999999999)
--(axis cs:2.56499999999999,2.60672695827981)
--(axis cs:2.56526468941315,2.60749999999999)
--(axis cs:2.56606366661499,2.60999999999999)
--(axis cs:2.56690916926336,2.61249999999999)
--(axis cs:2.56749999999999,2.61423350422645)
--(axis cs:2.56771624364563,2.61499999999999)
--(axis cs:2.56829800508844,2.61749999999999)
--(axis cs:2.5687972111511,2.61999999999999)
--(axis cs:2.56908727306601,2.62249999999999)
--(axis cs:2.56851535686512,2.62499999999999)
--(axis cs:2.56749999999999,2.6256891911545)
--(axis cs:2.56640824900417,2.62499999999999)
--(axis cs:2.56499999999999,2.62432111751624)
--(axis cs:2.56307171341764,2.62249999999999)
--(axis cs:2.56249999999999,2.62206331337191)
--(axis cs:2.56068727955682,2.61999999999999)
--(axis cs:2.55999999999999,2.61934333793128)
--(axis cs:2.5585487276915,2.61749999999999)
--(axis cs:2.55749999999999,2.61635233783722)
--(axis cs:2.5565098790606,2.61499999999999)
--(axis cs:2.55499999999999,2.61318860247765)
--(axis cs:2.55452129749443,2.61249999999999)
--(axis cs:2.55258890772783,2.60999999999999)
--(axis cs:2.55249999999999,2.60989318866756)
--(axis cs:2.55084791577306,2.60749999999999)
--(axis cs:2.54999999999999,2.60640917667273)
--(axis cs:2.54906448404581,2.60499999999999)
--(axis cs:2.54749999999999,2.60288067572986)
--(axis cs:2.54725481439658,2.60249999999999)
--(axis cs:2.54556541595454,2.59999999999999)
--(axis cs:2.54499999999999,2.59923078882764)
--(axis cs:2.5438934498727,2.59749999999999)
--(axis cs:2.54249999999999,2.59552518872936)
--(axis cs:2.54217216839756,2.59499999999999)
--(axis cs:2.54053607582397,2.59249999999999)
--(axis cs:2.53999999999999,2.59173650652715)
--(axis cs:2.53892410657617,2.58999999999999)
--(axis cs:2.53749999999999,2.58790380648167)
--(axis cs:2.53725455919247,2.58749999999999)
--(axis cs:2.53568390436517,2.58499999999999)
--(axis cs:2.53499999999999,2.58398794260677)
--(axis cs:2.53410229208322,2.58249999999999)
--(axis cs:2.53249999999999,2.58006416423287)
--(axis cs:2.53246188317937,2.57999999999999)
--(axis cs:2.53096043803741,2.57749999999999)
--(axis cs:2.52999999999999,2.57603176344695)
--(axis cs:2.52939155233905,2.57499999999999)
--(axis cs:2.52782941870168,2.57249999999999)
--(axis cs:2.52749999999999,2.57199348589804)
--(axis cs:2.52633331218213,2.56999999999999)
--(axis cs:2.52499999999999,2.56790395794881)
--(axis cs:2.52476644522444,2.56749999999999)
--(axis cs:2.52328763827739,2.56499999999999)
--(axis cs:2.52249999999999,2.56375446404872)
--(axis cs:2.5217800877082,2.56249999999999)
--(axis cs:2.52025504589354,2.55999999999999)
--(axis cs:2.51999999999999,2.55959420547894)
--(axis cs:2.51880740878677,2.55749999999999)
--(axis cs:2.51749999999999,2.55538158670039)
--(axis cs:2.51728473611656,2.55499999999999)
--(axis cs:2.51584892783788,2.55249999999999)
--(axis cs:2.51499999999999,2.55111601208619)
--(axis cs:2.5143751264254,2.54999999999999)
--(axis cs:2.51290520998699,2.54749999999999)
--(axis cs:2.51249999999999,2.54683518447812)
--(axis cs:2.51148039597245,2.54499999999999)
--(axis cs:2.50999999999999,2.54253462808489)
--(axis cs:2.5099808969836,2.54249999999999)
--(axis cs:2.50860110194187,2.53999999999999)
--(axis cs:2.50749999999999,2.53815471202639)
--(axis cs:2.50714153564712,2.53749999999999)
--(axis cs:2.50573782781249,2.53499999999999)
--(axis cs:2.50499999999999,2.53375542995544)
--(axis cs:2.50431795604663,2.53249999999999)
--(axis cs:2.50289119918873,2.52999999999999)
--(axis cs:2.50249999999999,2.52933565818786)
--(axis cs:2.50151071530551,2.52749999999999)
--(axis cs:2.50006189260638,2.52499999999999)
--(axis cs:2.49999999999999,2.52489415544987)
--(axis cs:2.49872042122128,2.52249999999999)
--(axis cs:2.4975,2.52038889126908)
--(axis cs:2.49729298647358,2.51999999999999)
--(axis cs:2.49594771334526,2.51749999999999)
--(axis cs:2.49499999999999,2.51584937521602)
--(axis cs:2.4945514801143,2.51499999999999)
--(axis cs:2.49319327042046,2.51249999999999)
--(axis cs:2.49249999999999,2.51128395971071)
--(axis cs:2.49182759565117,2.50999999999999)
--(axis cs:2.49045780463615,2.50749999999999)
--(axis cs:2.48999999999999,2.50669107265724)
--(axis cs:2.48912193914045,2.50499999999999)
--(axis cs:2.48774208344762,2.50249999999999)
--(axis cs:2.48749999999999,2.50206898211652)
--(axis cs:2.48643519523431,2.49999999999999)
--(axis cs:2.4850469298347,2.49749999999999)
--(axis cs:2.48499999999999,2.4974157823738)
--(axis cs:2.48376808086435,2.49499999999999)
--(axis cs:2.4825,2.49270697020801)
--(axis cs:2.48239449297754,2.49249999999999)
--(axis cs:2.48112135277648,2.48999999999999)
--(axis cs:2.48,2.48795677512063)
--(axis cs:2.47976918567499,2.48749999999999)
--(axis cs:2.47849581389713,2.48499999999999)
--(axis cs:2.4775,2.48317113704958)
--(axis cs:2.47716393223433,2.4825)
--(axis cs:2.47589231701919,2.48)
--(axis cs:2.475,2.47834774880156)
--(axis cs:2.47457946789788,2.4775)
--(axis cs:2.47331176870996,2.475)
--(axis cs:2.4725,2.47348408285722)
--(axis cs:2.47201657031669,2.4725)
--(axis cs:2.47075513226976,2.47)
--(axis cs:2.47,2.46857736644704)
--(axis cs:2.4694760598932,2.4675)
--(axis cs:2.46822343240339,2.465)
--(axis cs:2.4675,2.46362455055164)
--(axis cs:2.4669588076768,2.4625)
--(axis cs:2.46571776691423,2.46)
--(axis cs:2.465,2.45862226408608)
--(axis cs:2.46446574967167,2.4575)
--(axis cs:2.4632393072049,2.455)
--(axis cs:2.4625,2.45356678118059)
--(axis cs:2.46199787208876,2.4525)
--(axis cs:2.46078930229895,2.45)
--(axis cs:2.46,2.44845397522898)
--(axis cs:2.45955622243963,2.4475)
--(axis cs:2.4583690879162,2.445)
--(axis cs:2.4575,2.44327926018494)
--(axis cs:2.45714191468169,2.4425)
--(axis cs:2.45598009409916,2.44)
--(axis cs:2.455,2.43803752482476)
--(axis cs:2.4547561345467,2.4375)
--(axis cs:2.45362385365892,2.435)
--(axis cs:2.4525,2.43272305539089)
--(axis cs:2.45240014539036,2.4325)
--(axis cs:2.45130201154524,2.43)
--(axis cs:2.45009450943906,2.4275)
--(axis cs:2.45,2.42730228102967)
--(axis cs:2.44901633526086,2.425)
--(axis cs:2.44785675238536,2.4225)
--(axis cs:2.4475,2.42174202532247)
--(axis cs:2.44676872645835,2.42)
--(axis cs:2.44566451012878,2.4175)
--(axis cs:2.445,2.41606487073025)
--(axis cs:2.44456123387946,2.415)
--(axis cs:2.44352062207829,2.4125)
--(axis cs:2.4425,2.41025725736186)
--(axis cs:2.44239606782142,2.41)
--(axis cs:2.44142818465557,2.4075)
--(axis cs:2.44036587195052,2.405)
--(axis cs:2.44,2.40414350909987)
--(axis cs:2.43939058099942,2.4025)
--(axis cs:2.43843870264958,2.4)
--(axis cs:2.4375,2.39774566931539)
--(axis cs:2.4374115148875,2.3975)
--(axis cs:2.43658704880635,2.395)
--(axis cs:2.4357056949721,2.3925)
--(axis cs:2.435,2.39059172480194)
--(axis cs:2.43481721627991,2.39)
--(axis cs:2.4341503712496,2.3875)
--(axis cs:2.43350458960878,2.385)
--(axis cs:2.43290834079359,2.3825)
--(axis cs:2.4325,2.38004673414128)
--(axis cs:2.43249440276387,2.38)
--(axis cs:2.4325,2.37991275024745)
--(axis cs:2.43496030813948,2.3775)
--(axis cs:2.435,2.37749568557884);

\path [draw=color5, thick]
(axis cs:2.455,2.41523401130163)
--(axis cs:2.4575,2.41718794257608)
--(axis cs:2.45773739637384,2.4175)
--(axis cs:2.46,2.41988522040096)
--(axis cs:2.4600797804769,2.42)
--(axis cs:2.46200566991722,2.4225)
--(axis cs:2.4625,2.42301698555434)
--(axis cs:2.4638647025917,2.425)
--(axis cs:2.465,2.42636381388455)
--(axis cs:2.46573897826657,2.4275)
--(axis cs:2.46749999999999,2.42980785360988)
--(axis cs:2.4676203379147,2.43)
--(axis cs:2.4692602202253,2.4325)
--(axis cs:2.47,2.43347330137241)
--(axis cs:2.47094571354651,2.435)
--(axis cs:2.47249999999999,2.43717436828187)
--(axis cs:2.47269646841312,2.4375)
--(axis cs:2.47427135960418,2.44)
--(axis cs:2.475,2.44102529941594)
--(axis cs:2.47588001736559,2.4425)
--(axis cs:2.4775,2.44488432445626)
--(axis cs:2.47756774812124,2.445)
--(axis cs:2.47905538007959,2.4475)
--(axis cs:2.48,2.44889988594787)
--(axis cs:2.48063738131637,2.45)
--(axis cs:2.48222159442016,2.4525)
--(axis cs:2.4825,2.45291562729445)
--(axis cs:2.48369382704085,2.455)
--(axis cs:2.48499999999999,2.45701709134343)
--(axis cs:2.48527316676365,2.4575)
--(axis cs:2.48673586603105,2.46)
--(axis cs:2.48749999999999,2.46118934314016)
--(axis cs:2.48823320291477,2.4625)
--(axis cs:2.48976215274029,2.465)
--(axis cs:2.48999999999999,2.46537330938429)
--(axis cs:2.49117577270601,2.4675)
--(axis cs:2.49249999999999,2.46963190553137)
--(axis cs:2.49270196494399,2.47)
--(axis cs:2.49409947569593,2.4725)
--(axis cs:2.49499999999999,2.47396221404664)
--(axis cs:2.49556302391893,2.475)
--(axis cs:2.49700278034563,2.4775)
--(axis cs:2.49749999999999,2.4783146960202)
--(axis cs:2.49840349544937,2.48)
--(axis cs:2.49988400835974,2.4825)
--(axis cs:2.49999999999999,2.48269188763903)
--(axis cs:2.50122190265452,2.48499999999999)
--(axis cs:2.50249999999999,2.48715336952144)
--(axis cs:2.50268303289266,2.4875)
--(axis cs:2.50401664262435,2.48999999999999)
--(axis cs:2.50499999999999,2.49167261798396)
--(axis cs:2.50543170459976,2.49249999999999)
--(axis cs:2.50678597271002,2.49499999999999)
--(axis cs:2.50749999999999,2.49622678072136)
--(axis cs:2.50815602892137,2.49749999999999)
--(axis cs:2.5095279950155,2.49999999999999)
--(axis cs:2.50999999999999,2.50081963683688)
--(axis cs:2.51085439830036,2.50249999999999)
--(axis cs:2.51224063875733,2.50499999999999)
--(axis cs:2.51249999999999,2.50545549234581)
--(axis cs:2.51352507666247,2.50749999999999)
--(axis cs:2.51492164017958,2.50999999999999)
--(axis cs:2.51499999999999,2.51013927527327)
--(axis cs:2.51616618647465,2.51249999999999)
--(axis cs:2.51749999999999,2.51489478059007)
--(axis cs:2.51755223992366,2.51499999999999)
--(axis cs:2.51877569404906,2.51749999999999)
--(axis cs:2.51999999999999,2.5197236168317)
--(axis cs:2.52013533455825,2.51999999999999)
--(axis cs:2.52135139301256,2.52249999999999)
--(axis cs:2.52249999999999,2.52461168678959)
--(axis cs:2.5226873875322,2.52499999999999)
--(axis cs:2.52389088563319,2.52749999999999)
--(axis cs:2.52499999999999,2.52956555239367)
--(axis cs:2.52520644327554,2.52999999999999)
--(axis cs:2.5263915616637,2.53249999999999)
--(axis cs:2.52749999999999,2.5345927396116)
--(axis cs:2.52769039382054,2.53499999999999)
--(axis cs:2.52885057431638,2.53749999999999)
--(axis cs:2.52999999999999,2.53970192217962)
--(axis cs:2.53013696374488,2.53999999999999)
--(axis cs:2.53126481291463,2.54249999999999)
--(axis cs:2.53249999999999,2.54490314900908)
--(axis cs:2.53254369324089,2.54499999999999)
--(axis cs:2.5336308716476,2.54749999999999)
--(axis cs:2.53487338794029,2.54999999999999)
--(axis cs:2.53499999999999,2.55025655035939)
--(axis cs:2.53594501378196,2.55249999999999)
--(axis cs:2.53712122709575,2.55499999999999)
--(axis cs:2.53749999999999,2.55578505711409)
--(axis cs:2.53820313053664,2.55749999999999)
--(axis cs:2.53929685965331,2.55999999999999)
--(axis cs:2.53999999999999,2.56149367907294)
--(axis cs:2.54040069366827,2.56249999999999)
--(axis cs:2.54139322661445,2.56499999999999)
--(axis cs:2.54249999999999,2.56741521952347)
--(axis cs:2.54253270061619,2.56749999999999)
--(axis cs:2.54340235851775,2.56999999999999)
--(axis cs:2.54437052896439,2.57249999999999)
--(axis cs:2.54499999999999,2.5740366970236)
--(axis cs:2.54531522388045,2.57499999999999)
--(axis cs:2.54604839188551,2.57749999999999)
--(axis cs:2.546808213456,2.57999999999999)
--(axis cs:2.54749999999999,2.58221881408216)
--(axis cs:2.54756351188269,2.58249999999999)
--(axis cs:2.54775690027663,2.58499999999999)
--(axis cs:2.54749999999999,2.58627032499538)
--(axis cs:2.54499999999999,2.58581252181259)
--(axis cs:2.5442804748973,2.58499999999999)
--(axis cs:2.54249999999999,2.58346245649654)
--(axis cs:2.54177304028924,2.58249999999999)
--(axis cs:2.53999999999999,2.58059984829419)
--(axis cs:2.53958483644941,2.57999999999999)
--(axis cs:2.53753532511261,2.57749999999999)
--(axis cs:2.53749999999999,2.57746231773292)
--(axis cs:2.53581464659844,2.57499999999999)
--(axis cs:2.53499999999999,2.57400935732408)
--(axis cs:2.53402284241643,2.57249999999999)
--(axis cs:2.53249999999999,2.57048564878547)
--(axis cs:2.53219732506658,2.56999999999999)
--(axis cs:2.53052124160949,2.56749999999999)
--(axis cs:2.52999999999999,2.56680701040933)
--(axis cs:2.52888668997329,2.56499999999999)
--(axis cs:2.52749999999999,2.56304245815961)
--(axis cs:2.5271746587769,2.56249999999999)
--(axis cs:2.5255832242332,2.55999999999999)
--(axis cs:2.52499999999999,2.55917121511537)
--(axis cs:2.52400901411902,2.55749999999999)
--(axis cs:2.52249999999999,2.55525842806306)
--(axis cs:2.52234970847207,2.55499999999999)
--(axis cs:2.52085710086321,2.55249999999999)
--(axis cs:2.51999999999999,2.55121737336354)
--(axis cs:2.51929980026966,2.54999999999999)
--(axis cs:2.5177198357887,2.54749999999999)
--(axis cs:2.51749999999999,2.54716843525869)
--(axis cs:2.51626726022492,2.54499999999999)
--(axis cs:2.51499999999999,2.54302343796145)
--(axis cs:2.51470632671234,2.54249999999999)
--(axis cs:2.51325317158075,2.53999999999999)
--(axis cs:2.51249999999999,2.53881564704728)
--(axis cs:2.51177007749261,2.53749999999999)
--(axis cs:2.51025872913535,2.53499999999999)
--(axis cs:2.50999999999999,2.53458963165067)
--(axis cs:2.50885426794351,2.53249999999999)
--(axis cs:2.50749999999999,2.53029681276722)
--(axis cs:2.50733861777701,2.52999999999999)
--(axis cs:2.50596010276319,2.52749999999999)
--(axis cs:2.50499999999999,2.5259244869624)
--(axis cs:2.50450294760509,2.52499999999999)
--(axis cs:2.50308889992057,2.52249999999999)
--(axis cs:2.50249999999999,2.52152478404501)
--(axis cs:2.50168980192731,2.51999999999999)
--(axis cs:2.50024210422628,2.51749999999999)
--(axis cs:2.49999999999999,2.51709520853454)
--(axis cs:2.49890042617995,2.51499999999999)
--(axis cs:2.49749999999999,2.51261508102782)
--(axis cs:2.49743980977414,2.51249999999999)
--(axis cs:2.49613617360343,2.50999999999999)
--(axis cs:2.49499999999999,2.5080468292128)
--(axis cs:2.49471731764838,2.50749999999999)
--(axis cs:2.49339851711815,2.50499999999999)
--(axis cs:2.49249999999999,2.50344004533582)
--(axis cs:2.49201996693705,2.50249999999999)
--(axis cs:2.49068906279915,2.49999999999999)
--(axis cs:2.48999999999999,2.49879118484114)
--(axis cs:2.48934909641071,2.49749999999999)
--(axis cs:2.48800956523916,2.49499999999999)
--(axis cs:2.48749999999999,2.49409622328233)
--(axis cs:2.48670615443813,2.49249999999999)
--(axis cs:2.48536194505194,2.48999999999999)
--(axis cs:2.48499999999999,2.48935057232863)
--(axis cs:2.48409271038383,2.48749999999999)
--(axis cs:2.48274830893241,2.48499999999999)
--(axis cs:2.4825,2.4845489774708)
--(axis cs:2.48151046747418,2.4825)
--(axis cs:2.48017097269466,2.48)
--(axis cs:2.48,2.47968539262051)
--(axis cs:2.47896127733638,2.4775)
--(axis cs:2.47763248781861,2.475)
--(axis cs:2.4775,2.47475282527646)
--(axis cs:2.47644715647452,2.4725)
--(axis cs:2.47513567214613,2.47)
--(axis cs:2.475,2.46974314386803)
--(axis cs:2.47397030499071,2.46749999999999)
--(axis cs:2.47268364550348,2.465)
--(axis cs:2.4725,2.46464683604012)
--(axis cs:2.47153312791571,2.4625)
--(axis cs:2.4702798711978,2.46)
--(axis cs:2.47,2.45945270265841)
--(axis cs:2.46913825958572,2.4575)
--(axis cs:2.46792820454964,2.455)
--(axis cs:2.4675,2.45414746666724)
--(axis cs:2.46678859158511,2.4525)
--(axis cs:2.46563294989381,2.45)
--(axis cs:2.465,2.44871526781361)
--(axis cs:2.46448730487022,2.4475)
--(axis cs:2.46339892782423,2.445)
--(axis cs:2.4625,2.44313700239619)
--(axis cs:2.46223790683736,2.4425)
--(axis cs:2.46123155489663,2.44)
--(axis cs:2.46006571838309,2.4375)
--(axis cs:2.46,2.43735362952191)
--(axis cs:2.45913693856797,2.435)
--(axis cs:2.45811760816222,2.4325)
--(axis cs:2.4575,2.43107540500093)
--(axis cs:2.45712199088214,2.43)
--(axis cs:2.45628387922346,2.4275)
--(axis cs:2.45533726215499,2.425)
--(axis cs:2.455,2.42406388700656)
--(axis cs:2.45457927528005,2.4225)
--(axis cs:2.45403634734728,2.42)
--(axis cs:2.45372325629146,2.4175)
--(axis cs:2.455,2.41523401130163);

\end{groupplot}

\end{tikzpicture}


==> pgfplots/TEX_firstpage.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.383662065772549,0.510183417286275,0.917830673231373}
\definecolor{color3}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color4}{rgb}{0.724041371882353,0.814910392647059,0.975650970647059}
\definecolor{color5}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color6}{rgb}{0.959517658470588,0.766972854509804,0.674144715039216}
\definecolor{color7}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color8}{rgb}{0.865391332937255,0.371127672047059,0.295768956415686}

\definecolor{color0}{rgb}{0.1, 0.1, 0.5}
\definecolor{color1}{rgb}{0.2, 0.2, 0.5}
\definecolor{color2}{rgb}{0.3, 0.3, 0.5}
\definecolor{color3}{rgb}{0.4, 0.5, 0.5}
\definecolor{color4}{rgb}{0.5, 0.5, 0.5}
\definecolor{color5}{rgb}{0.6, 0.5, 0.5}
\definecolor{color6}{rgb}{0.7, 0.5, 0.5}
\definecolor{color7}{rgb}{0.8, 0.5, 0.5}
\definecolor{color8}{rgb}{0.9, 0.5, 0.5}

\definecolor{color9}{rgb}{0.1, 0.4, 0.7}
\definecolor{color10}{rgb}{1.0 ,0.4,0.05}

\begin{axis}[
% axis line style={white!80!black},
% tick align=outside,
% tick pos=left,
% x grid style={white},
width=\figwidth,
height=\figheight,
scale only axis,
grid=none,
xmin=2.25, xmax=3.5,
xtick style={color=white},
% y grid style={white!80!black},
ymin=2, ymax=2.75,
ytick style={color=white}
]
\addplot [only marks, mark=+, mark size=3pt, draw=plotblue, fill=color0, colormap/blackwhite]
table{%
x                      y
2.7 2.3
2.39262870179194 2.09452228539673
2.38679030701906 2.20603953057142
2.44775119046652 2.36500887087184
2.45700342472353 2.40352792557444
2.48797817008537 2.46791492090587
2.46528145339142 2.44098061068353
2.48592586898452 2.47799652708233
2.47920096611136 2.46682468241884
2.51083764510509 2.51828075444622
2.51083764510509 2.51828075444622
2.52509330957242 2.53828378718989
% 2.52435413384825 2.53818747567141
% 2.49327147316287 2.48599850767461
% 2.49624363428385 2.49445009164375
% 2.49624363428385 2.49445009164375
% 2.49624363428385 2.49445009164375
% 2.49624363428385 2.49445009164375
% 2.50909052722935 2.51714110189791
% 2.48791787503006 2.48622007027089
% 2.50959502943391 2.51474874871978
% 2.49178502202402 2.48592112406733
% 2.47400107569202 2.45489273316972
% 2.47535123612232 2.45999156770321
% 2.49373625601423 2.48956615802266
};
\addlegendentry{Our proposal};
\addplot [only marks, mark=x, mark size=3pt, draw=plotorange, fill=color1, colormap/blackwhite]
table{%
x                      y
2.7 2.3
2.62719650804885 2.23896865809958
2.53989161100875 2.25461556153727
2.56854681751096 2.34138734129915
2.69529860869113 2.55217133901917
2.74214252063569 2.46905584059484
2.79439152807192 2.65349236196549
2.86394792873574 2.63532344157366
2.82361132492553 2.62272048304236
2.73985965264302 2.46212420697062
2.79101566078308 2.60626825674924
2.70732488722401 2.6522554573297
% 2.56465484965079 2.59658248237264
% 2.5826388381507 2.38213609482953
% 2.69765939240536 2.25540088992851
% 2.81176854999212 2.27254606724833
% 2.70331175879154 2.13619891278647
% 2.74125181999936 2.09828126932922
% 2.95610323912771 2.2415221948992
% 2.95364064098456 2.24493640779019
% 2.97159558944843 2.05873883671101
% 3.10526931339265 2.0867648647126
% 3.03174761778264 2.13688976366934
% 3.13302152317828 2.16476384927894
% 3.11964881104901 2.08625992394297
};
\addlegendentry{Likelihood-free};
\addplot [only marks, draw=none, mark=asterisk, mark size=3pt]
table{%
x                      y
2.5 2.5
};
\addlegendentry{True parameter};
\addplot [only marks, draw=none, mark=o, mark size=3pt, thick]
table{%
x                      y
2.7 2.3
};
\addlegendentry{Initial state};
\path [draw=color2, draw opacity=0.75, thin]
(axis cs:2.425,2.35766207351215)
--(axis cs:2.4375,2.35459362772214)
--(axis cs:2.45,2.35604140063329)
--(axis cs:2.4625,2.36179209261483)
--(axis cs:2.46348482171881,2.3625)
--(axis cs:2.475,2.36955610264988)
--(axis cs:2.48097916515391,2.375)
--(axis cs:2.4875,2.38086483533214)
--(axis cs:2.49368158968291,2.3875)
--(axis cs:2.5,2.39505368644028)
--(axis cs:2.50410667449987,2.4)
--(axis cs:2.5125,2.41231462475269)
--(axis cs:2.51264315950422,2.4125)
--(axis cs:2.52194124168471,2.425)
--(axis cs:2.525,2.43016788662543)
--(axis cs:2.53028044390732,2.4375)
--(axis cs:2.5371260130662,2.45)
--(axis cs:2.5375,2.45071140089822)
--(axis cs:2.54540215136662,2.4625)
--(axis cs:2.55,2.47231181886501)
--(axis cs:2.5517458345668,2.475)
--(axis cs:2.55885526645852,2.4875)
--(axis cs:2.5625,2.49637175832674)
--(axis cs:2.56468150825067,2.5)
--(axis cs:2.5710622322148,2.5125)
--(axis cs:2.575,2.52349585015237)
--(axis cs:2.57583169240228,2.525)
--(axis cs:2.58193866547376,2.5375)
--(axis cs:2.58604797992456,2.55)
--(axis cs:2.5875,2.55555591292519)
--(axis cs:2.59043938702788,2.5625)
--(axis cs:2.59414014996019,2.575)
--(axis cs:2.59629116995136,2.5875)
--(axis cs:2.59708988840174,2.6)
--(axis cs:2.59622293263599,2.6125)
--(axis cs:2.59257044692879,2.625)
--(axis cs:2.5875,2.63302401983892)
--(axis cs:2.58324724933432,2.6375)
--(axis cs:2.575,2.64350861509468)
--(axis cs:2.5625,2.6462603498137)
--(axis cs:2.55,2.64466829696324)
--(axis cs:2.5375,2.63889198680369)
--(axis cs:2.53559086218704,2.6375)
--(axis cs:2.525,2.63086833345847)
--(axis cs:2.51860162547799,2.625)
--(axis cs:2.5125,2.61946488265496)
--(axis cs:2.50602678205429,2.6125)
--(axis cs:2.5,2.60528849899312)
--(axis cs:2.49560743510637,2.6)
--(axis cs:2.4875,2.58814525866768)
--(axis cs:2.48700087144646,2.5875)
--(axis cs:2.47783026964512,2.575)
--(axis cs:2.475,2.57021189586292)
--(axis cs:2.46946135632477,2.5625)
--(axis cs:2.46274007733558,2.55)
--(axis cs:2.4625,2.5495390435969)
--(axis cs:2.4544822608089,2.5375)
--(axis cs:2.45,2.52785125603206)
--(axis cs:2.44815796244711,2.525)
--(axis cs:2.44111273517781,2.5125)
--(axis cs:2.4375,2.50366155994823)
--(axis cs:2.4353051066301,2.5)
--(axis cs:2.42894545405324,2.4875)
--(axis cs:2.425,2.47644910784367)
--(axis cs:2.42420037337625,2.475)
--(axis cs:2.41810003134937,2.4625)
--(axis cs:2.41399954363524,2.45)
--(axis cs:2.4125,2.44420716587135)
--(axis cs:2.40968158797228,2.4375)
--(axis cs:2.40601987915552,2.425)
--(axis cs:2.40394046856043,2.4125)
--(axis cs:2.40326727716618,2.4)
--(axis cs:2.40435048742952,2.3875)
--(axis cs:2.40838826153604,2.375)
--(axis cs:2.4125,2.36860159948196)
--(axis cs:2.41837510299412,2.3625)
--(axis cs:2.425,2.35766207351215);
\path [draw=color3, draw opacity=0.75, thin]
(axis cs:2.4375,2.37793711132118)
--(axis cs:2.45,2.37709025128668)
--(axis cs:2.4625,2.38129926038649)
--(axis cs:2.47126903371672,2.3875)
--(axis cs:2.475,2.38990172572765)
--(axis cs:2.48555879030239,2.4)
--(axis cs:2.4875,2.40186884000859)
--(axis cs:2.49669587365432,2.4125)
--(axis cs:2.5,2.41663467683005)
--(axis cs:2.50646557591873,2.425)
--(axis cs:2.5125,2.43397480220487)
--(axis cs:2.51505640355153,2.4375)
--(axis cs:2.52312612781991,2.45)
--(axis cs:2.525,2.45318902443693)
--(axis cs:2.53119143458007,2.4625)
--(axis cs:2.5375,2.47471980873679)
--(axis cs:2.53767843836359,2.475)
--(axis cs:2.54511112807966,2.4875)
--(axis cs:2.55,2.49849500720504)
--(axis cs:2.55086977236273,2.5)
--(axis cs:2.55734236453348,2.5125)
--(axis cs:2.56215568445723,2.525)
--(axis cs:2.5625,2.52597649608644)
--(axis cs:2.5678527829735,2.5375)
--(axis cs:2.57210520826963,2.55)
--(axis cs:2.575,2.56106758614629)
--(axis cs:2.57552868238234,2.5625)
--(axis cs:2.57873568040838,2.575)
--(axis cs:2.58014033508519,2.5875)
--(axis cs:2.57937005434976,2.6)
--(axis cs:2.57500736402595,2.6125)
--(axis cs:2.575,2.61251163004098)
--(axis cs:2.5625,2.62295041124965)
--(axis cs:2.55,2.62351982198846)
--(axis cs:2.5375,2.6191728013699)
--(axis cs:2.5281649194066,2.6125)
--(axis cs:2.525,2.61044059376899)
--(axis cs:2.51411766558901,2.6)
--(axis cs:2.5125,2.59844065007588)
--(axis cs:2.50303083548767,2.5875)
--(axis cs:2.5,2.58371813772297)
--(axis cs:2.49325127365896,2.575)
--(axis cs:2.4875,2.56645346383752)
--(axis cs:2.48463687040474,2.5625)
--(axis cs:2.4766822970418,2.55)
--(axis cs:2.475,2.54711290939079)
--(axis cs:2.46865225704237,2.5375)
--(axis cs:2.4625,2.52547315840849)
--(axis cs:2.46220058340759,2.525)
--(axis cs:2.45484290403896,2.5125)
--(axis cs:2.45,2.50154179325091)
--(axis cs:2.44911259438225,2.5)
--(axis cs:2.44266896291779,2.4875)
--(axis cs:2.43786890701302,2.475)
--(axis cs:2.4375,2.47395002633362)
--(axis cs:2.4321979393195,2.4625)
--(axis cs:2.42795843898225,2.45)
--(axis cs:2.425,2.43858539907416)
--(axis cs:2.42460260281401,2.4375)
--(axis cs:2.42144848866335,2.425)
--(axis cs:2.42014443517491,2.4125)
--(axis cs:2.42110489393752,2.4)
--(axis cs:2.425,2.38925619944187)
--(axis cs:2.42598099328554,2.3875)
--(axis cs:2.4375,2.37793711132118);

\path [draw=color4, draw opacity=0.75, thin]
(axis cs:2.4375,2.39851002089269)
--(axis cs:2.45,2.39239192267533)
--(axis cs:2.4625,2.39524597897979)
--(axis cs:2.46953156063727,2.4)
--(axis cs:2.475,2.40339098937205)
--(axis cs:2.4843992776316,2.4125)
--(axis cs:2.4875,2.41546434423264)
--(axis cs:2.49551472716991,2.425)
--(axis cs:2.5,2.43057277810728)
--(axis cs:2.50519210413187,2.4375)
--(axis cs:2.5125,2.44830990847171)
--(axis cs:2.51368303940805,2.45)
--(axis cs:2.52181190009608,2.4625)
--(axis cs:2.525,2.46800288888921)
--(axis cs:2.529394548726,2.475)
--(axis cs:2.53597485959352,2.4875)
--(axis cs:2.5375,2.49064379576729)
--(axis cs:2.54267245238493,2.5)
--(axis cs:2.5482463123333,2.5125)
--(axis cs:2.55,2.51688833163394)
--(axis cs:2.55388270202116,2.525)
--(axis cs:2.55864397479532,2.5375)
--(axis cs:2.5625,2.54994103582241)
--(axis cs:2.56252310933864,2.55)
--(axis cs:2.56615589105406,2.5625)
--(axis cs:2.56813827816321,2.575)
--(axis cs:2.56804146053241,2.5875)
--(axis cs:2.5641755119924,2.6)
--(axis cs:2.5625,2.60239739546819)
--(axis cs:2.55,2.60822926643451)
--(axis cs:2.5375,2.60521332517919)
--(axis cs:2.52984855781477,2.6)
--(axis cs:2.525,2.59697536452493)
--(axis cs:2.51523191497773,2.5875)
--(axis cs:2.5125,2.58489216072288)
--(axis cs:2.50417113571198,2.575)
--(axis cs:2.5,2.56982929618922)
--(axis cs:2.49450590279451,2.5625)
--(axis cs:2.4875,2.55210456725641)
--(axis cs:2.486033285821,2.55)
--(axis cs:2.47801761373578,2.5375)
--(axis cs:2.475,2.53224125987302)
--(axis cs:2.47048692877651,2.525)
--(axis cs:2.46397324575628,2.5125)
--(axis cs:2.4625,2.50943972943404)
--(axis cs:2.45731132959661,2.5)
--(axis cs:2.45176846186003,2.4875)
--(axis cs:2.45,2.48305189797894)
--(axis cs:2.44616173403048,2.475)
--(axis cs:2.44141645163813,2.4625)
--(axis cs:2.43756121716924,2.45)
--(axis cs:2.4375,2.44974286316319)
--(axis cs:2.43397775088047,2.4375)
--(axis cs:2.43206320580124,2.425)
--(axis cs:2.43229744817474,2.4125)
--(axis cs:2.43644111126652,2.4)
--(axis cs:2.4375,2.39851002089269);

\path [draw=color5, draw opacity=0.75, thin]
(axis cs:2.45,2.40825841647159)
--(axis cs:2.4625,2.4078327950634)
--(axis cs:2.47027036984281,2.4125)
--(axis cs:2.475,2.41506320659701)
--(axis cs:2.48537556851532,2.425)
--(axis cs:2.4875,2.42692875031123)
--(axis cs:2.49622484707663,2.4375)
--(axis cs:2.5,2.44206824235831)
--(axis cs:2.50576110860185,2.45)
--(axis cs:2.5125,2.45991043940323)
--(axis cs:2.51423238091974,2.4625)
--(axis cs:2.52188464268586,2.475)
--(axis cs:2.525,2.48051117755477)
--(axis cs:2.52907193902725,2.4875)
--(axis cs:2.53531647620972,2.5)
--(axis cs:2.5375,2.50476532197022)
--(axis cs:2.54133928722898,2.5125)
--(axis cs:2.54646702725521,2.525)
--(axis cs:2.55,2.53488048591229)
--(axis cs:2.55106614750729,2.5375)
--(axis cs:2.55490303462177,2.55)
--(axis cs:2.55738436814302,2.5625)
--(axis cs:2.55800928540087,2.575)
--(axis cs:2.554453778608,2.5875)
--(axis cs:2.55,2.59240985458682)
--(axis cs:2.5375,2.59264005760097)
--(axis cs:2.5289740238056,2.5875)
--(axis cs:2.525,2.5853445822574)
--(axis cs:2.51418118920286,2.575)
--(axis cs:2.5125,2.57347871766936)
--(axis cs:2.50342449494965,2.5625)
--(axis cs:2.5,2.55835375524965)
--(axis cs:2.49395083721431,2.55)
--(axis cs:2.4875,2.54044633239172)
--(axis cs:2.48554316524993,2.5375)
--(axis cs:2.47798597834486,2.525)
--(axis cs:2.475,2.51966541207027)
--(axis cs:2.47085829533759,2.5125)
--(axis cs:2.46466708644478,2.5)
--(axis cs:2.4625,2.49523351658314)
--(axis cs:2.45868496793535,2.4875)
--(axis cs:2.45358841677661,2.475)
--(axis cs:2.45,2.46491243221418)
--(axis cs:2.44902287234676,2.4625)
--(axis cs:2.44521420037958,2.45)
--(axis cs:2.44278541478849,2.4375)
--(axis cs:2.44227756456071,2.425)
--(axis cs:2.44610736584934,2.4125)
--(axis cs:2.45,2.40825841647159);

\path [draw=color6, draw opacity=0.75, thin]
(axis cs:2.4625,2.42139992455807)
--(axis cs:2.4711342197547,2.425)
--(axis cs:2.475,2.42638880810384)
--(axis cs:2.48743647152731,2.4375)
--(axis cs:2.4875,2.43755069464639)
--(axis cs:2.49772649425074,2.45)
--(axis cs:2.5,2.45262316165688)
--(axis cs:2.50689696121299,2.4625)
--(axis cs:2.5125,2.47072290291256)
--(axis cs:2.51518735308775,2.475)
--(axis cs:2.52229710439362,2.4875)
--(axis cs:2.525,2.49248615723619)
--(axis cs:2.52894047560984,2.5)
--(axis cs:2.53459143112227,2.5125)
--(axis cs:2.5375,2.51951826152877)
--(axis cs:2.53980954329005,2.525)
--(axis cs:2.54387782976491,2.5375)
--(axis cs:2.54692351213703,2.55)
--(axis cs:2.5483950764438,2.5625)
--(axis cs:2.54422651860417,2.575)
--(axis cs:2.5375,2.57914317319255)
--(axis cs:2.52750190271007,2.575)
--(axis cs:2.525,2.57410970015827)
--(axis cs:2.5125,2.56292219799437)
--(axis cs:2.51215099202425,2.5625)
--(axis cs:2.50188226754563,2.55)
--(axis cs:2.5,2.54781758818301)
--(axis cs:2.49284754294358,2.5375)
--(axis cs:2.4875,2.52957346415633)
--(axis cs:2.4846533534934,2.525)
--(axis cs:2.47762083027055,2.5125)
--(axis cs:2.475,2.50761433244631)
--(axis cs:2.47104155144065,2.5)
--(axis cs:2.46544293628343,2.4875)
--(axis cs:2.4625,2.48033599099073)
--(axis cs:2.46026878758636,2.475)
--(axis cs:2.45624405946133,2.4625)
--(axis cs:2.4532612973842,2.45)
--(axis cs:2.45193263242233,2.4375)
--(axis cs:2.45658138867803,2.425)
--(axis cs:2.4625,2.42139992455807);

\path [draw=color7, draw opacity=0.75, thin]
(axis cs:2.4625,2.44642691739348)
--(axis cs:2.475,2.43907590380801)
--(axis cs:2.4875,2.44852485814014)
--(axis cs:2.48871175674629,2.45)
--(axis cs:2.49943497944985,2.4625)
--(axis cs:2.5,2.4630991069804)
--(axis cs:2.50782268048554,2.475)
--(axis cs:2.5125,2.48189623410115)
--(axis cs:2.51570650201331,2.4875)
--(axis cs:2.52217924280915,2.5)
--(axis cs:2.525,2.50563979653464)
--(axis cs:2.528042775705,2.5125)
--(axis cs:2.53250736556323,2.525)
--(axis cs:2.53638445850652,2.5375)
--(axis cs:2.5375,2.54419236917763)
--(axis cs:2.53828563936583,2.55)
--(axis cs:2.5375,2.55543210597067)
--(axis cs:2.525,2.56162712291872)
--(axis cs:2.5125,2.551982318252)
--(axis cs:2.51087320682138,2.55)
--(axis cs:2.50011501493572,2.5375)
--(axis cs:2.5,2.53737682668365)
--(axis cs:2.49196363106413,2.525)
--(axis cs:2.4875,2.51833662413316)
--(axis cs:2.48419840140737,2.5125)
--(axis cs:2.47780028992624,2.5)
--(axis cs:2.475,2.49432767573574)
--(axis cs:2.47200589203081,2.4875)
--(axis cs:2.46761783278168,2.475)
--(axis cs:2.46386266526431,2.4625)
--(axis cs:2.4625,2.45407435988253)
--(axis cs:2.4619662349449,2.45)
--(axis cs:2.4625,2.44642691739348);

\path [draw=color8, draw opacity=0.75, thin]
(axis cs:2.475,2.46128105358607)
--(axis cs:2.4875,2.4616290455229)
--(axis cs:2.48822660984796,2.4625)
--(axis cs:2.5,2.47498365253468)
--(axis cs:2.50001074549597,2.475)
--(axis cs:2.50731820331798,2.4875)
--(axis cs:2.5125,2.49528722998647)
--(axis cs:2.51479473654687,2.5)
--(axis cs:2.51969785318465,2.5125)
--(axis cs:2.52466624722687,2.525)
--(axis cs:2.525,2.52756323165709)
--(axis cs:2.52574086189638,2.5375)
--(axis cs:2.525,2.53988060873042)
--(axis cs:2.5125,2.53892795608672)
--(axis cs:2.51131671755186,2.5375)
--(axis cs:2.5,2.52538055114371)
--(axis cs:2.49975290521004,2.525)
--(axis cs:2.49252354554806,2.5125)
--(axis cs:2.4875,2.50482246985856)
--(axis cs:2.4851886296094,2.5)
--(axis cs:2.48040582827783,2.4875)
--(axis cs:2.47573888372475,2.475)
--(axis cs:2.475,2.46850683909424)
--(axis cs:2.47460902042939,2.4625)
--(axis cs:2.475,2.46128105358607);
\addlegendentry{Lklhd};
\end{axis}

\end{tikzpicture}


==> pgfplots/TEX_guiy_opt.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \begin{groupplot}[group style={group size=2 by 1}]
\begin{groupplot}[group style={group size=1 by 1}]

\nextgroupplot[
width=\figwidth,
height=\figheight,
scale only axis,
% width=0.3\textwidth,
legend style={at={(0,0)}, xshift=0.15cm, yshift=0.05cm, at={(.95,0.15)}},
ymode=log,
% xlabel={Iterations $i$},
ylabel={Neg. log-likelihood},
]
\addplot+
table {%
0 2.33282517170566
1 2.33282517170566
2 2.33282517170566
3 2.33282517170566
4 2.29212466351351
5 2.29212466351351
6 2.29212466351351
7 2.27885659126883
8 2.23138695328584
9 2.23138695328584
10 2.20155542314984
11 2.17736280828547
12 2.17736280828547
13 2.14239178756583
14 2.14239178756583
15 2.12820500649924
16 2.12820500649924
17 2.12820500649924
18 2.10904109434851
19 2.0924639532639
20 2.0924639532639
21 2.0924639532639
22 2.0924639532639
23 2.0924639532639
24 2.0924639532639
25 2.0924639532639
26 2.04866471870699
27 2.04190373303449
28 2.04190373303449
29 2.03859245085048
30 1.99769987314854
31 1.99193148924497
32 1.99193148924497
33 1.98275870357177
34 1.98275870357177
35 1.98275870357177
36 1.94931467485535
37 1.94931467485535
38 1.94931467485535
39 1.93046053761641
40 1.93046053761641
41 1.93046053761641
42 1.93046053761641
43 1.93046053761641
44 1.93046053761641
45 1.90895840872318
46 1.90841070951616
47 1.90841070951616
48 1.89295187336205
49 1.89295187336205
};
\addlegendentry{RS}
\addplot+
table {%
0 2.33282517170566
1 1.91413881334891
2 1.78288696281391
3 1.74543760219712
4 1.71698617698691
5 1.69771425378158
6 1.68128841283493
7 1.66656476583943
8 1.65321292499008
9 1.64092807969893
10 1.62946508079809
11 1.61863744836403
12 1.60830226057493
13 1.59835034099577
14 1.5886987522171
15 1.579284815861
16 1.57006140811756
17 1.56099327432111
18 1.55205415889374
19 1.54322458631729
20 1.5344901579267
21 1.52584025393519
22 1.51726705107172
23 1.50876478397514
24 1.50032919335876
25 1.49195711621933
26 1.48364618332115
27 1.47539459716341
28 1.46720096995083
29 1.45906420602867
30 1.45098341707329
31 1.44295786127295
32 1.43498689997763
33 1.42706996699565
34 1.41920654699165
35 1.41139616039485
36 1.40363835293463
37 1.39593268844315
38 1.38827874394841
39 1.3806761063606
40 1.37312437025785
41 1.36562313642311
42 1.35817201088924
43 1.35077060432355
44 1.34341853163591
45 1.33611541173163
46 1.32886086735592
47 1.32165452499491
48 1.31449601480991
49 1.30738497059049
};
\addlegendentry{GD}
\addplot+
table {%
0 2.33282517170566
1 0.343842854429129
2 0.199433220589237
3 0.160198767980377
4 0.136187593128385
5 0.122318613117307
6 0.114179137178752
7 0.109090841012903
8 0.105720825965418
9 0.103397226287423
10 0.101754746559174
11 0.10057819445571
12 0.0997320904460496
13 0.0991266328341932
14 0.0986998789407166
15 0.0984077442122493
16 0.0982180627685061
17 0.0981068938309473
18 0.098056134081654
19 0.0980519214921897
20 0.0980835362986553
21 0.0981426244578708
22 0.0982226365423245
23 0.0983184144965626
24 0.0984258823750448
25 0.0985418117962581
26 0.0986636420979339
27 0.0987893411836331
28 0.0989172970475842
29 0.0990462326882921
30 0.0991751390192173
31 0.0993032217343281
32 0.0994298590635292
33 0.0995545680718792
34 0.0996769776926803
35 0.0997968070890136
36 0.0999138482464085
37 0.100027951935941
38 0.100139016369919
39 0.100246978014496
40 0.100351804134557
41 0.100453486733283
42 0.100552037617261
43 0.100647484372085
44 0.100739867076157
45 0.100829235614315
46 0.100915647479942
47 0.100999165975705
48 0.101079858740261
49 0.101157796542057
};
\addlegendentry{NWT}
\end{groupplot}

\end{tikzpicture}


==> pgfplots/TEX_guiy_sampling.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\figwidth,
height=\figheight,
scale only axis,
ymode=log,
xlabel={Iterations $i$},
ylabel={Likelihood},
ytick={1e-200, 1e-100, 1e-0},
]
\addplot+[mark repeat=2]
table {%
0 0.0952869016854054
1 0.0952869016854054
2 0.0952869016854054
3 0.0952869016854054
4 0.0952869016854054
5 0.00943536010174864
6 0.000391160829266473
7 1.05695816157247e-07
8 4.96427139972072e-10
9 4.96427139972072e-10
10 9.02313481796852e-07
11 2.72218922524103e-08
12 2.72218922524103e-08
13 3.0779924126897e-07
14 3.0779924126897e-07
15 2.76573493000186e-06
16 0.000319536580810036
17 0.000319536580810036
18 2.3962875723873e-06
19 5.5293002077989e-05
20 1.4739858215904e-05
21 1.4739858215904e-05
22 5.68685457720166e-05
23 0
24 3.54547742167454e-05
25 3.54547742167454e-05
26 0.000178035734735179
27 0.00494622004168098
28 0.00494622004168098
29 0.00594132940994885
30 0.00150422093556465
31 0.00160628948706655
32 0
33 0
34 0
35 0
36 0
37 0.0182111374811578
38 0.0226576385843614
39 0.00894775655207016
40 0.0120781392159424
41 0.0225351227732325
42 0.0225351227732325
43 0.0236347503194998
44 0.0236347503194998
45 0.0444346525261122
46 0.0444346525261122
47 0.0444346525261122
48 0.0444346525261122
49 0.049076451718857
};
\addlegendentry{RWM}
\addplot+[mark repeat=2]
table {%
0 0.0952869016854054
1 0.0952869016854054
2 0.181189890355542
3 0.189980395887512
4 0.245835647910459
5 0.309760729113817
6 0.321252001741358
7 0.321252001741358
8 0.321252001741358
9 0.321252001741358
10 0.321252001741358
11 0.321252001741358
12 0.221973019892423
13 0.221973019892423
14 0.221973019892423
15 0.221973019892423
16 0.179911828232926
17 0.179911828232926
18 0.179911828232926
19 0.179911828232926
20 0.0922753811310722
21 0.0922753811310722
22 0.0927654173156502
23 0.106133678055764
24 0.0806949895515091
25 0.0806949895515091
26 0.0806949895515091
27 0.0806949895515091
28 0.0806949895515091
29 0.049994864161363
30 0.049994864161363
31 0.0390754060068906
32 0.0596990847858072
33 0.0639070028026137
34 0.0639070028026137
35 0.0855108174938741
36 0.159173013737273
37 0.0873482830930494
38 0.0873482830930494
39 0.0873482830930494
40 0.0901911144006542
41 0.122572893823659
42 0.129339681388204
43 0.155954716938203
44 0.155954716938203
45 0.155954716938203
46 0.155954716938203
47 0.100082964774913
48 0.0867258700391265
49 0.0867258700391265
};
\addlegendentry{PLMC}
\addplot+[mark repeat=2]
table {%
0 0.0952869016854054
1 0.0952869016854054
2 0.0952869016854054
3 0.0952869016854054
4 0.0952869016854054
5 0.0952869016854054
6 0.0994680927019362
7 0.108217792058637
8 0.110650846199802
9 0.11995367693153
10 0.11664611617729
11 0.122122121738647
12 0.118924541372971
13 0.137983655827956
14 0.157892109196989
15 0.157314974897971
16 0.161803578701312
17 0.168782475511398
18 0.157713358141054
19 0.204441788460851
20 0.228823606084215
21 0.22411600544464
22 0.214463540540018
23 0.214463540540018
24 0.214463540540018
25 0.214463540540018
26 0.21308265783418
27 0.21308265783418
28 0.21695489384691
29 0.20491120138414
30 0.214021012084483
31 0.203442502329756
32 0.213266186030453
33 0.227326079193155
34 0.217394168366345
35 0.217394168366345
36 0.217394168366345
37 0.206648385427362
38 0.205213746665824
39 0.205213746665824
40 0.205213746665824
41 0.204143071138579
42 0.227439307842074
43 0.227439307842074
44 0.227439307842074
45 0.219886574652107
46 0.229792868963065
47 0.207515568201745
48 0.207515568201745
49 0.207515568201745
};
\addlegendentry{PHMC}
\end{axis}

\end{tikzpicture}


==> pgfplots/TEX_lv_exercpt.tex <==
% This file was created by tikzplotlib v0.9.0.
\centering
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.304174287003922,0.406944882839216,0.845262726698039}
\definecolor{color1}{rgb}{0.467678094682353,0.605591231623529,0.968546281094118}
\definecolor{color2}{rgb}{0.640827782372549,0.760751506411765,0.997845774882353}
\definecolor{color3}{rgb}{0.800600847294118,0.850358321560784,0.930007560392157}
\definecolor{color4}{rgb}{0.925563423,0.825517298070588,0.771136307811765}
\definecolor{color5}{rgb}{0.969682979666667,0.690483930737255,0.575138361364706}
\definecolor{color6}{rgb}{0.921406221227451,0.491420417184314,0.383408435376471}
\definecolor{color7}{rgb}{0.790561531941177,0.231396999058824,0.216242038294118}
\definecolor{color8}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
\definecolor{color9}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
\definecolor{color10}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
\definecolor{color11}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color12}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
\definecolor{color13}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
\definecolor{color14}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
\begin{groupplot}[group style={group size=2 by 2,
                               x descriptions at=edge bottom,
                               vertical sep=2.5pt,
                               y descriptions at=edge left,
                               horizontal sep=2.5pt,
                               },
                               ]
\nextgroupplot[
grid=none,
xtick style={color=white},
ytick style={color=white},
width=0.288\textwidth,
height=0.22799999999999998\textwidth,
axis line style={white!80!black},
tick pos=left,
xtick={0.49, 0.51},
ytick={0.049, 0.051},
title={$h=0.2$},
y tick label style={/pgf/number format/.cd,%
                    scaled y ticks = false,
                    precision=4,
                    fixed,
                    },
xmin=0.48, xmax=0.519999999999999,
ylabel={Aware, \hspace{.04cm} \cref{subeq:uncertainty_aware_likelihood}},
ymin=0.048, ymax=0.051875
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.485 0.048
0.48625 0.048
0.4875 0.048
0.48875 0.048
0.49 0.048
0.49125 0.048
0.4925 0.048
0.49375 0.048
0.495 0.048
0.49625 0.048
0.4975 0.048
0.49875 0.048
0.5 0.048
0.50125 0.048
0.5025 0.048
0.503749999999999 0.048
0.504999999999999 0.048
0.506249999999999 0.048
0.507499999999999 0.048
0.508749999999999 0.048
0.509999999999999 0.048
0.511249999999999 0.048
0.512499999999999 0.048
0.513749999999999 0.048
0.514999999999999 0.048
0.516249999999999 0.048
0.517499999999999 0.048
0.518749999999999 0.048
0.519999999999999 0.048
0.519999999999999 0.048125
0.519999999999999 0.04825
0.519999999999999 0.048375
0.519999999999999 0.0485
0.519999999999999 0.048625
0.519999999999999 0.04875
0.519999999999999 0.048875
0.519999999999999 0.049
0.519999999999999 0.049125
0.519999999999999 0.04925
0.519999999999999 0.049375
0.519999999999999 0.0495
0.519999999999999 0.049625
0.519999999999999 0.04975
0.519999999999999 0.049875
0.519999999999999 0.05
0.519999999999999 0.050022335608488
0.519749925663846 0.05
0.518749999999999 0.0499202838087778
0.518204343042805 0.049875
0.517499999999999 0.0498222710576465
0.516571840883529 0.04975
0.516249999999999 0.0497261483220216
0.514999999999999 0.0496360137696978
0.514851981068876 0.049625
0.513749999999999 0.0495503278626783
0.51303664048081 0.0495
0.512499999999999 0.0494645210451978
0.511249999999999 0.0493816064589239
0.511152253217387 0.049375
0.509999999999999 0.0493035220756514
0.50917204045323 0.04925
0.508749999999999 0.0492200593602221
0.507499999999999 0.0491487027267341
0.507118172511441 0.049125
0.506249999999999 0.0490752109603941
0.504999999999999 0.049000483093324
0.504991895854724 0.049
0.503749999999999 0.0489315693711674
0.502767310471992 0.048875
0.5025 0.0488544588463981
0.50125 0.0487936022536624
0.500463100471217 0.04875
0.5 0.0487188790650518
0.49875 0.0486610363878235
0.498074377523968 0.048625
0.4975 0.0485892793166845
0.49625 0.0485336080006823
0.495595472657022 0.0485
0.495 0.0484640525376212
0.49375 0.0484110624107746
0.493020502089625 0.048375
0.4925 0.0483430471975725
0.49125 0.0482931536973019
0.490343380793025 0.04825
0.49 0.0482274163111881
0.48875 0.0481796443916498
0.487557840198069 0.048125
0.4875 0.0481206380222603
0.48625 0.0480703051890876
0.485 0.0480161139269864
0.48462634596075 0.048
0.485 0.048
};
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.480208440500236 0.04975
0.48125 0.049806073671348
0.482482771774879 0.049875
0.4825 0.0498764744832382
0.48375 0.0499410422236616
0.484839715978565 0.05
0.485 0.0500121849625365
0.48625 0.0500714767998344
0.487273851331231 0.050125
0.4875 0.0501411121679635
0.48875 0.0501973507711596
0.489794039087857 0.05025
0.49 0.0502644412171319
0.49125 0.0503186335361536
0.492410779658577 0.050375
0.4925 0.0503814873259261
0.49375 0.0504352906652674
0.495 0.0504932567175999
0.495147929352236 0.0505
0.49625 0.050547284041164
0.4975 0.0506019755908384
0.498028788377301 0.050625
0.49875 0.0506593266843058
0.5 0.0507057016216634
0.501068065013786 0.05075
0.50125 0.0507604672043076
0.5025 0.0508043912926165
0.503749999999999 0.0508523320823459
0.504350831527181 0.050875
0.504999999999999 0.050902421140177
0.506249999999999 0.0509412634666357
0.507499999999999 0.0509846764401258
0.507958454860005 0.051
0.508749999999999 0.0510278499681199
0.509999999999999 0.0510624932488338
0.511249999999999 0.0510995947120228
0.512142706863409 0.051125
0.512499999999999 0.0511367416512643
0.513749999999999 0.0511647002896233
0.514999999999999 0.0511930914077258
0.516249999999999 0.0512192049673104
0.517499999999999 0.0512424446467995
0.51801050920699 0.05125
0.518749999999999 0.0512602393450881
0.519999999999999 0.0512718451589024
0.519999999999999 0.051375
0.519999999999999 0.0515
0.519999999999999 0.051625
0.519999999999999 0.05175
0.519999999999999 0.051875
0.518749999999999 0.051875
0.517499999999999 0.051875
0.516249999999999 0.051875
0.514999999999999 0.051875
0.513749999999999 0.051875
0.512499999999999 0.051875
0.511249999999999 0.051875
0.509999999999999 0.051875
0.508749999999999 0.051875
0.507499999999999 0.051875
0.506249999999999 0.051875
0.504999999999999 0.051875
0.503749999999999 0.051875
0.5025 0.051875
0.50125 0.051875
0.5 0.051875
0.49875 0.051875
0.4975 0.051875
0.49625 0.051875
0.495 0.051875
0.49375 0.051875
0.4925 0.051875
0.49125 0.051875
0.49 0.051875
0.48875 0.051875
0.4875 0.051875
0.48625 0.051875
0.485 0.051875
0.48375 0.051875
0.4825 0.051875
0.48125 0.051875
0.48 0.051875
0.48 0.05175
0.48 0.051625
0.48 0.0515
0.48 0.051375
0.48 0.05125
0.48 0.051125
0.48 0.051
0.48 0.050875
0.48 0.05075
0.48 0.050625
0.48 0.0505
0.48 0.050375
0.48 0.05025
0.48 0.050125
0.48 0.05
0.48 0.049875
0.48 0.04975
0.48 0.0497380372819842
0.480208440500236 0.04975
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48375 0.048
0.48462634596075 0.048
0.485 0.0480161139269864
0.48625 0.0480703051890876
0.4875 0.0481206380222603
0.487557840198069 0.048125
0.48875 0.0481796443916498
0.49 0.0482274163111881
0.490343380793025 0.04825
0.49125 0.0482931536973019
0.4925 0.0483430471975725
0.493020502089625 0.048375
0.49375 0.0484110624107746
0.495 0.0484640525376212
0.495595472657022 0.0485
0.49625 0.0485336080006823
0.4975 0.0485892793166845
0.498074377523968 0.048625
0.49875 0.0486610363878235
0.5 0.0487188790650518
0.500463100471217 0.04875
0.50125 0.0487936022536624
0.5025 0.0488544588463981
0.502767310471992 0.048875
0.503749999999999 0.0489315693711674
0.504991895854724 0.049
0.504999999999999 0.049000483093324
0.506249999999999 0.0490752109603941
0.507118172511441 0.049125
0.507499999999999 0.0491487027267341
0.508749999999999 0.0492200593602221
0.50917204045323 0.04925
0.509999999999999 0.0493035220756514
0.511152253217387 0.049375
0.511249999999999 0.0493816064589239
0.512499999999999 0.0494645210451978
0.51303664048081 0.0495
0.513749999999999 0.0495503278626783
0.514851981068876 0.049625
0.514999999999999 0.0496360137696978
0.516249999999999 0.0497261483220216
0.516571840883529 0.04975
0.517499999999999 0.0498222710576465
0.518204343042805 0.049875
0.518749999999999 0.0499202838087778
0.519749925663846 0.05
0.519999999999999 0.050022335608488
0.519999999999999 0.050125
0.519999999999999 0.0501627152588035
0.519628317793958 0.050125
0.518749999999999 0.0500476443310622
0.518232522457448 0.05
0.517499999999999 0.049940497415574
0.516727836202302 0.049875
0.516249999999999 0.04983877865634
0.515127269620515 0.04975
0.514999999999999 0.0497409129421428
0.513749999999999 0.0496500139255519
0.513417911557407 0.049625
0.512499999999999 0.0495625098603253
0.511620707105941 0.0495
0.511249999999999 0.0494759808115984
0.509999999999999 0.0493928676140523
0.509736891817966 0.049375
0.508749999999999 0.0493138697491407
0.50776347113531 0.04925
0.507499999999999 0.0492343337409004
0.506249999999999 0.0491591403413885
0.505699437512765 0.049125
0.504999999999999 0.0490851395049545
0.503749999999999 0.0490114235275399
0.503557645604761 0.049
0.5025 0.0489422365401433
0.501325378591158 0.048875
0.50125 0.0488710093888789
0.5 0.0488053150102879
0.498993636459821 0.04875
0.49875 0.048737607631319
0.4975 0.0486740762963705
0.496570179165601 0.048625
0.49625 0.0486093531401054
0.495 0.0485482325460139
0.494048361118322 0.0485
0.49375 0.0484859909946269
0.4925 0.0484275062551905
0.491421231088992 0.048375
0.49125 0.0483672750511581
0.49 0.0483116298790147
0.48875 0.0482534274619041
0.488675123700908 0.04825
0.4875 0.0482003454687689
0.48625 0.0481455802378619
0.485780452867285 0.048125
0.485 0.0480934043325814
0.48375 0.0480422551925075
0.482743196650885 0.048
0.48375 0.048
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.0497220505896528
0.481740031613957 0.04975
0.4825 0.0497904800369301
0.48375 0.0498588459868472
0.484043870678151 0.049875
0.485 0.0499241166442596
0.48625 0.0499904646852312
0.48643029819846 0.05
0.4875 0.050052902678392
0.48875 0.0501168943791828
0.48890960821988 0.050125
0.49 0.0501768156501589
0.49125 0.0502381174803524
0.491494179269881 0.05025
0.4925 0.050295828610067
0.49375 0.0503541113587658
0.494199013882134 0.050375
0.495 0.0504099103308579
0.49625 0.0504648485730574
0.497042455444894 0.0505
0.4975 0.0505190254836256
0.49875 0.0505702970914644
0.5 0.0506228810857583
0.50005217738362 0.050625
0.50125 0.0506704205051113
0.5025 0.0507184461600858
0.503325173093375 0.05075
0.503749999999999 0.0507651782350128
0.504999999999999 0.0508082949443156
0.506249999999999 0.0508515821956891
0.506945189994952 0.050875
0.507499999999999 0.0508923859355403
0.508749999999999 0.0509296408053014
0.509999999999999 0.0509661595548428
0.511192350536722 0.051
0.511249999999999 0.051001514596162
0.512499999999999 0.0510306232566734
0.513749999999999 0.0510575810461492
0.514999999999999 0.0510818196620999
0.516249999999999 0.0511025471669066
0.517499999999999 0.0511186260049968
0.518349836138671 0.051125
0.518749999999999 0.0511276889260602
0.519999999999999 0.051128198031781
0.519999999999999 0.05125
0.519999999999999 0.0512718451589024
0.518749999999999 0.0512602393450881
0.51801050920699 0.05125
0.517499999999999 0.0512424446467995
0.516249999999999 0.0512192049673104
0.514999999999999 0.0511930914077258
0.513749999999999 0.0511647002896233
0.512499999999999 0.0511367416512643
0.512142706863409 0.051125
0.511249999999999 0.0510995947120228
0.509999999999999 0.0510624932488338
0.508749999999999 0.0510278499681199
0.507958454860005 0.051
0.507499999999999 0.0509846764401258
0.506249999999999 0.0509412634666357
0.504999999999999 0.050902421140177
0.504350831527181 0.050875
0.503749999999999 0.0508523320823459
0.5025 0.0508043912926166
0.50125 0.0507604672043076
0.501068065013786 0.05075
0.5 0.0507057016216634
0.49875 0.0506593266843058
0.498028788377301 0.050625
0.4975 0.0506019755908384
0.49625 0.050547284041164
0.495147929352236 0.0505
0.495 0.0504932567175999
0.49375 0.0504352906652674
0.4925 0.0503814873259261
0.492410779658577 0.050375
0.49125 0.0503186335361536
0.49 0.0502644412171319
0.489794039087857 0.05025
0.48875 0.0501973507711596
0.4875 0.0501411121679635
0.487273851331231 0.050125
0.48625 0.0500714767998344
0.485 0.0500121849625365
0.484839715978565 0.05
0.48375 0.0499410422236616
0.4825 0.0498764744832382
0.482482771774879 0.049875
0.48125 0.049806073671348
0.480208440500236 0.04975
0.48 0.0497380372819842
0.48 0.0496520106949884
0.48125 0.0497220505896528
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.048
0.4825 0.048
0.482743196650885 0.048
0.48375 0.0480422551925075
0.485 0.0480934043325814
0.485780452867285 0.048125
0.48625 0.0481455802378619
0.4875 0.0482003454687689
0.488675123700908 0.04825
0.48875 0.0482534274619041
0.49 0.0483116298790147
0.49125 0.0483672750511581
0.491421231088992 0.048375
0.4925 0.0484275062551905
0.49375 0.0484859909946269
0.494048361118322 0.0485
0.495 0.0485482325460139
0.49625 0.0486093531401054
0.496570179165601 0.048625
0.4975 0.0486740762963705
0.49875 0.048737607631319
0.498993636459821 0.04875
0.5 0.0488053150102879
0.50125 0.0488710093888789
0.501325378591158 0.048875
0.5025 0.0489422365401433
0.503557645604761 0.049
0.503749999999999 0.0490114235275399
0.504999999999999 0.0490851395049545
0.505699437512765 0.049125
0.506249999999999 0.0491591403413885
0.507499999999999 0.0492343337409004
0.50776347113531 0.04925
0.508749999999999 0.0493138697491407
0.509736891817966 0.049375
0.509999999999999 0.0493928676140523
0.511249999999999 0.0494759808115984
0.511620707105941 0.0495
0.512499999999999 0.0495625098603253
0.513417911557407 0.049625
0.513749999999999 0.0496500139255519
0.514999999999999 0.0497409129421428
0.515127269620515 0.04975
0.516249999999999 0.04983877865634
0.516727836202302 0.049875
0.517499999999999 0.049940497415574
0.518232522457448 0.05
0.518749999999999 0.0500476443310622
0.519628317793958 0.050125
0.519999999999999 0.0501627152588035
0.519999999999999 0.05025
0.519999999999999 0.0503648759341502
0.519065116467494 0.05025
0.518749999999999 0.0502179537444828
0.517880378546172 0.050125
0.517499999999999 0.0500903736704519
0.516554057727533 0.05
0.516249999999999 0.0499747386992231
0.515104546264777 0.049875
0.514999999999999 0.049866956763391
0.513749999999999 0.0497681430260051
0.513529574573417 0.04975
0.512499999999999 0.0496750157397512
0.511845538289587 0.049625
0.511249999999999 0.0495842322860487
0.51007572127145 0.0495
0.509999999999999 0.0494950861882091
0.508749999999999 0.0494133740923373
0.508188089057419 0.049375
0.507499999999999 0.049332448684532
0.506249999999999 0.0492514971780314
0.506226966734423 0.04925
0.504999999999999 0.0491777151970032
0.504148867267564 0.049125
0.503749999999999 0.0491024320654341
0.5025 0.0490304731389468
0.501984672084839 0.049
0.50125 0.0489602826017687
0.5 0.0488903266061089
0.499728490758899 0.048875
0.49875 0.0488244644881062
0.4975 0.0487568956024579
0.497372019003624 0.04875
0.49625 0.0486946488740282
0.495 0.0486298153249987
0.494906353690376 0.048625
0.49375 0.0485705193384889
0.4925 0.0485087355016718
0.492321968982102 0.0485
0.49125 0.0484517713877803
0.49 0.0483933197770043
0.489608695626011 0.048375
0.48875 0.0483381119884389
0.4875 0.0482832451407183
0.486755704532221 0.04825
0.48625 0.0482292591316249
0.485 0.0481782013949822
0.483751495967523 0.048125
0.48375 0.0481249414258451
0.4825 0.0480778906564307
0.48125 0.0480292506831388
0.480502472751812 0.048
0.48125 0.048
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.481150163831352 0.049625
0.48125 0.0496304543396188
0.4825 0.0496983908547772
0.483411434231858 0.04975
0.48375 0.0497678131973937
0.485 0.0498338716161664
0.485756169845855 0.049875
0.48625 0.0498999762404264
0.4875 0.0499637654704434
0.488194937078476 0.05
0.48875 0.0500269319132583
0.49 0.0500880683985227
0.490740500680309 0.050125
0.49125 0.0501486633472272
0.4925 0.0502067702602858
0.493408408228417 0.05025
0.49375 0.0502651486037052
0.495 0.0503198551062168
0.496217772280329 0.050375
0.49625 0.0503763609063219
0.4975 0.0504273014733254
0.49875 0.0504796468642167
0.499242261064577 0.0505
0.5 0.05052908266756
0.50125 0.0505766610128785
0.502495367568108 0.050625
0.5025 0.0506251670347461
0.503749999999999 0.0506675806124894
0.504999999999999 0.0507101056798627
0.50617437587684 0.05075
0.506249999999999 0.0507523743774329
0.507499999999999 0.050788453514926
0.508749999999999 0.0508235695525611
0.509999999999999 0.0508574682919588
0.510706870748095 0.050875
0.511249999999999 0.0508872817832981
0.512499999999999 0.0509116629873466
0.513749999999999 0.050932557309061
0.514999999999999 0.050948820810706
0.516249999999999 0.0509587411188564
0.517499999999999 0.0509596343006334
0.518749999999999 0.0509470419694961
0.519999999999999 0.0509129745192362
0.519999999999999 0.051
0.519999999999999 0.051125
0.519999999999999 0.051128198031781
0.518749999999999 0.0511276889260602
0.518349836138671 0.051125
0.517499999999999 0.0511186260049968
0.516249999999999 0.0511025471669066
0.514999999999999 0.0510818196620999
0.513749999999999 0.0510575810461492
0.512499999999999 0.0510306232566734
0.511249999999999 0.051001514596162
0.511192350536722 0.051
0.509999999999999 0.0509661595548428
0.508749999999999 0.0509296408053014
0.507499999999999 0.0508923859355403
0.506945189994952 0.050875
0.506249999999999 0.0508515821956891
0.504999999999999 0.0508082949443156
0.503749999999999 0.0507651782350128
0.503325173093375 0.05075
0.5025 0.0507184461600858
0.50125 0.0506704205051113
0.50005217738362 0.050625
0.5 0.0506228810857583
0.49875 0.0505702970914644
0.4975 0.0505190254836256
0.497042455444894 0.0505
0.49625 0.0504648485730574
0.495 0.0504099103308579
0.494199013882134 0.050375
0.49375 0.0503541113587658
0.4925 0.050295828610067
0.491494179269881 0.05025
0.49125 0.0502381174803524
0.49 0.0501768156501589
0.48890960821988 0.050125
0.48875 0.0501168943791828
0.4875 0.050052902678392
0.48643029819846 0.05
0.48625 0.0499904646852312
0.485 0.0499241166442596
0.484043870678151 0.049875
0.48375 0.0498588459868472
0.4825 0.0497904800369301
0.481740031613957 0.04975
0.48125 0.0497220505896528
0.48 0.0496520106949884
0.48 0.049625
0.48 0.0495573207545938
0.481150163831352 0.049625
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.0480292506831388
0.4825 0.0480778906564307
0.48375 0.0481249414258451
0.483751495967523 0.048125
0.485 0.0481782013949822
0.48625 0.0482292591316249
0.486755704532221 0.04825
0.4875 0.0482832451407183
0.48875 0.0483381119884389
0.489608695626011 0.048375
0.49 0.0483933197770043
0.49125 0.0484517713877803
0.492321968982102 0.0485
0.4925 0.0485087355016718
0.49375 0.0485705193384889
0.494906353690376 0.048625
0.495 0.0486298153249987
0.49625 0.0486946488740282
0.497372019003624 0.04875
0.4975 0.0487568956024579
0.49875 0.0488244644881062
0.499728490758899 0.048875
0.5 0.0488903266061089
0.50125 0.0489602826017687
0.501984672084839 0.049
0.5025 0.0490304731389468
0.503749999999999 0.0491024320654341
0.504148867267564 0.049125
0.504999999999999 0.0491777151970032
0.506226966734423 0.04925
0.506249999999999 0.0492514971780315
0.507499999999999 0.049332448684532
0.508188089057419 0.049375
0.508749999999999 0.0494133740923373
0.509999999999999 0.0494950861882091
0.51007572127145 0.0495
0.511249999999999 0.0495842322860487
0.511845538289587 0.049625
0.512499999999999 0.0496750157397512
0.513529574573417 0.04975
0.513749999999999 0.0497681430260051
0.514999999999999 0.049866956763391
0.515104546264777 0.049875
0.516249999999999 0.0499747386992231
0.516554057727533 0.05
0.517499999999999 0.0500903736704519
0.517880378546172 0.050125
0.518749999999999 0.0502179537444828
0.519065116467494 0.05025
0.519999999999999 0.0503648759341502
0.519999999999999 0.050375
0.519999999999999 0.0505
0.519999999999999 0.050625
0.519999999999999 0.05075
0.519999999999999 0.050875
0.519999999999999 0.0509129745192362
0.518749999999999 0.0509470419694961
0.517499999999999 0.0509596343006334
0.516249999999999 0.0509587411188564
0.514999999999999 0.050948820810706
0.513749999999999 0.050932557309061
0.512499999999999 0.0509116629873466
0.511249999999999 0.0508872817832981
0.510706870748095 0.050875
0.509999999999999 0.0508574682919588
0.508749999999999 0.0508235695525611
0.507499999999999 0.050788453514926
0.506249999999999 0.0507523743774329
0.50617437587684 0.05075
0.504999999999999 0.0507101056798627
0.503749999999999 0.0506675806124894
0.502499999999999 0.0506251670347461
0.502495367568108 0.050625
0.50125 0.0505766610128785
0.5 0.05052908266756
0.499242261064577 0.0505
0.49875 0.0504796468642167
0.4975 0.0504273014733254
0.49625 0.0503763609063219
0.496217772280329 0.050375
0.495 0.0503198551062168
0.49375 0.0502651486037052
0.493408408228417 0.05025
0.4925 0.0502067702602858
0.49125 0.0501486633472272
0.490740500680309 0.050125
0.49 0.0500880683985227
0.48875 0.0500269319132583
0.488194937078476 0.05
0.4875 0.0499637654704434
0.48625 0.0498999762404264
0.485756169845855 0.049875
0.485 0.0498338716161664
0.48375 0.0497678131973937
0.483411434231858 0.04975
0.4825 0.0496983908547772
0.48125 0.0496304543396188
0.481150163831352 0.049625
0.48 0.0495573207545938
0.48 0.0495
0.48 0.0494514271876826
0.480798229226608 0.0495
0.48125 0.0495251710480176
0.4825 0.0495961656007692
0.482995296070838 0.049625
0.48375 0.0496652720822366
0.485 0.0497342609326786
0.485283203939139 0.04975
0.48625 0.0497992998585403
0.4875 0.0498657532296409
0.487674716507208 0.049875
0.48875 0.0499272692468387
0.49 0.0499906727259765
0.490185569926249 0.05
0.49125 0.0500491874642033
0.4925 0.0501090404666658
0.492835364773203 0.050125
0.49375 0.0501650545099122
0.495 0.0502208688858346
0.495648800813257 0.05025
0.49625 0.0502748635741186
0.4975 0.0503261623465326
0.498657418736583 0.050375
0.49875 0.050378601423498
0.5 0.0504249176466484
0.50125 0.0504721011966002
0.501998542911029 0.0505
0.5025 0.0505171244953307
0.503749999999999 0.0505578983856167
0.504999999999999 0.0505985524669992
0.505842840261033 0.050625
0.506249999999999 0.0506366231135473
0.507499999999999 0.0506690494527179
0.508749999999999 0.0506996190298627
0.509999999999999 0.0507277125865516
0.511141090279776 0.05075
0.511249999999999 0.0507518971034526
0.512499999999999 0.0507670420600118
0.513749999999999 0.050775514205368
0.514999999999999 0.0507744420168994
0.516249999999999 0.0507590181313075
0.516585794772756 0.05075
0.517499999999999 0.0506987527653225
0.518140893101175 0.050625
0.518195652024956 0.0505
0.517718903158545 0.050375
0.517499999999999 0.0503431262557956
0.516900049163584 0.05025
0.516249999999999 0.0501737350313656
0.515859274917857 0.050125
0.514999999999999 0.0500390368334848
0.514632059676003 0.05
0.513749999999999 0.0499220175087364
0.513247400060521 0.049875
0.512499999999999 0.0498151630188248
0.511729198448337 0.04975
0.511249999999999 0.0497146415179262
0.510097310626983 0.049625
0.509999999999999 0.0496182944067239
0.508749999999999 0.0495307227041931
0.50833165456378 0.0495
0.507499999999999 0.0494458059804249
0.506470124707184 0.049375
0.506249999999999 0.0493614131943505
0.504999999999999 0.0492831030445257
0.504492073003557 0.04925
0.503749999999999 0.0492065335594705
0.5025 0.0491296257803342
0.502425095600981 0.049125
0.50125 0.0490597077478167
0.500235241810791 0.049
0.5 0.0489874322001132
0.49875 0.0489204892129919
0.497937105517556 0.048875
0.4975 0.0488527710295016
0.49625 0.0487884504711229
0.495527345596259 0.04875
0.495 0.0487244787295397
0.49375 0.0486631821963909
0.492995083223549 0.048625
0.4925 0.0486022045453303
0.49125 0.0485442923844871
0.490328536553652 0.0485
0.49 0.0484856116691013
0.48875 0.0484314055770696
0.487514967116967 0.048375
0.4875 0.0483743766665381
0.48625 0.0483241621410205
0.485 0.0482717003596876
0.48448193771095 0.04825
0.48375 0.0482222175969526
0.4825 0.0481747230203101
0.48125 0.0481252923335871
0.481242229754112 0.048125
0.48 0.0480829547776788
0.48 0.048
0.480502472751812 0.048
0.48125 0.0480292506831388
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.481242229754112 0.048125
0.48125 0.0481252923335871
0.4825 0.0481747230203101
0.48375 0.0482222175969526
0.48448193771095 0.04825
0.485 0.0482717003596876
0.48625 0.0483241621410205
0.4875 0.0483743766665381
0.487514967116967 0.048375
0.48875 0.0484314055770696
0.49 0.0484856116691013
0.490328536553652 0.0485
0.49125 0.0485442923844871
0.4925 0.0486022045453303
0.492995083223549 0.048625
0.49375 0.0486631821963909
0.495 0.0487244787295397
0.495527345596259 0.04875
0.49625 0.0487884504711229
0.4975 0.0488527710295016
0.497937105517556 0.048875
0.49875 0.0489204892129919
0.5 0.0489874322001132
0.500235241810791 0.049
0.50125 0.0490597077478167
0.502425095600981 0.049125
0.5025 0.0491296257803342
0.503749999999999 0.0492065335594705
0.504492073003557 0.04925
0.504999999999999 0.0492831030445257
0.506249999999999 0.0493614131943505
0.506470124707184 0.049375
0.507499999999999 0.0494458059804249
0.50833165456378 0.0495
0.508749999999999 0.0495307227041931
0.509999999999999 0.049618294406724
0.510097310626983 0.049625
0.511249999999999 0.0497146415179262
0.511729198448337 0.04975
0.512499999999999 0.0498151630188248
0.513247400060521 0.049875
0.513749999999999 0.0499220175087364
0.514632059676003 0.05
0.514999999999999 0.0500390368334848
0.515859274917857 0.050125
0.516249999999999 0.0501737350313656
0.516900049163584 0.05025
0.517499999999999 0.0503431262557956
0.517718903158545 0.050375
0.518195652024956 0.0505
0.518140893101175 0.050625
0.517499999999999 0.0506987527653225
0.516585794772756 0.05075
0.516249999999999 0.0507590181313075
0.514999999999999 0.0507744420168994
0.513749999999999 0.050775514205368
0.512499999999999 0.0507670420600118
0.511249999999999 0.0507518971034526
0.511141090279776 0.05075
0.509999999999999 0.0507277125865516
0.508749999999999 0.0506996190298627
0.507499999999999 0.0506690494527179
0.506249999999999 0.0506366231135473
0.505842840261033 0.050625
0.504999999999999 0.0505985524669992
0.503749999999999 0.0505578983856167
0.5025 0.0505171244953307
0.501998542911029 0.0505
0.50125 0.0504721011966002
0.5 0.0504249176466484
0.49875 0.050378601423498
0.498657418736583 0.050375
0.4975 0.0503261623465326
0.49625 0.0502748635741186
0.495648800813257 0.05025
0.495 0.0502208688858346
0.49375 0.0501650545099122
0.492835364773203 0.050125
0.4925 0.0501090404666658
0.49125 0.0500491874642033
0.490185569926249 0.05
0.49 0.0499906727259765
0.48875 0.0499272692468387
0.487674716507208 0.049875
0.4875 0.0498657532296409
0.48625 0.0497992998585403
0.485283203939139 0.04975
0.485 0.0497342609326786
0.48375 0.0496652720822366
0.482995296070838 0.049625
0.4825 0.0495961656007692
0.48125 0.0495251710480176
0.480798229226608 0.0495
0.48 0.0494514271876826
0.48 0.049375
0.48 0.0493269538398034
0.480753191670969 0.049375
0.48125 0.0494034472539549
0.4825 0.0494772425111258
0.482875887880387 0.0495
0.48375 0.0495475780840505
0.485 0.0496193186975319
0.485099140725409 0.049625
0.48625 0.0496843804637796
0.487445334583368 0.04975
0.4875 0.0497527316974366
0.48875 0.0498139199191746
0.489925023818574 0.049875
0.49 0.0498785519218124
0.49125 0.0499362497071243
0.4925 0.0499973422482526
0.492555817900973 0.05
0.49375 0.0500514116784546
0.495 0.0501075588328984
0.495392972859606 0.050125
0.49625 0.0501594370736738
0.4975 0.0502099828113051
0.49847258119045 0.05025
0.49875 0.0502603472596521
0.5 0.0503046569685559
0.50125 0.0503496637446193
0.501972621963533 0.050375
0.5025 0.0503916127566972
0.503749999999999 0.0504282923698109
0.504999999999999 0.0504639342234943
0.506249999999999 0.0504981425197402
0.506332325231278 0.0505
0.507499999999999 0.0505230677350331
0.508749999999999 0.0505432523731653
0.509999999999999 0.0505571623892508
0.511249999999999 0.0505615136457867
0.512499999999999 0.0505502256433988
0.513749999999999 0.0505106404604771
0.513926222220266 0.0505
0.51448523844573 0.050375
0.514148207460755 0.05025
0.513749999999999 0.050187680554439
0.513380096490097 0.050125
0.512499999999999 0.0500205966224083
0.512338918280725 0.05
0.511249999999999 0.0498931548501761
0.511077655549766 0.049875
0.509999999999999 0.04978308828596
0.50963735445502 0.04975
0.508749999999999 0.0496820996823399
0.508050271621733 0.049625
0.507499999999999 0.0495863921601944
0.506342077105743 0.0495
0.506249999999999 0.0494939828243681
0.504999999999999 0.0494112716137568
0.504481947931937 0.049375
0.503749999999999 0.049330036625962
0.502525928999855 0.04925
0.5025 0.049248491565585
0.50125 0.0491762081929011
0.500419301769523 0.049125
0.5 0.0491019721800242
0.49875 0.0490318752887793
0.498201220535057 0.049
0.4975 0.0489636669090134
0.49625 0.0488964466871554
0.495857892174532 0.048875
0.495 0.0488330887388228
0.49375 0.0487693604282592
0.493373875950702 0.04875
0.4925 0.0487097728212744
0.49125 0.0486500822173743
0.490731880938333 0.048625
0.49 0.0485932753816896
0.48875 0.0485381039497987
0.487912538458188 0.0485
0.4875 0.0484831727080449
0.48625 0.0484329423490209
0.485 0.04838001358688
0.484877143996189 0.048375
0.48375 0.0483341377062754
0.4825 0.0482876295423178
0.481508956101394 0.04825
0.48125 0.0482412527109916
0.48 0.04820151434905
0.48 0.048125
0.48 0.0480829547776788
0.481242229754112 0.048125
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.0482412527109916
0.481508956101394 0.04825
0.4825 0.0482876295423178
0.48375 0.0483341377062754
0.484877143996189 0.048375
0.485 0.04838001358688
0.48625 0.0484329423490209
0.4875 0.0484831727080449
0.487912538458188 0.0485
0.48875 0.0485381039497987
0.49 0.0485932753816896
0.490731880938333 0.048625
0.49125 0.0486500822173743
0.4925 0.0487097728212744
0.493373875950702 0.04875
0.49375 0.0487693604282592
0.495 0.0488330887388228
0.495857892174532 0.048875
0.49625 0.0488964466871554
0.4975 0.0489636669090134
0.498201220535057 0.049
0.49875 0.0490318752887793
0.5 0.0491019721800242
0.500419301769523 0.049125
0.50125 0.0491762081929011
0.5025 0.049248491565585
0.502525928999855 0.04925
0.503749999999999 0.049330036625962
0.504481947931937 0.049375
0.504999999999999 0.0494112716137568
0.506249999999999 0.0494939828243681
0.506342077105743 0.0495
0.507499999999999 0.0495863921601944
0.508050271621733 0.049625
0.508749999999999 0.0496820996823399
0.50963735445502 0.04975
0.509999999999999 0.04978308828596
0.511077655549766 0.049875
0.511249999999999 0.0498931548501761
0.512338918280725 0.05
0.512499999999999 0.0500205966224083
0.513380096490097 0.050125
0.513749999999999 0.050187680554439
0.514148207460755 0.05025
0.51448523844573 0.050375
0.513926222220266 0.0505
0.513749999999999 0.0505106404604771
0.512499999999999 0.0505502256433988
0.511249999999999 0.0505615136457867
0.509999999999999 0.0505571623892508
0.508749999999999 0.0505432523731653
0.507499999999999 0.0505230677350331
0.506332325231278 0.0505
0.506249999999999 0.0504981425197402
0.504999999999999 0.0504639342234943
0.503749999999999 0.0504282923698109
0.5025 0.0503916127566972
0.501972621963533 0.050375
0.50125 0.0503496637446193
0.5 0.0503046569685559
0.49875 0.0502603472596521
0.49847258119045 0.05025
0.4975 0.0502099828113051
0.49625 0.0501594370736738
0.495392972859606 0.050125
0.495 0.0501075588328984
0.49375 0.0500514116784546
0.492555817900973 0.05
0.4925 0.0499973422482526
0.49125 0.0499362497071243
0.49 0.0498785519218124
0.489925023818574 0.049875
0.48875 0.0498139199191746
0.4875 0.0497527316974366
0.487445334583368 0.04975
0.48625 0.0496843804637796
0.485099140725409 0.049625
0.485 0.0496193186975319
0.48375 0.0495475780840505
0.482875887880387 0.0495
0.4825 0.0494772425111258
0.48125 0.0494034472539549
0.480753191670969 0.049375
0.48 0.0493269538398034
0.48 0.04925
0.48 0.0491679438088568
0.481198349250206 0.04925
0.48125 0.0492530789762949
0.4825 0.0493275638220662
0.483238492234148 0.049375
0.48375 0.0494036745277264
0.485 0.0494763831144006
0.485393345131271 0.0495
0.48625 0.049544995427037
0.4875 0.0496146878445981
0.487684508779029 0.049625
0.48875 0.0496772139950327
0.49 0.0497427288837316
0.49014044010866 0.04975
0.49125 0.0498004796704027
0.4925 0.049860725321749
0.492799337292773 0.049875
0.49375 0.0499149210141478
0.495 0.0499688675729313
0.495713619240042 0.05
0.49625 0.0500206475148192
0.4975 0.0500673201371832
0.49875 0.0501156866284946
0.499007452611538 0.050125
0.5 0.0501562240654224
0.50125 0.0501940812758038
0.5025 0.0502310497937495
0.503217646125152 0.05025
0.503749999999999 0.0502620027229377
0.504999999999999 0.0502838026321069
0.506249999999999 0.0502986448269247
0.507499999999999 0.0503018736568725
0.508749999999999 0.050283449423949
0.509484022158863 0.05025
0.509850289660877 0.050125
0.509263116144933 0.05
0.508749999999999 0.0499377782628155
0.508279498403896 0.049875
0.507499999999999 0.0498003607889603
0.507018735306149 0.04975
0.506249999999999 0.0496874175917777
0.505544317794319 0.049625
0.504999999999999 0.0495856786724243
0.5039028491136 0.0495
0.503749999999999 0.0494899291465072
0.5025 0.0494054634712017
0.502077457117338 0.049375
0.50125 0.0493245221200842
0.500120846294636 0.04925
0.5 0.0492430976520713
0.49875 0.0491716926045245
0.497988953394807 0.049125
0.4975 0.0490989842411647
0.49625 0.0490305396637192
0.495713873479412 0.049
0.495 0.0489646629437886
0.49375 0.0489002172384665
0.493272553433163 0.048875
0.4925 0.0488394717809044
0.49125 0.0487799303635817
0.490637944191539 0.04875
0.49 0.0487227844788909
0.48875 0.0486689317300096
0.4877781840644 0.048625
0.4875 0.0486140083735044
0.48625 0.0485665185523497
0.485 0.0485163683260888
0.484581009480189 0.0485
0.48375 0.0484720297072893
0.4825 0.0484306822496153
0.48125 0.0483881917355789
0.480831218764584 0.048375
0.48 0.048352841104145
0.48 0.04825
0.48 0.04820151434905
0.48125 0.0482412527109916
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.480831218764584 0.048375
0.48125 0.0483881917355789
0.4825 0.0484306822496153
0.48375 0.0484720297072893
0.484581009480189 0.0485
0.485 0.0485163683260888
0.48625 0.0485665185523497
0.4875 0.0486140083735044
0.4877781840644 0.048625
0.48875 0.0486689317300096
0.49 0.0487227844788909
0.490637944191539 0.04875
0.49125 0.0487799303635817
0.4925 0.0488394717809044
0.493272553433163 0.048875
0.49375 0.0489002172384665
0.495 0.0489646629437886
0.495713873479412 0.049
0.49625 0.0490305396637192
0.4975 0.0490989842411647
0.497988953394807 0.049125
0.49875 0.0491716926045245
0.5 0.0492430976520713
0.500120846294636 0.04925
0.50125 0.0493245221200842
0.502077457117338 0.049375
0.5025 0.0494054634712017
0.503749999999999 0.0494899291465072
0.5039028491136 0.0495
0.504999999999999 0.0495856786724243
0.505544317794319 0.049625
0.506249999999999 0.0496874175917777
0.507018735306149 0.04975
0.507499999999999 0.0498003607889603
0.508279498403896 0.049875
0.508749999999999 0.0499377782628155
0.509263116144933 0.05
0.509850289660877 0.050125
0.509484022158863 0.05025
0.508749999999999 0.050283449423949
0.507499999999999 0.0503018736568725
0.506249999999999 0.0502986448269247
0.504999999999999 0.0502838026321069
0.503749999999999 0.0502620027229377
0.503217646125152 0.05025
0.5025 0.0502310497937495
0.50125 0.0501940812758038
0.5 0.0501562240654224
0.499007452611538 0.050125
0.49875 0.0501156866284946
0.4975 0.0500673201371832
0.49625 0.0500206475148192
0.495713619240042 0.05
0.495 0.0499688675729313
0.49375 0.0499149210141478
0.492799337292773 0.049875
0.4925 0.049860725321749
0.49125 0.0498004796704027
0.49014044010866 0.04975
0.49 0.0497427288837316
0.48875 0.0496772139950327
0.487684508779029 0.049625
0.4875 0.0496146878445981
0.48625 0.049544995427037
0.485393345131271 0.0495
0.485 0.0494763831144006
0.48375 0.0494036745277264
0.483238492234148 0.049375
0.4825 0.0493275638220662
0.48125 0.0492530789762949
0.481198349250206 0.04925
0.48 0.0491679438088568
0.48 0.049125
0.48 0.049
0.48 0.0488860297743897
0.481167299345798 0.049
0.48125 0.0490059262753914
0.4825 0.0491011739959675
0.482775105120885 0.049125
0.48375 0.0491876874217547
0.484603873948004 0.04925
0.485 0.0492730376632388
0.48625 0.049349645430659
0.486636827997153 0.049375
0.4875 0.049420371394079
0.48875 0.0494930657184117
0.48886880000968 0.0495
0.49 0.0495532635441825
0.49125 0.049619033881461
0.491366027331523 0.049625
0.4925 0.0496722987277836
0.49375 0.0497284834158998
0.494231676875035 0.04975
0.495 0.049777986568211
0.49625 0.0498222185012449
0.4975 0.0498685548729391
0.497703646811334 0.049875
0.49875 0.0499009328564251
0.5 0.0499261792655093
0.50125 0.0499417817069375
0.5025 0.0499339766801941
0.503445072172757 0.049875
0.503016610349645 0.04975
0.5025 0.0496952765018826
0.501927341065576 0.049625
0.50125 0.0495706669359148
0.500476706585582 0.0495
0.5 0.0494677321991009
0.49878154073556 0.049375
0.49875 0.0493730980102582
0.4975 0.0492980031412224
0.496794140296602 0.04925
0.49625 0.0492205149292163
0.495 0.0491486196036049
0.494609732450671 0.049125
0.49375 0.0490833192125928
0.4925 0.0490174945191967
0.492173631914523 0.049
0.49125 0.0489601357294423
0.49 0.0489027437346608
0.489412333257784 0.048875
0.48875 0.0488496988235977
0.4875 0.0488026631265588
0.48625 0.0487512943259358
0.486214342144035 0.04875
0.485 0.0487157088212504
0.48375 0.0486819781294935
0.4825 0.0486510056454758
0.48125 0.0486266116978312
0.48 0.0486253574001132
0.48 0.048625
0.48 0.0485
0.48 0.048375
0.48 0.048352841104145
0.480831218764584 0.048375
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.0486266116978312
0.4825 0.0486510056454758
0.48375 0.0486819781294935
0.485 0.0487157088212504
0.486214342144035 0.04875
0.48625 0.0487512943259358
0.4875 0.0488026631265588
0.48875 0.0488496988235977
0.489412333257784 0.048875
0.49 0.0489027437346608
0.49125 0.0489601357294423
0.492173631914523 0.049
0.4925 0.0490174945191967
0.49375 0.0490833192125928
0.494609732450671 0.049125
0.495 0.0491486196036049
0.49625 0.0492205149292163
0.496794140296602 0.04925
0.4975 0.0492980031412224
0.49875 0.0493730980102582
0.49878154073556 0.049375
0.5 0.0494677321991009
0.500476706585582 0.0495
0.50125 0.0495706669359148
0.501927341065576 0.049625
0.5025 0.0496952765018826
0.503016610349645 0.04975
0.503445072172757 0.049875
0.5025 0.0499339766801941
0.50125 0.0499417817069375
0.5 0.0499261792655093
0.49875 0.0499009328564251
0.497703646811334 0.049875
0.4975 0.0498685548729391
0.49625 0.0498222185012449
0.495 0.049777986568211
0.494231676875035 0.04975
0.49375 0.0497284834158998
0.4925 0.0496722987277836
0.491366027331523 0.049625
0.49125 0.049619033881461
0.49 0.0495532635441825
0.48886880000968 0.0495
0.48875 0.0494930657184117
0.4875 0.049420371394079
0.486636827997153 0.049375
0.48625 0.049349645430659
0.485 0.0492730376632388
0.484603873948004 0.04925
0.48375 0.0491876874217547
0.482775105120885 0.049125
0.4825 0.0491011739959675
0.48125 0.0490059262753914
0.481167299345798 0.049
0.48 0.0488860297743897
0.48 0.048875
0.48 0.04875
0.48 0.0486253574001132
0.48125 0.0486266116978312
};
\addplot [draw=none, mark=x, mark size=5pt, draw=black, fill=black]
table{%
x                      y
0.5 0.05
};



\nextgroupplot[
grid=none,
xtick style={color=white},
ytick style={color=white},
width=0.288\textwidth,
height=0.22799999999999998\textwidth,
axis line style={white!80!black},
tick pos=left,
xtick={0.49, 0.51},
ytick={0.049, 0.051},
title={$h=0.025$},
xmin=0.48, xmax=0.519999999999999,
ymin=0.048, ymax=0.051875
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.048
0.4825 0.048
0.48375 0.048
0.485 0.048
0.48625 0.048
0.4875 0.048
0.48875 0.048
0.49 0.048
0.49125 0.048
0.4925 0.048
0.49375 0.048
0.495 0.048
0.49625 0.048
0.4975 0.048
0.49875 0.048
0.5 0.048
0.50125 0.048
0.5025 0.048
0.503749999999999 0.048
0.504999999999999 0.048
0.506249999999999 0.048
0.507499999999999 0.048
0.508749999999999 0.048
0.509999999999999 0.048
0.511249999999999 0.048
0.512499999999999 0.048
0.513749999999999 0.048
0.514999999999999 0.048
0.516249999999999 0.048
0.517499999999999 0.048
0.518749999999999 0.048
0.519999999999999 0.048
0.519999999999999 0.048125
0.519999999999999 0.04825
0.519999999999999 0.048375
0.519999999999999 0.0485
0.519999999999999 0.048625
0.519999999999999 0.04875
0.519999999999999 0.048875
0.519999999999999 0.049
0.519999999999999 0.049125
0.519999999999999 0.04925
0.519999999999999 0.049375
0.519999999999999 0.0495
0.519999999999999 0.049625
0.519999999999999 0.04975
0.519999999999999 0.049875
0.519999999999999 0.05
0.519999999999999 0.050125
0.519999999999999 0.05025
0.519999999999999 0.050375
0.519999999999999 0.0505
0.519999999999999 0.050625
0.519999999999999 0.05075
0.519999999999999 0.050875
0.519999999999999 0.051
0.519999999999999 0.051125
0.519999999999999 0.05125
0.519999999999999 0.051375
0.519999999999999 0.0515
0.519999999999999 0.051625
0.519999999999999 0.05175
0.519999999999999 0.051875
0.518749999999999 0.051875
0.517499999999999 0.051875
0.516249999999999 0.051875
0.514999999999999 0.051875
0.513749999999999 0.051875
0.512499999999999 0.051875
0.511249999999999 0.051875
0.509999999999999 0.051875
0.508749999999999 0.051875
0.507499999999999 0.051875
0.506249999999999 0.051875
0.504999999999999 0.051875
0.503749999999999 0.051875
0.5025 0.051875
0.50125 0.051875
0.5 0.051875
0.49875 0.051875
0.4975 0.051875
0.49625 0.051875
0.495 0.051875
0.49375 0.051875
0.4925 0.051875
0.49125 0.051875
0.49 0.051875
0.48875 0.051875
0.4875 0.051875
0.48625 0.051875
0.485 0.051875
0.48375 0.051875
0.4825 0.051875
0.48125 0.051875
0.48 0.051875
0.48 0.05175
0.48 0.051625
0.48 0.0515
0.48 0.051375
0.48 0.05125
0.48 0.051125
0.48 0.051
0.48 0.050875
0.48 0.05075
0.48 0.050625
0.48 0.0505
0.48 0.050375
0.48 0.05025
0.48 0.050125
0.48 0.05
0.48 0.049875
0.48 0.04975
0.48 0.049625
0.48 0.0495
0.48 0.049375
0.48 0.04925
0.48 0.049125
0.48 0.049
0.48 0.048875
0.48 0.04875
0.48 0.048625
0.48 0.0485
0.48 0.048375
0.48 0.04825
0.48 0.048125
0.48 0.048
0.48125 0.048
0.491213059409058 0.049375
0.490967642014324 0.0495
0.49125 0.0495282357985676
0.491752615677053 0.049625
0.4925 0.0497090915205324
0.492827599596776 0.04975
0.49375 0.0498353850756621
0.494158797029738 0.049875
0.495 0.0499575484350896
0.495564719995596 0.05
0.49625 0.0500685280004403
0.4975 0.0501197195201549
0.497580643800154 0.050125
0.49875 0.0502111951504295
0.499689792872519 0.05025
0.5 0.0502810207127481
0.50125 0.0503340583837033
0.5025 0.050361187102021
0.502942137287089 0.050375
0.503749999999999 0.0504257559005901
0.504999999999999 0.0504365776692164
0.506249999999999 0.05041569440352
0.506725595384135 0.050375
0.506977488747273 0.05025
0.506584424388028 0.050125
0.506249999999999 0.0500915575611972
0.505608204489792 0.05
0.504999999999999 0.0499391795510207
0.504322733415078 0.049875
0.503749999999999 0.0498177266584922
0.502566234011162 0.04975
0.5025 0.0497433765988838
0.50125 0.0496591887041386
0.500707940664643 0.049625
0.5 0.0495542059335357
0.49875 0.049522925902518
0.498312384467919 0.0495
0.4975 0.049428011353375
0.49625 0.0494090294900734
0.495239389218361 0.049375
0.495 0.0493510610781638
0.49375 0.0493147670184862
0.4925 0.049317221479766
0.49125 0.0493713059409058
0.491213059409058 0.049375
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49125 0.0493713059409058
0.4925 0.049317221479766
0.49375 0.0493147670184862
0.495 0.0493510610781638
0.495239389218361 0.049375
0.49625 0.0494090294900734
0.4975 0.049428011353375
0.498312384467919 0.0495
0.49875 0.049522925902518
0.5 0.0495542059335357
0.500707940664643 0.049625
0.50125 0.0496591887041386
0.5025 0.0497433765988838
0.502566234011162 0.04975
0.503749999999999 0.0498177266584921
0.504322733415078 0.049875
0.504999999999999 0.0499391795510207
0.505608204489792 0.05
0.506249999999999 0.0500915575611972
0.506584424388028 0.050125
0.506977488747273 0.05025
0.506725595384135 0.050375
0.506249999999999 0.05041569440352
0.504999999999999 0.0504365776692164
0.503749999999999 0.0504257559005901
0.502942137287089 0.050375
0.5025 0.050361187102021
0.50125 0.0503340583837032
0.5 0.0502810207127481
0.499689792872519 0.05025
0.49875 0.0502111951504295
0.497580643800154 0.050125
0.4975 0.0501197195201549
0.49625 0.0500685280004403
0.495564719995596 0.05
0.495 0.0499575484350896
0.494158797029738 0.049875
0.49375 0.0498353850756621
0.492827599596776 0.04975
0.4925 0.0497090915205324
0.491752615677053 0.049625
0.49125 0.0495282357985676
0.490967642014324 0.0495
0.491213059409058 0.049375
0.49125 0.0493713059409058
0.491761174401528 0.0495
0.492255231354106 0.049625
0.4925 0.0496525400044929
0.49328047034858 0.04975
0.49375 0.0497934635811866
0.494591396175393 0.049875
0.495 0.0499150968701792
0.496129439991193 0.05
0.49625 0.0500120560008807
0.4975 0.0500852486378612
0.49810708515101 0.050125
0.49875 0.050172390300859
0.5 0.0502261230278605
0.500485999055672 0.05025
0.50125 0.0502931167674065
0.5025 0.050324268892423
0.503749999999999 0.0503592898653266
0.504999999999999 0.0503727893203978
0.506249999999999 0.0502908110683619
0.50639585306736 0.05025
0.506249999999999 0.0502146014995984
0.505897558428639 0.050125
0.504999999999999 0.050003920370076
0.504972283043038 0.05
0.503749999999999 0.0498828350102424
0.503672102993224 0.049875
0.5025 0.0497861265603513
0.50204617026277 0.04975
0.50125 0.0496933774082771
0.500165881329286 0.049625
0.5 0.0496084118670714
0.49875 0.049554265990259
0.497714156801139 0.0495
0.4975 0.0494810227067499
0.49625 0.0494430589801468
0.495 0.0494069838536568
0.49375 0.0493792251009194
0.4925 0.0493900844801507
0.491761174401528 0.0495
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4925 0.0493900844801507
0.49375 0.0493792251009194
0.495 0.0494069838536568
0.49625 0.0494430589801468
0.4975 0.0494810227067499
0.497714156801139 0.0495
0.49875 0.049554265990259
0.5 0.0496084118670714
0.500165881329286 0.049625
0.50125 0.0496933774082771
0.50204617026277 0.04975
0.5025 0.0497861265603513
0.503672102993224 0.049875
0.503749999999999 0.0498828350102424
0.504972283043038 0.05
0.504999999999999 0.050003920370076
0.50589755842864 0.050125
0.506249999999999 0.0502146014995984
0.50639585306736 0.05025
0.506249999999999 0.0502908110683619
0.504999999999999 0.0503727893203978
0.503749999999999 0.0503592898653266
0.5025 0.050324268892423
0.50125 0.0502931167674065
0.500485999055672 0.05025
0.5 0.0502261230278605
0.49875 0.050172390300859
0.49810708515101 0.050125
0.4975 0.0500852486378612
0.49625 0.0500120560008807
0.496129439991193 0.05
0.495 0.0499150968701792
0.494591396175393 0.049875
0.49375 0.0497934635811866
0.49328047034858 0.04975
0.4925 0.0496525400044929
0.492255231354106 0.049625
0.491761174401528 0.0495
0.4925 0.0493900844801507
0.492482968295575 0.0495
0.4925 0.0495054966596644
0.492842184062025 0.049625
0.493733341100384 0.04975
0.49375 0.0497515420867111
0.495 0.0498717009282743
0.495032431226202 0.049875
0.49625 0.0499657316018217
0.496685100260809 0.05
0.4975 0.0500507777555676
0.498633526501865 0.050125
0.49875 0.0501335854512886
0.5 0.0501904814835419
0.501211457743661 0.05025
0.50125 0.0502521751511097
0.5025 0.0502873506828249
0.503749999999999 0.0503096315322466
0.504999999999999 0.050296782720875
0.505563757923359 0.05025
0.505342303799401 0.050125
0.504999999999999 0.0500788235996335
0.504442718346422 0.05
0.503749999999999 0.0499335977550979
0.503167411134804 0.049875
0.5025 0.0498243942737517
0.501565442893543 0.04975
0.50125 0.0497275661124157
0.5 0.0496523677039697
0.499555360603307 0.049625
0.49875 0.049585606078
0.4975 0.049526098068454
0.496889858786369 0.0495
0.49625 0.0494770884702202
0.495 0.0494488955803032
0.49375 0.0494395790836987
0.4925 0.049497466183292
0.492482968295575 0.0495
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4925 0.049497466183292
0.49375 0.0494395790836987
0.495 0.0494488955803032
0.49625 0.0494770884702202
0.496889858786369 0.0495
0.4975 0.049526098068454
0.49875 0.049585606078
0.499555360603307 0.049625
0.5 0.0496523677039697
0.50125 0.0497275661124157
0.501565442893543 0.04975
0.5025 0.0498243942737517
0.503167411134804 0.049875
0.503749999999999 0.0499335977550979
0.504442718346422 0.05
0.504999999999999 0.0500788235996335
0.505342303799402 0.050125
0.505563757923359 0.05025
0.504999999999999 0.0502967827208749
0.503749999999999 0.0503096315322466
0.5025 0.0502873506828249
0.50125 0.0502521751511097
0.501211457743661 0.05025
0.5 0.0501904814835419
0.49875 0.0501335854512886
0.498633526501865 0.050125
0.4975 0.0500507777555676
0.496685100260809 0.05
0.49625 0.0499657316018217
0.495032431226202 0.049875
0.495 0.0498717009282743
0.49375 0.0497515420867111
0.493733341100384 0.04975
0.492842184062025 0.049625
0.4925 0.0495054966596644
0.492482968295575 0.0495
0.4925 0.049497466183292
0.493748581839566 0.0495
0.493509196101055 0.049625
0.49375 0.0496590780876187
0.494349195739604 0.04975
0.495 0.049812223682392
0.495617116912207 0.049875
0.49625 0.0499221616039743
0.49723830141507 0.05
0.4975 0.050016306873274
0.49875 0.0500896518726378
0.49935238581767 0.050125
0.5 0.0501548399392234
0.50125 0.0502051092161994
0.502484724430245 0.05025
0.5025 0.0502504324732269
0.503749999999999 0.0502599731991667
0.504178897280542 0.05025
0.504673400358008 0.050125
0.503913153649807 0.05
0.503749999999999 0.0499843604999534
0.502662719276384 0.049875
0.5025 0.0498626619871521
0.50125 0.0497681995941637
0.501013799411445 0.04975
0.5 0.0496918036071449
0.498914650801152 0.049625
0.49875 0.0496169461657409
0.4975 0.0495667483442114
0.49625 0.0495188570734682
0.495502093664108 0.0495
0.495 0.0494908073069497
0.49375 0.0494999330664781
0.493748581839566 0.0495
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49375 0.049499933066478
0.495 0.0494908073069497
0.495502093664108 0.0495
0.49625 0.0495188570734682
0.4975 0.0495667483442114
0.49875 0.0496169461657409
0.498914650801152 0.049625
0.5 0.0496918036071449
0.501013799411445 0.04975
0.50125 0.0497681995941637
0.5025 0.0498626619871521
0.502662719276384 0.049875
0.503749999999999 0.0499843604999534
0.503913153649807 0.05
0.504673400358008 0.050125
0.504178897280542 0.05025
0.503749999999999 0.0502599731991667
0.5025 0.0502504324732269
0.502484724430245 0.05025
0.50125 0.0502051092161994
0.5 0.0501548399392234
0.49935238581767 0.050125
0.49875 0.0500896518726378
0.4975 0.050016306873274
0.49723830141507 0.05
0.49625 0.0499221616039743
0.495617116912207 0.049875
0.495 0.049812223682392
0.494349195739604 0.04975
0.49375 0.0496590780876187
0.493509196101055 0.049625
0.493748581839566 0.0495
0.49375 0.049499933066478
0.494463778270773 0.049625
0.494971274721895 0.04975
0.495 0.0497527464365097
0.496201802598211 0.049875
0.49625 0.0498785916061269
0.4975 0.0499669114595656
0.497938514183664 0.05
0.49875 0.0500442612016491
0.5 0.0501141621796445
0.500238674248368 0.050125
0.50125 0.0501576996513407
0.5025 0.0501798906190518
0.503749999999999 0.050136931328407
0.503821814274671 0.050125
0.503749999999999 0.0501114201094351
0.503201910959721 0.05
0.5025 0.0499291659682861
0.502000372544767 0.049875
0.50125 0.0498211328353961
0.500326813612714 0.04975
0.5 0.0497312395103201
0.49875 0.0496660499707554
0.49796023637361 0.049625
0.4975 0.0496073986199688
0.49625 0.0495765741886089
0.495 0.0495774041908981
0.494463778270773 0.049625
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.495 0.0495774041908981
0.49625 0.0495765741886089
0.4975 0.0496073986199688
0.49796023637361 0.049625
0.49875 0.0496660499707554
0.5 0.0497312395103201
0.500326813612714 0.04975
0.50125 0.0498211328353961
0.502000372544768 0.049875
0.5025 0.0499291659682861
0.503201910959721 0.05
0.503749999999999 0.0501114201094351
0.503821814274671 0.050125
0.503749999999999 0.050136931328407
0.5025 0.0501798906190518
0.50125 0.0501576996513407
0.500238674248368 0.050125
0.5 0.0501141621796445
0.49875 0.0500442612016491
0.497938514183664 0.05
0.4975 0.0499669114595656
0.49625 0.0498785916061269
0.496201802598211 0.049875
0.495 0.0497527464365097
0.494971274721895 0.04975
0.494463778270773 0.049625
0.495 0.0495774041908981
0.495951092373239 0.04975
0.49625 0.0497807810220034
0.497080368592883 0.049875
0.4975 0.049904117437533
0.49875 0.0499971932717356
0.498792059907151 0.05
0.5 0.050047581182113
0.50125 0.0500860950900589
0.50232214116347 0.05
0.50126300960357 0.049875
0.50125 0.0498740660766284
0.5 0.0497948694109988
0.499372152556303 0.04975
0.49875 0.0497212975736487
0.4975 0.0496771316187925
0.49625 0.0496686737420887
0.495951092373239 0.04975
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49625 0.0496686737420887
0.4975 0.0496771316187925
0.49875 0.0497212975736487
0.499372152556303 0.04975
0.5 0.0497948694109988
0.50125 0.0498740660766284
0.50126300960357 0.049875
0.50232214116347 0.05
0.50125 0.0500860950900589
0.5 0.050047581182113
0.498792059907151 0.05
0.49875 0.0499971932717356
0.4975 0.049904117437533
0.497080368592883 0.049875
0.49625 0.0497807810220034
0.495951092373239 0.04975
0.49625 0.0496686737420887
0.498581922436866 0.049875
0.49875 0.0498843975766775
0.499458340463046 0.049875
0.49875 0.0498565279627319
0.498581922436866 0.049875
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49875 0.0498565279627319
0.499458340463046 0.049875
0.49875 0.0498843975766775
0.498581922436866 0.049875
0.49875 0.0498565279627319
};
\addplot [draw=none, mark=x, mark size=5pt, draw=black, fill=black]
table{%
x                      y
0.5 0.05
};



\nextgroupplot[
grid=none,
xtick style={color=white},
ytick style={color=white},
width=0.288\textwidth,
height=0.22799999999999998\textwidth,
axis line style={white!80!black},
tick pos=left,
xtick={0.49, 0.51},
ytick={0.049, 0.051},
y tick label style={/pgf/number format/.cd,%
                    scaled y ticks = false,
                    precision=4,
                    fixed},
xmin=0.48, xmax=0.519999999999999,
ylabel={Unaware, \hspace{.04cm} \cref{subeq_b:likelihood}},
ymin=0.048, ymax=0.051875
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.048
0.4825 0.048
0.48375 0.048
0.485 0.048
0.48625 0.048
0.4875 0.048
0.48875 0.048
0.49 0.048
0.49125 0.048
0.4925 0.048
0.49375 0.048
0.495 0.048
0.49625 0.048
0.4975 0.048
0.49875 0.048
0.5 0.048
0.50125 0.048
0.5025 0.048
0.503749999999999 0.048
0.504999999999999 0.048
0.506249999999999 0.048
0.507499999999999 0.048
0.508749999999999 0.048
0.509999999999999 0.048
0.511249999999999 0.048
0.512499999999999 0.048
0.513749999999999 0.048
0.514999999999999 0.048
0.516249999999999 0.048
0.517499999999999 0.048
0.518749999999999 0.048
0.519999999999999 0.048
0.519999999999999 0.048125
0.519999999999999 0.04825
0.519999999999999 0.048375
0.519999999999999 0.0485
0.519999999999999 0.048625
0.519999999999999 0.04875
0.519999999999999 0.048875
0.519999999999999 0.049
0.519999999999999 0.049125
0.519999999999999 0.04925
0.519999999999999 0.049375
0.519999999999999 0.0495
0.519999999999999 0.049625
0.519999999999999 0.04975
0.519999999999999 0.049875
0.519999999999999 0.05
0.519999999999999 0.050125
0.519999999999999 0.05025
0.519999999999999 0.050375
0.519999999999999 0.0505
0.519999999999999 0.050625
0.519999999999999 0.05075
0.519999999999999 0.050875
0.519999999999999 0.051
0.519999999999999 0.051125
0.519999999999999 0.05125
0.519999999999999 0.051375
0.519999999999999 0.0515
0.519999999999999 0.051625
0.519999999999999 0.05175
0.519999999999999 0.051875
0.518749999999999 0.051875
0.517499999999999 0.051875
0.516249999999999 0.051875
0.514999999999999 0.051875
0.513749999999999 0.051875
0.512499999999999 0.051875
0.511249999999999 0.051875
0.509999999999999 0.051875
0.508749999999999 0.051875
0.507499999999999 0.051875
0.506249999999999 0.051875
0.504999999999999 0.051875
0.503749999999999 0.051875
0.5025 0.051875
0.50125 0.051875
0.5 0.051875
0.49875 0.051875
0.4975 0.051875
0.49625 0.051875
0.495 0.051875
0.49375 0.051875
0.4925 0.051875
0.49125 0.051875
0.49 0.051875
0.48875 0.051875
0.4875 0.051875
0.48625 0.051875
0.485 0.051875
0.48375 0.051875
0.4825 0.051875
0.48125 0.051875
0.48 0.051875
0.48 0.05175
0.48 0.051625
0.48 0.0515
0.48 0.051375
0.48 0.05125
0.48 0.051125
0.48 0.051
0.48 0.050875
0.48 0.05075
0.48 0.050625
0.48 0.0505
0.48 0.050375
0.48 0.05025
0.48 0.050125
0.48 0.05
0.48 0.049875
0.48 0.04975
0.48 0.049625
0.48 0.0495
0.48 0.049375
0.48 0.04925
0.48 0.049125
0.48 0.049
0.48 0.048875
0.48 0.04875
0.48 0.048625
0.48 0.0485
0.48 0.048375
0.48 0.04825
0.48 0.048125
0.48 0.048
0.48125 0.048
0.486822393469385 0.049125
0.4875 0.049213809788844
0.487649199521362 0.04925
0.488635090506662 0.049375
0.48875 0.0493864909493337
0.49 0.0494780412677147
0.490263630347592 0.0495
0.49125 0.0495968099643293
0.491892001681208 0.049625
0.4925 0.0496857998318792
0.49375 0.0497216846489816
0.495 0.0497337976124037
0.49625 0.0497483296871967
0.497116214742848 0.049625
0.496726888602662 0.0495
0.49625 0.0494523111397337
0.495606074196304 0.049375
0.495 0.0493143925803696
0.49375 0.0492601736636541
0.493617604538485 0.04925
0.4925 0.0491520648795689
0.491771708335884 0.049125
0.49125 0.0490728291664116
0.49 0.0490321065668526
0.48875 0.049030905414574
0.4875 0.0490572393469385
0.486822393469385 0.049125
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4875 0.0490572393469385
0.48875 0.049030905414574
0.49 0.0490321065668526
0.49125 0.0490728291664116
0.491771708335884 0.049125
0.4925 0.0491520648795689
0.493617604538485 0.04925
0.49375 0.0492601736636541
0.495 0.0493143925803696
0.495606074196304 0.049375
0.49625 0.0494523111397337
0.496726888602662 0.0495
0.497116214742848 0.049625
0.49625 0.0497483296871967
0.495 0.0497337976124037
0.49375 0.0497216846489816
0.4925 0.0496857998318792
0.491892001681208 0.049625
0.49125 0.0495968099643293
0.490263630347592 0.0495
0.49 0.0494780412677147
0.48875 0.0493864909493337
0.488635090506662 0.049375
0.487649199521362 0.04925
0.4875 0.049213809788844
0.486822393469385 0.049125
0.4875 0.0490572393469385
0.48739478693877 0.049125
0.4875 0.0491387896394578
0.487958481231068 0.04925
0.48875 0.0493425111773666
0.48901711742223 0.049375
0.49 0.0494541176348594
0.490550850737337 0.0495
0.49125 0.0495686199286586
0.4925 0.0496236293474681
0.492526830766334 0.049625
0.49375 0.0496933692979632
0.495 0.049705580666485
0.49625 0.0496936872141771
0.496732429485696 0.049625
0.49625 0.0495292006956877
0.496122799708001 0.0495
0.495 0.0493771354263345
0.494981144719212 0.049375
0.49375 0.0492839070698204
0.493308748715297 0.04925
0.4925 0.0491791297591378
0.49125 0.0491322259178122
0.491087125293808 0.049125
0.49 0.0490642131337052
0.48875 0.0490618108291479
0.4875 0.049114478693877
0.48739478693877 0.049125
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4875 0.049114478693877
0.48875 0.0490618108291479
0.49 0.0490642131337052
0.491087125293808 0.049125
0.49125 0.0491322259178122
0.4925 0.0491791297591378
0.493308748715297 0.04925
0.49375 0.0492839070698204
0.494981144719212 0.049375
0.495 0.0493771354263345
0.496122799708001 0.0495
0.49625 0.0495292006956878
0.496732429485696 0.049625
0.49625 0.0496936872141771
0.495 0.049705580666485
0.49375 0.0496933692979632
0.492526830766334 0.049625
0.4925 0.0496236293474681
0.49125 0.0495686199286586
0.490550850737337 0.0495
0.49 0.0494541176348594
0.48901711742223 0.049375
0.48875 0.0493425111773666
0.487958481231068 0.04925
0.4875 0.0491387896394578
0.48739478693877 0.049125
0.4875 0.049114478693877
0.488048281357869 0.049125
0.488267762940774 0.04925
0.48875 0.0493063629314551
0.489314321983163 0.049375
0.49 0.0494301940020041
0.490838071127082 0.0495
0.49125 0.0495404298929879
0.4925 0.0495977506940855
0.4930334099947 0.049625
0.49375 0.0496650539469448
0.495 0.0496773637205664
0.49625 0.0496390447411576
0.496348644228545 0.049625
0.49625 0.04960541154459
0.495790819869662 0.0495
0.495 0.0494134629752397
0.494660381542387 0.049375
0.49375 0.0493076404759868
0.492999892892109 0.04925
0.4925 0.0492061946387067
0.49125 0.0491577002663632
0.490512924597995 0.049125
0.49 0.0490963197005578
0.48875 0.0490927162437219
0.488048281357869 0.049125
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48875 0.0490927162437219
0.49 0.0490963197005578
0.490512924597995 0.049125
0.49125 0.0491577002663632
0.4925 0.0492061946387067
0.492999892892109 0.04925
0.49375 0.0493076404759868
0.494660381542387 0.049375
0.495 0.0494134629752397
0.495790819869662 0.0495
0.49625 0.04960541154459
0.496348644228545 0.049625
0.49625 0.0496390447411576
0.495 0.0496773637205664
0.49375 0.0496650539469448
0.4930334099947 0.049625
0.4925 0.0495977506940855
0.49125 0.0495404298929879
0.490838071127082 0.0495
0.49 0.0494301940020041
0.489314321983163 0.049375
0.48875 0.0493063629314551
0.488267762940774 0.04925
0.488048281357869 0.049125
0.48875 0.0490927162437219
0.488720040411014 0.049125
0.48857704465048 0.04925
0.48875 0.0492702146855437
0.489611526544096 0.049375
0.49 0.0494062703691488
0.491125291516827 0.0495
0.49125 0.0495122398573172
0.4925 0.0495718720407029
0.493539989223067 0.049625
0.49375 0.0496367385959264
0.495 0.0496491467746477
0.49566909144087 0.049625
0.495458840031322 0.0495
0.495 0.0494497905241448
0.494339618365563 0.049375
0.49375 0.0493313738821532
0.492691037068921 0.04925
0.4925 0.0492332595182756
0.49125 0.0491831746149142
0.49 0.0491299301703535
0.489118428057432 0.049125
0.48875 0.0491236216582959
0.488720040411014 0.049125
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48875 0.0491236216582959
0.489118428057432 0.049125
0.49 0.0491299301703535
0.49125 0.0491831746149142
0.4925 0.0492332595182756
0.492691037068922 0.04925
0.49375 0.0493313738821532
0.494339618365563 0.049375
0.495 0.0494497905241448
0.495458840031322 0.0495
0.49566909144087 0.049625
0.495 0.0496491467746477
0.49375 0.0496367385959264
0.493539989223067 0.049625
0.4925 0.0495718720407029
0.49125 0.0495122398573172
0.491125291516827 0.0495
0.49 0.0494062703691488
0.489611526544096 0.049375
0.48875 0.0492702146855437
0.48857704465048 0.04925
0.488720040411014 0.049125
0.48875 0.0491236216582959
0.489020122216436 0.04925
0.489908731105029 0.049375
0.49 0.0493823467362935
0.49125 0.0494769876232393
0.491551851088922 0.0495
0.4925 0.0495459933873203
0.49375 0.0495977269434451
0.495 0.0495907457012462
0.495126860192982 0.0495
0.495 0.04948611807305
0.494018855188738 0.049375
0.49375 0.0493551072883196
0.4925 0.049265529079131
0.492262142442222 0.04925
0.49125 0.0492086489634652
0.49 0.0491761293793148
0.489020122216436 0.04925
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49 0.0491761293793148
0.49125 0.0492086489634652
0.492262142442222 0.04925
0.4925 0.049265529079131
0.49375 0.0493551072883196
0.494018855188738 0.049375
0.495 0.04948611807305
0.495126860192982 0.0495
0.495 0.0495907457012462
0.49375 0.0495977269434451
0.4925 0.0495459933873203
0.491551851088922 0.0495
0.49125 0.0494769876232393
0.49 0.0493823467362935
0.489908731105029 0.049375
0.489020122216436 0.04925
0.49 0.0491761293793148
0.489632944716904 0.04925
0.49 0.0493079547253734
0.490393609589402 0.049375
0.49125 0.0494363159951627
0.492085336845343 0.0495
0.4925 0.0495201147339376
0.49375 0.049551140855552
0.494549826723267 0.0495
0.49375 0.0493910593481194
0.493640714227311 0.049375
0.4925 0.0493062377638241
0.49163861105058 0.04925
0.49125 0.0492341233120161
0.49 0.0492223285882761
0.489632944716904 0.04925
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49 0.0492223285882761
0.49125 0.0492341233120161
0.49163861105058 0.04925
0.4925 0.0493062377638241
0.493640714227311 0.049375
0.49375 0.0493910593481194
0.494549826723267 0.0495
0.49375 0.049551140855552
0.4925 0.0495201147339377
0.492085336845343 0.0495
0.49125 0.0494363159951627
0.490393609589402 0.049375
0.49 0.0493079547253734
0.489632944716904 0.04925
0.49 0.0492223285882761
0.490961663523385 0.049375
0.49125 0.049395644367086
0.4925 0.0494694677387395
0.492965387501668 0.049375
0.4925 0.0493469464485172
0.49125 0.0493032538411979
0.490961663523385 0.049375
0.493368677561737 0.0495
0.49375 0.0495045547676589
0.493821235118234 0.0495
0.49375 0.0494902973981845
0.493368677561737 0.0495
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49125 0.0493032538411979
0.4925 0.0493469464485172
0.492965387501668 0.049375
0.4925 0.0494694677387395
0.49125 0.049395644367086
0.490961663523385 0.049375
0.49125 0.0493032538411979
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49375 0.0494902973981845
0.493821235118234 0.0495
0.49375 0.0495045547676589
0.493368677561737 0.0495
0.49375 0.0494902973981845
};
\addplot [draw=none, mark=x, mark size=5pt, draw=black, fill=black]
table{%
x                      y
0.5 0.05
};



\nextgroupplot[
grid=none,
xtick style={color=white},
ytick style={color=white},
width=0.288\textwidth,
height=0.22799999999999998\textwidth,
axis line style={white!80!black},
tick pos=left,
xtick={0.49, 0.51},
ytick={0.049, 0.051},
y tick label style={/pgf/number format/.cd,%
                    scaled y ticks = false,
                    precision=4,
                    fixed},
xmin=0.48, xmax=0.519999999999999,
ymin=0.048, ymax=0.051875
]
\addplot [draw=none, fill=color8, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.48125 0.048
0.4825 0.048
0.48375 0.048
0.485 0.048
0.48625 0.048
0.4875 0.048
0.48875 0.048
0.49 0.048
0.49125 0.048
0.4925 0.048
0.49375 0.048
0.495 0.048
0.49625 0.048
0.4975 0.048
0.49875 0.048
0.5 0.048
0.50125 0.048
0.5025 0.048
0.503749999999999 0.048
0.504999999999999 0.048
0.506249999999999 0.048
0.507499999999999 0.048
0.508749999999999 0.048
0.509999999999999 0.048
0.511249999999999 0.048
0.512499999999999 0.048
0.513749999999999 0.048
0.514999999999999 0.048
0.516249999999999 0.048
0.517499999999999 0.048
0.518749999999999 0.048
0.519999999999999 0.048
0.519999999999999 0.048125
0.519999999999999 0.04825
0.519999999999999 0.048375
0.519999999999999 0.0485
0.519999999999999 0.048625
0.519999999999999 0.04875
0.519999999999999 0.048875
0.519999999999999 0.049
0.519999999999999 0.049125
0.519999999999999 0.04925
0.519999999999999 0.049375
0.519999999999999 0.0495
0.519999999999999 0.049625
0.519999999999999 0.04975
0.519999999999999 0.049875
0.519999999999999 0.05
0.519999999999999 0.050125
0.519999999999999 0.05025
0.519999999999999 0.050375
0.519999999999999 0.0505
0.519999999999999 0.050625
0.519999999999999 0.05075
0.519999999999999 0.050875
0.519999999999999 0.051
0.519999999999999 0.051125
0.519999999999999 0.05125
0.519999999999999 0.051375
0.519999999999999 0.0515
0.519999999999999 0.051625
0.519999999999999 0.05175
0.519999999999999 0.051875
0.518749999999999 0.051875
0.517499999999999 0.051875
0.516249999999999 0.051875
0.514999999999999 0.051875
0.513749999999999 0.051875
0.512499999999999 0.051875
0.511249999999999 0.051875
0.509999999999999 0.051875
0.508749999999999 0.051875
0.507499999999999 0.051875
0.506249999999999 0.051875
0.504999999999999 0.051875
0.503749999999999 0.051875
0.5025 0.051875
0.50125 0.051875
0.5 0.051875
0.49875 0.051875
0.4975 0.051875
0.49625 0.051875
0.495 0.051875
0.49375 0.051875
0.4925 0.051875
0.49125 0.051875
0.49 0.051875
0.48875 0.051875
0.4875 0.051875
0.48625 0.051875
0.485 0.051875
0.48375 0.051875
0.4825 0.051875
0.48125 0.051875
0.48 0.051875
0.48 0.05175
0.48 0.051625
0.48 0.0515
0.48 0.051375
0.48 0.05125
0.48 0.051125
0.48 0.051
0.48 0.050875
0.48 0.05075
0.48 0.050625
0.48 0.0505
0.48 0.050375
0.48 0.05025
0.48 0.050125
0.48 0.05
0.48 0.049875
0.48 0.04975
0.48 0.049625
0.48 0.0495
0.48 0.049375
0.48 0.04925
0.48 0.049125
0.48 0.049
0.48 0.048875
0.48 0.04875
0.48 0.048625
0.48 0.0485
0.48 0.048375
0.48 0.04825
0.48 0.048125
0.48 0.048
0.48125 0.048
0.492465113867911 0.0495
0.4925 0.0495044643581939
0.49286424505597 0.049625
0.493548061296249 0.04975
0.49375 0.049770193870375
0.494661804903734 0.049875
0.495 0.0499088195096265
0.49625 0.0499913585011571
0.496352523504466 0.05
0.4975 0.050090810694699
0.498037755854384 0.050125
0.49875 0.0501962244145615
0.5 0.0502255023615451
0.500499751290163 0.05025
0.50125 0.0503180713322023
0.5025 0.0503355526542115
0.503749999999999 0.0503452611323118
0.504999999999999 0.0503254001771175
0.50563426436844 0.05025
0.505556039918227 0.050125
0.504999999999999 0.0500693960081773
0.504563410241421 0.05
0.503749999999999 0.0499186589758579
0.503345114563993 0.049875
0.5025 0.0497904885436007
0.501994070920669 0.04975
0.50125 0.049675592907933
0.500012468187124 0.049625
0.5 0.0496237531812875
0.49875 0.0495364314771833
0.497716867825938 0.0495
0.4975 0.0494783132174062
0.49625 0.0494214724959944
0.495 0.0494147035561006
0.49375 0.0494138154979659
0.4925 0.0494965113867912
0.492465113867911 0.0495
};
\addplot [draw=none, fill=color9, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4925 0.0494965113867912
0.49375 0.0494138154979659
0.495 0.0494147035561006
0.49625 0.0494214724959944
0.4975 0.0494783132174062
0.497716867825938 0.0495
0.49875 0.0495364314771833
0.5 0.0496237531812875
0.500012468187124 0.049625
0.50125 0.049675592907933
0.501994070920669 0.04975
0.5025 0.0497904885436007
0.503345114563993 0.049875
0.503749999999999 0.0499186589758579
0.504563410241421 0.05
0.504999999999999 0.0500693960081773
0.505556039918227 0.050125
0.505634264368439 0.05025
0.504999999999999 0.0503254001771174
0.503749999999999 0.0503452611323118
0.5025 0.0503355526542115
0.50125 0.0503180713322023
0.500499751290163 0.05025
0.5 0.0502255023615451
0.49875 0.0501962244145615
0.498037755854384 0.050125
0.4975 0.050090810694699
0.496352523504466 0.05
0.49625 0.0499913585011571
0.495 0.0499088195096265
0.494661804903734 0.049875
0.49375 0.049770193870375
0.49354806129625 0.04975
0.49286424505597 0.049625
0.4925 0.0495044643581939
0.492465113867911 0.0495
0.4925 0.0494965113867912
0.493276447625973 0.0495
0.493334140647046 0.049625
0.49375 0.0496903689099845
0.494117389529664 0.04975
0.495 0.0498443852952643
0.495278402215678 0.049875
0.49625 0.0499549449772229
0.496784536764154 0.05
0.4975 0.0500566213893981
0.498575511708769 0.050125
0.49875 0.0501424488291231
0.5 0.0501947454782365
0.501127191038822 0.05025
0.50125 0.0502611426644047
0.5025 0.050296105308423
0.503749999999999 0.0503002381726711
0.504999999999999 0.0502522026620318
0.505018528736879 0.05025
0.504999999999999 0.0502335624236087
0.504885306798085 0.050125
0.504126820482842 0.05
0.503749999999999 0.0499623179517158
0.502940229127986 0.049875
0.5025 0.0498309770872013
0.501488141841339 0.04975
0.50125 0.049726185815866
0.5 0.0496575285629001
0.499488891358826 0.049625
0.49875 0.0495728629543667
0.4975 0.0495273391564258
0.496832629130905 0.0495
0.49625 0.0494679449919888
0.495 0.0494544071122011
0.49375 0.0494679383733697
0.493276447625973 0.0495
};
\addplot [draw=none, fill=color10, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49375 0.0494679383733697
0.495 0.0494544071122011
0.49625 0.0494679449919888
0.496832629130905 0.0495
0.4975 0.0495273391564258
0.49875 0.0495728629543667
0.499488891358826 0.049625
0.5 0.0496575285629001
0.50125 0.049726185815866
0.501488141841339 0.04975
0.5025 0.0498309770872013
0.502940229127986 0.049875
0.503749999999999 0.0499623179517158
0.504126820482842 0.05
0.504885306798085 0.050125
0.504999999999999 0.0502335624236087
0.505018528736879 0.05025
0.504999999999999 0.0502522026620318
0.503749999999999 0.0503002381726711
0.5025 0.050296105308423
0.50125 0.0502611426644047
0.501127191038822 0.05025
0.5 0.0501947454782365
0.49875 0.0501424488291231
0.498575511708769 0.050125
0.4975 0.0500566213893981
0.496784536764154 0.05
0.49625 0.0499549449772229
0.495278402215678 0.049875
0.495 0.0498443852952643
0.494117389529664 0.04975
0.49375 0.0496903689099845
0.493334140647046 0.049625
0.493276447625973 0.0495
0.49375 0.0494679383733697
0.494666486481873 0.0495
0.493836723476626 0.049625
0.494572461584355 0.04975
0.495 0.0497957204406176
0.495720947831461 0.049875
0.49625 0.0499185314532886
0.497216550023842 0.05
0.4975 0.0500224320840971
0.49875 0.0500987502359803
0.4991845524784 0.050125
0.5 0.0501639885949279
0.50125 0.0502164661034454
0.502283180618243 0.05025
0.5025 0.0502566579626346
0.503749999999999 0.0502552152130303
0.503883358650399 0.05025
0.504308215662651 0.050125
0.503749999999999 0.0500154977883486
0.503672775779615 0.05
0.50253534369198 0.049875
0.5025 0.049871465630802
0.50125 0.0497728802614513
0.500967669616014 0.04975
0.5 0.0496903881879595
0.49897258086687 0.049625
0.49875 0.04960929443155
0.4975 0.0495619418708285
0.49625 0.0495155068908783
0.495404335018557 0.0495
0.495 0.0494941106683017
0.494666486481873 0.0495
};
\addplot [draw=none, fill=color11, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.495 0.0494941106683017
0.495404335018557 0.0495
0.49625 0.0495155068908783
0.4975 0.0495619418708285
0.49875 0.04960929443155
0.49897258086687 0.049625
0.5 0.0496903881879595
0.500967669616014 0.04975
0.50125 0.0497728802614513
0.5025 0.049871465630802
0.50253534369198 0.049875
0.503672775779615 0.05
0.503749999999999 0.0500154977883486
0.504308215662651 0.050125
0.503883358650399 0.05025
0.503749999999999 0.0502552152130303
0.5025 0.0502566579626346
0.502283180618243 0.05025
0.50125 0.0502164661034454
0.5 0.0501639885949279
0.4991845524784 0.050125
0.49875 0.0500987502359803
0.4975 0.0500224320840971
0.497216550023842 0.05
0.49625 0.0499185314532887
0.495720947831461 0.049875
0.495 0.0497957204406177
0.494572461584355 0.04975
0.493836723476626 0.049625
0.494666486481873 0.0495
0.495 0.0494941106683017
0.494590865154993 0.049625
0.495 0.0497374581693672
0.495043406439488 0.04975
0.496163493447244 0.049875
0.49625 0.0498821179293544
0.4975 0.0499817672295543
0.497728019799561 0.05
0.49875 0.0500598919240648
0.499827833527961 0.050125
0.5 0.0501332317116193
0.50125 0.0501747712640743
0.5025 0.0501960827518519
0.503713772468412 0.050125
0.503108684893138 0.05
0.5025 0.0499322801321264
0.501998530863235 0.049875
0.50125 0.0498161078241154
0.50043426424424 0.04975
0.5 0.0497232478130189
0.49875 0.0496513881531226
0.498238856983929 0.049625
0.4975 0.0495965445852312
0.49625 0.0495654909050883
0.495 0.049576358915216
0.494590865154993 0.049625
};
\addplot [draw=none, fill=color12, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.495 0.049576358915216
0.49625 0.0495654909050883
0.4975 0.0495965445852312
0.498238856983929 0.049625
0.49875 0.0496513881531226
0.5 0.0497232478130189
0.50043426424424 0.04975
0.50125 0.0498161078241154
0.501998530863235 0.049875
0.5025 0.0499322801321264
0.503108684893138 0.05
0.503713772468412 0.050125
0.5025 0.0501960827518519
0.50125 0.0501747712640743
0.5 0.0501332317116193
0.499827833527961 0.050125
0.49875 0.0500598919240648
0.497728019799561 0.05
0.4975 0.0499817672295543
0.49625 0.0498821179293544
0.496163493447244 0.049875
0.495043406439488 0.04975
0.495 0.0497374581693672
0.494590865154993 0.049625
0.495 0.049576358915216
0.495882428216579 0.049625
0.495760821873467 0.04975
0.49625 0.0498073422162825
0.496803090861089 0.049875
0.4975 0.0499287474092718
0.498391087918013 0.05
0.49875 0.0500210336121493
0.5 0.0500822964337797
0.500988539976775 0.050125
0.50125 0.0501330764247031
0.5025 0.0501312174775746
0.502606166445535 0.050125
0.502544594006662 0.05
0.5025 0.0499950386476267
0.501449100241755 0.049875
0.50125 0.0498593353867796
0.5 0.0497629805890714
0.499822896228409 0.04975
0.49875 0.0496977725800138
0.4975 0.0496389611619974
0.496896911136598 0.049625
0.49625 0.0496154749192984
0.495882428216579 0.049625
};
\addplot [draw=none, fill=color13, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.49625 0.0496154749192984
0.496896911136598 0.049625
0.4975 0.0496389611619974
0.49875 0.0496977725800138
0.499822896228409 0.04975
0.5 0.0497629805890714
0.50125 0.0498593353867796
0.501449100241755 0.049875
0.5025 0.0499950386476267
0.502544594006662 0.05
0.502606166445535 0.050125
0.5025 0.0501312174775746
0.50125 0.0501330764247031
0.500988539976775 0.050125
0.5 0.0500822964337797
0.49875 0.0500210336121493
0.498391087918013 0.05
0.4975 0.0499287474092718
0.496803090861089 0.049875
0.49625 0.0498073422162825
0.495760821873467 0.04975
0.495882428216579 0.049625
0.49625 0.0496154749192984
0.496793944565369 0.04975
0.497490565807304 0.049875
0.4975 0.0498757275889892
0.49875 0.0499551175617493
0.49940900118815 0.05
0.5 0.0500239870623256
0.50125 0.0500304402697843
0.501524839642545 0.05
0.50125 0.0499638368999525
0.500608057173039 0.049875
0.5 0.0498328195762983
0.498870031302635 0.04975
0.49875 0.049744157006905
0.4975 0.049717547554413
0.496793944565369 0.04975
};
\addplot [draw=none, fill=color14, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
0.4975 0.049717547554413
0.49875 0.049744157006905
0.498870031302635 0.04975
0.5 0.0498328195762983
0.500608057173039 0.049875
0.50125 0.0499638368999525
0.501524839642545 0.05
0.50125 0.0500304402697843
0.5 0.0500239870623256
0.49940900118815 0.05
0.49875 0.0499551175617493
0.4975 0.0498757275889892
0.497490565807304 0.049875
0.496793944565369 0.04975
0.4975 0.049717547554413
};
\addplot [draw=none, mark=x, mark size=5pt, draw=black, fill=black]
table{%
x                      y
0.5 0.05
};


\end{groupplot}

\end{tikzpicture}


==> pgfplots/TEX_lv_samp.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ymode=log,
width=\figwidth,
height=\figheight,
scale only axis,
xlabel={Iterations $i$},
ylabel={Likelihood},
ytick={1e-300, 1e-200, 1e-100, 1e-0},
legend style={at={(0,0)}, xshift=0.15cm, yshift=0.05cm, at={(.95,0.15)}},
% title = {\bf Sampling}
]
\addplot+[mark repeat=2]
table {%
0 1e-300
1 1e-300
2 1e-300
3 1e-300
4 1e-300
5 1e-300
6 1e-300
7 1e-300
8 1e-300
9 1e-300
10 1e-300
11 1e-300
12 1e-300
13 1e-300
14 1e-300
15 1e-300
16 1e-300
17 1e-300
18 1e-300
19 1e-300
20 1e-300
21 1e-300
22 1e-300
23 1e-300
24 1e-300
25 1e-300
26 1e-300
27 1e-300
28 1e-300
29 1e-300
30 1e-300
31 1e-300
32 1e-300
33 1e-300
34 1e-300
35 1e-300
36 1e-300
37 1e-300
38 1e-300
39 1e-300
40 1e-300
41 1e-300
42 1e-300
43 1e-300
44 1e-300
45 1e-300
46 1e-300
47 1e-300
48 1e-300
49 1e-300
};
\addlegendentry{RWM}
\addplot
table {%
0 1e-300
% 1 1e-300
2 1e-300
% 3 1e-300
4 1e-300
% 5 1e-300
6 1e-300
% 7 1e-300
8 5.29197755271992e-252
9 4.58778524516414e-266
10 5.52936906344095e-196
11 1.09877810216109e-128
12 5.09580068619351e-27
13 4.93511005621149e-08
14 1.6047879274488e-07
15 1.17984668259955e-06
16 1.2851900659512e-05
17 1.01865295828775e-19
18 1.11056635350013e-49
19 7.82249178699539e-17
20 1.58116732401859e-38
21 4.05343063954866e-14
22 0.00119633989020769
23 1.79084544921556e-11
24 1.0907932124879e-10
25 2.65238372557738e-05
26 9.66352343912022e-05
27 4.70437378545788e-14
28 3.24180962891515e-18
29 3.55753794456241e-07
30 2.26067875616099e-10
31 1.07159902926249e-17
32 1.86413336670588e-15
33 2.33261094909759e-12
34 1.06117140285266e-18
35 3.26442119411024e-12
36 8.25107408276623e-06
37 1.29452100061259e-07
38 5.42798458426809e-09
39 2.65149931881427e-07
40 1.10243337136554e-06
41 3.82876678521861e-09
42 1.97405267842032e-11
43 2.55266264357284e-17
44 1.9774822004538e-05
45 1.44576746668782e-07
46 7.31423658469724e-11
47 0.000274343709788357
48 1.39423913245937e-05
49 0.00410039095405958
};
\addlegendentry{PLMC}
\addplot
table {%
% 0 1e-300
% 1 1e-300
% 2 1e-300
% 3 1e-300
% 4 1e-300
% 5 1e-300
6 1e-300
% 7 1e-300
8 1e-300
% 9 1e-300
10 1e-300
% 11 1e-300
12 1e-300
% 13 1e-300
14 1.68869416411195e-201
15 2.6349625771443e-87
16 1.00942267161969e-32
17 2.02438677033947e-17
18 4.6177243920568e-09
19 7.54129265651114e-08
20 3.0759543860356e-09
21 5.71565662675522e-09
22 0.000460295281930833
23 4.26237319110308e-08
24 0.000132905752347775
25 0.00522146528427277
26 0.00522146528427277
27 0.00632725821871315
28 0.00268817923586591
29 5.11924030721375e-05
30 0.000494707538787679
31 0.000949958658644622
32 0.0051429827655851
33 0.000190088632983923
34 7.22401912033484e-08
35 0.000115779148530954
36 0.000637720807944003
37 7.70690751690903e-05
38 1.10445405863769e-06
39 0.000352243578766268
40 8.3294161395426e-09
41 0.00488083029083101
42 1.36521440142654e-05
43 0.00237150663042868
44 0.00103210094333842
45 0.000817928479050192
46 0.0078708171825095
47 0.0078708171825095
48 0.000678362153165318
49 0.000678362153165318
};
\addlegendentry{PHMC}
\end{axis}

\end{tikzpicture}


==> pgfplots/TEX_pst_samp.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\figwidth,
height=\figheight,
scale only axis,
legend style={at={(0,0)}, xshift=0.15cm, yshift=0.05cm, anchor=south west },
ymode=log,
xlabel={Iterations $i$},
ylabel={Likelihood},
ytick={1e-200, 1e-100, 1e-0},
]
\addplot+[mark repeat=20]    % a copied the samples over
table {%
0 1.0210595480675e-26
1 1.0210595480675e-26
2 0
3 4.99291701893625e-37
4 3.47369368460829e-31
5 2.02639784473659e-63
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 8.52125606494107e-60
24 0
25 0
26 0
27 0
28 2.92426264967032e-65
29 2.78183760851335e-69
30 1.85109120183903e-107
31 3.34864500640883e-117
32 1.28004473441602e-114
33 5.27134218629842e-123
34 4.61780075059475e-137
35 4.83539128772279e-146
36 1.41882002346042e-142
37 4.52276734028113e-152
38 4.7309084584587e-161
39 2.13976347207145e-166
40 1.74784006858669e-185
41 2.34299140792075e-169
42 4.81231846457707e-170
43 2.27996552186045e-309
44 1.10292561401247e-228
45 1.39133348887607e-251
46 1.88974852679411e-247
47 2.6540712713065e-207
48 3.55076289167289e-219
49 3.16663212163851e-217
50 2.00599866021924e-226
51 8.67092414205664e-252
52 5.08656209168991e-261
53 5.02738667067327e-250
54 9.45670354990781e-204
55 5.99948017285195e-191
56 9.23231093199914e-193
57 2.82141982319886e-189
58 2.95707676365634e-177
59 6.03425100146265e-174
60 1.56521291502461e-179
61 3.08798381032346e-179
62 1.53145537129316e-187
63 1.57087883760031e-183
64 2.77122368383845e-168
65 7.53986062129601e-171
66 5.06143527600398e-174
67 4.18138538102932e-184
68 1.96452654054239e-177
69 8.63204850833909e-190
70 1.74985848573063e-193
71 1.69109670517871e-185
72 1.42886934359724e-197
73 3.48913323852455e-197
74 2.61896474043391e-191
75 1.65763359864879e-175
76 5.36657053447421e-190
77 9.78369928122969e-183
78 2.00077671430535e-178
79 1.66940988991331e-176
80 1.88994854753738e-167
81 4.20997738472243e-177
82 4.20997738472243e-177
83 7.11047146232622e-183
84 1.0429894302019e-184
85 4.83625607769694e-208
86 4.83358408829375e-202
87 2.8615062455591e-191
88 1.75586047735273e-201
89 7.71982952980595e-233
90 1.71311191898128e-225
91 4.84536553512255e-249
92 3.69004633748903e-254
93 6.58386381597582e-225
94 1.59999607425171e-201
95 1.95535641781264e-196
96 8.57787073864482e-193
97 4.76280151974652e-192
98 1.75504188636157e-165
99 4.17903252869621e-160
100 1.91890552733896e-182
101 1.86834269726847e-152
102 1.39705073763868e-168
103 1.22016310164074e-198
104 8.55506152530521e-180
105 0
106 1.43319925351389e-159
107 6.15322536189764e-189
108 1.07965334111398e-182
109 0
110 1.00494960363757e-161
111 2.94408991532797e-155
112 1.0850338976558e-172
113 2.75800559781451e-166
114 5.53564513532704e-168
115 9.36757992292832e-178
116 0
117 0
118 0
119 0
120 0
121 6.64858677854152e-189
122 3.14609619261105e-158
123 3.52015463042194e-148
124 1.22797272902581e-150
125 0
126 0
127 6.17894925423546e-133
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 8.55696104665486e-245
136 1.09495132730089e-193
137 5.12418556825376e-175
138 5.12418556825376e-175
139 5.12418556825376e-175
140 5.12418556825376e-175
141 2.91081176303266e-144
142 2.91081176303266e-144
143 1.06572040927472e-149
144 3.41852097249107e-186
145 5.69161605554633e-235
146 3.10636030092169e-152
147 2.33932072057861e-151
148 8.28941848956908e-130
149 3.35035851633259e-129
};
\addlegendentry{RWM}
\addplot+[mark repeat=10, mark phase = 10]
table {%
0 1.0210595480675e-26
1 4.37679521719119e-17
2 6.15525237484965e-14
3 2.26532278030301e-12
4 3.50247331514918e-10
5 2.42584937450904e-09
6 1.20161401384785e-08
7 4.64117908927876e-08
8 5.46779356863611e-09
9 5.46779356863611e-09
10 1.7275167556241e-10
11 1.04969418642964e-08
12 1.64035567643372e-08
13 2.29541112505615e-08
14 1.7320918321013e-08
15 4.86634537065442e-09
16 4.42211775975069e-10
17 1.79813235703618e-11
18 3.71031197540281e-10
19 3.71031197540281e-10
20 2.42718974595837e-09
21 9.37148606721178e-09
22 9.37148606721178e-09
23 2.59441295599236e-08
24 7.97631028364979e-08
25 7.97631028364979e-08
26 1.30739668516889e-09
27 2.34796816017877e-08
28 4.61870618332025e-08
29 9.19620183218696e-08
30 2.12322285297253e-07
31 9.05875418674006e-09
32 1.37449438384829e-07
33 5.04968880370722e-10
34 1.10502301075165e-09
35 1.40274759983925e-07
36 1.19307263290288e-07
37 1.31260669526063e-07
38 1.82025516388486e-07
39 1.84318229874745e-07
40 1.84318229874745e-07
41 2.6391372162798e-07
42 2.6391372162798e-07
43 1.36411733737286e-07
44 1.36411733737286e-07
45 6.13370455675063e-08
46 6.13370455675063e-08
47 1.15455525654971e-07
48 1.15455525654971e-07
49 8.65561052602743e-08
50 2.32785019060179e-07
51 1.88445041104039e-07
52 1.93296556091165e-07
53 5.76897249013649e-09
54 6.37591869817154e-08
55 3.52189938884339e-08
56 3.52189938884339e-08
57 1.44829021972447e-07
58 1.44829021972447e-07
59 1.44829021972447e-07
60 1.44829021972447e-07
61 1.76564830865902e-07
62 8.29100010000256e-09
63 1.94861573106051e-08
64 2.62100887307455e-07
65 2.62100887307455e-07
66 2.62100887307455e-07
67 1.80174943692056e-07
68 1.20701282098809e-07
69 2.66154545971476e-07
70 2.66154545971476e-07
71 1.77767941198508e-08
72 2.17763220058238e-07
73 7.77172149977724e-08
74 9.40660646140365e-08
75 9.40660646140365e-08
76 4.74947704090484e-09
77 9.90454086399058e-10
78 1.22955188684994e-08
79 1.22955188684994e-08
80 4.57253978564057e-08
81 1.94173261044236e-07
82 1.94173261044236e-07
83 1.94173261044236e-07
84 2.69860289083675e-10
85 1.13801763061341e-07
86 1.13801763061341e-07
87 1.82652388969453e-07
88 1.82652388969453e-07
89 7.90471244831436e-08
90 7.90471244831436e-08
91 1.51121546619174e-08
92 3.14185709619503e-09
93 3.10756652769578e-08
94 2.1156283040069e-09
95 1.40705070095724e-07
96 4.67011015921517e-08
97 1.57019109159471e-08
98 3.19602839495206e-08
99 9.94292731052949e-08
100 1.51947028840778e-08
101 1.36476705295967e-07
102 1.36476705295967e-07
103 5.47526922513846e-08
104 1.54842269239198e-07
105 1.54842269239198e-07
106 2.50988571050081e-08
107 2.6912542195545e-11
108 5.81870911783903e-09
109 5.81870911783903e-09
110 2.86716270726777e-08
111 9.22832770033943e-08
112 3.52268539774161e-10
113 6.11172192556891e-08
114 6.11172192556891e-08
115 5.76471581933467e-09
116 1.55299382777571e-08
117 1.83375723959979e-09
118 5.82662087193964e-08
119 6.5569601420784e-08
120 2.32861233533474e-07
121 1.52975127195683e-08
122 2.39722674969318e-08
123 8.14913947616321e-09
124 3.37373071293064e-10
125 2.94306585711235e-09
126 3.21337770853142e-09
127 3.21337770853142e-09
128 1.9453916564939e-08
129 3.93099070609865e-08
130 4.05882726621756e-08
131 1.36856949751939e-08
132 3.46023816736767e-08
133 4.1893851528346e-11
134 4.1893851528346e-11
135 1.4585288834939e-08
136 2.48353745273107e-08
137 6.13781791054614e-08
138 7.35567623956512e-08
139 1.86430617470154e-09
140 2.98116565899538e-08
141 8.3354645222391e-09
142 9.88700698089642e-08
143 6.55019380982224e-08
144 8.41677898883903e-08
145 1.64068301225355e-07
146 2.89944127172105e-08
147 7.49808072073897e-08
148 1.32688035071862e-09
149 7.55054314804843e-08

};
\addlegendentry{PLMC}
\addplot+[mark repeat=5]
table {%
0 1.0210595480675e-26
1 1.05868350998274e-16
2 1.05868350998274e-16
3 1.61033487151683e-12
4 3.69746945530677e-12
5 6.75173635465458e-11
6 1.31097601762646e-09
7 2.0768362398387e-10
8 2.0768362398387e-10
9 2.61986669722495e-09
10 7.19441428852397e-10
11 1.00082984762707e-08
12 1.04874483208386e-08
13 2.06247906982484e-09
14 2.06247906982484e-09
15 2.38164704388775e-08
16 4.55459620498436e-09
17 1.48017342321309e-08
18 4.85838585344266e-08
19 4.20713874431138e-12
20 2.9097265806891e-10
21 3.67460580516922e-09
22 6.59837199268238e-09
23 3.61554418099715e-10
24 5.34986935788841e-09
25 1.6955060107886e-08
26 4.38385614844058e-08
27 4.31934057662912e-08
28 4.31934057662912e-08
29 1.67455122333746e-07
30 2.69963673818174e-08
31 1.72516926806774e-10
32 6.29253312252596e-08
33 8.89853506623857e-08
34 6.47018419092292e-09
35 6.47018419092292e-09
36 8.12450839671662e-08
37 1.51209865886556e-08
38 4.85081776696152e-08
39 4.63071111315319e-08
40 4.63071111315319e-08
41 4.63071111315319e-08
42 2.388476927629e-07
43 2.388476927629e-07
44 1.68988487053842e-07
45 9.43793665152823e-08
46 4.2167132067143e-08
47 6.98675857321305e-08
48 6.98675857321305e-08
49 6.98675857321305e-08
50 6.98675857321305e-08
51 6.98675857321305e-08
52 5.07849025495884e-09
53 1.20923043831911e-08
54 1.20923043831911e-08
55 1.16120943050897e-07
56 2.16981638273727e-09
57 7.96563920812597e-09
58 3.26409393984801e-08
59 9.00464502877154e-08
60 4.11322283836618e-08
61 3.3807688695264e-08
62 6.12585339679534e-08
63 6.98693686360512e-08
64 1.184882162926e-07
65 1.16260518010039e-07
66 1.16260518010039e-07
67 9.48875997130566e-08
68 9.48875997130566e-08
69 9.13093813987671e-08
70 7.26081434352099e-08
71 1.04765690324142e-07
72 4.22278528507547e-08
73 1.86725198710583e-07
74 1.34113604479382e-07
75 6.94141490898796e-08
76 7.45958485617472e-08
77 7.45958485617472e-08
78 7.45958485617472e-08
79 7.45958485617472e-08
80 3.47637304390237e-08
81 4.38716572225734e-09
82 9.16919994563497e-09
83 2.70391573979933e-08
84 2.5309849564978e-09
85 1.20735448670507e-08
86 3.06642987621178e-09
87 4.49198386952719e-09
88 3.58031052003931e-08
89 6.85757863934422e-08
90 4.42947486153481e-08
91 8.40383846982769e-08
92 5.29592837265882e-08
93 2.14505911644199e-08
94 4.69408838133077e-08
95 2.71948252443044e-08
96 2.71948252443044e-08
97 1.49723676470819e-08
98 2.31648278660135e-08
99 1.71138840421758e-09
100 2.34313313888434e-10
101 2.02359940585111e-09
102 2.1524842462742e-09
103 5.56223053695479e-08
104 5.7832207677154e-08
105 5.27794791547282e-08
106 5.27794791547282e-08
107 4.07897136332197e-08
108 1.05385294272828e-08
109 4.09537893782463e-08
110 2.20505219206567e-08
111 2.20505219206567e-08
112 2.20505219206567e-08
113 1.67991044929921e-08
114 5.89228871613976e-08
115 5.89228871613976e-08
116 5.89228871613976e-08
117 5.89228871613976e-08
118 5.89228871613976e-08
119 5.44722223956784e-08
120 5.44722223956784e-08
121 3.73903304258734e-08
122 5.86142079595235e-08
123 6.45654399402038e-08
124 1.72849141772642e-07
125 5.15850158273334e-08
126 2.10027970825908e-08
127 1.85034105748707e-08
128 5.41340894575972e-08
129 2.29519689694307e-08
130 2.29519689694307e-08
131 5.72942758054835e-09
132 2.07083255755921e-09
133 2.07083255755921e-09
134 1.24396450459972e-08
135 1.30536275115545e-09
136 1.30536275115545e-09
137 1.30536275115545e-09
138 3.71596437195564e-08
139 6.30521224869193e-08
140 7.36872182124614e-10
141 6.89543293976292e-09
142 4.11499364464483e-08
143 4.11499364464483e-08
144 1.47088172582896e-08
145 1.63625819256914e-08
146 4.35735791776046e-08
147 4.35735791776046e-08
148 6.38103130387663e-09
149 2.95093707396156e-08
};
\addlegendentry{PHMC}
\end{axis}

\end{tikzpicture}


==> pgfplots/TEX_signaltrans_errror.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=\figwidth,
height=\figheight,
scale only axis,
legend style={at={(0,0)}, xshift=0.15cm, yshift=0.05cm, anchor=south west},
ymode=log,
% xlabel={Iterations $i$},
ylabel={Neg. log-likelihood},
]
\addplot+[mark repeat=5, mark phase = 2]
table {%
0 235.945238333346
1 234.335741358668
2 233.333198762767
3 232.873556749729
4 231.593915756564
5 231.593915756564
6 231.593915756564
7 231.593915756564
8 231.593915756564
9 231.008368591818
10 231.008368591818
11 231.008368591818
12 231.008368591818
13 231.008368591818
14 230.535412364663
15 230.535412364663
16 230.535412364663
17 230.21416604379
18 230.21416604379
19 229.365656586357
20 229.365656586357
21 229.340961351089
22 229.340961351089
23 229.340961351089
24 229.340961351089
25 229.340961351089
26 229.340961351089
27 229.340961351089
28 227.0353439139
29 225.053664034311
30 225.053664034311
31 225.053664034311
32 225.053664034311
33 225.053664034311
34 222.208970722822
35 220.179121669115
36 220.159163690373
37 220.159163690373
38 220.159163690373
39 220.159163690373
40 220.159163690373
41 219.446265277084
42 219.432704966799
43 219.432704966799
44 219.4081076093
45 217.536336390467
46 217.536336390467
47 217.536336390467
48 217.536336390467
49 217.536336390467
50 217.536336390467
51 217.536336390467
52 217.536336390467
53 216.285064597513
54 216.285064597513
55 216.285064597513
56 215.539640293269
57 215.311240028729
58 215.311240028729
59 215.311240028729
60 213.220516663069
61 213.220516663069
62 213.220516663069
63 212.606896035613
64 212.606896035613
65 212.606896035613
66 212.606896035613
67 212.597913749073
68 211.821830326833
69 211.821830326833
70 211.4563705296
71 211.4563705296
72 209.065622795897
73 209.065622795897
74 209.065622795897
75 209.065622795897
76 208.495096373031
77 208.495096373031
78 208.495096373031
79 206.739231880083
80 206.739231880083
81 206.128614562002
82 206.128614562002
83 206.128614562002
84 206.128614562002
85 206.128614562002
86 206.128614562002
87 203.860619215203
88 201.924420390796
89 201.924420390796
90 201.924420390796
91 201.924420390796
92 201.924420390796
93 201.793023942098
94 201.793023942098
95 201.793023942098
96 201.793023942098
97 201.793023942098
98 201.793023942098
99 201.793023942098
100 201.793023942098
101 199.813670486939
102 199.728453766025
103 199.728453766025
104 197.981357166578
105 197.981357166578
106 196.400236933198
107 196.168686295671
108 195.191374476583
109 194.556441790832
110 193.775741653217
111 191.884897583079
112 191.37997902624
113 190.350293046154
114 190.350293046154
115 189.533053409924
116 189.533053409924
117 189.533053409924
118 189.533053409924
119 189.533053409924
120 189.533053409924
121 189.533053409924
122 189.533053409924
123 189.533053409924
124 188.756555534567
125 188.756555534567
126 187.396052307452
127 185.708694784996
128 184.200863633294
129 182.680066288881
130 182.680066288881
131 182.680066288881
132 182.680066288881
133 180.984953713815
134 180.438523312875
135 178.603538831145
136 178.3695733428
137 177.775928831669
138 177.229231177269
139 175.197155263564
140 175.197155263564
141 175.197155263564
142 175.197155263564
143 173.540012340339
144 173.540012340339
145 173.540012340339
146 173.540012340339
147 173.540012340339
148 173.540012340339
149 173.540012340339
};
\addlegendentry{RS}
\addplot+[mark repeat=5]
table {%
0 235.945238333346
1 230.960129090358
2 227.682453529709
3 225.425981997135
4 223.296869729018
5 221.060539096867
6 218.785901413626
7 216.515529621377
8 214.26146514933
9 212.026925680505
10 209.813036681596
11 207.620421705748
12 205.449560659354
13 203.300869029359
14 201.174713864365
15 199.071415282041
16 196.991244687159
17 194.934422328118
18 192.90111484306
19 190.891432983595
20 188.905429594367
21 186.94309790027
22 185.004370146256
23 183.089116631813
24 181.197145179673
25 179.328201075077
26 177.481967507679
27 175.658066542945
28 173.856060643539
29 172.075454753936
30 170.315698953272
31 168.576191672464
32 166.856283462107
33 165.155281287687
34 163.472453318574
35 161.807034167336
36 160.158230526358
37 158.525227139947
38 156.907193042254
39 155.303287984792
40 153.712668972249
41 152.134496821914
42 150.567942660503
43 149.012194272558
44 147.466462216919
45 145.929985632002
46 144.402037656606
47 142.881930400617
48 141.369019408904
49 139.862707571853
50 138.362448446769
51 136.867748965775
52 135.378171517234
53 133.893335399015
54 132.41291765265
55 130.936653297465
56 129.464334992743
57 127.995812163828
58 126.530989634621
59 125.069825814097
60 123.612330488238
61 122.158562271191
62 120.708625770561
63 119.262668521624
64 117.820877744064
65 116.383476972675
66 114.950722610558
67 113.522900449788
68 112.100322200489
69 110.683322064947
70 109.272253388842
71 107.867485417144
72 106.469400177702
73 105.078389511212
74 103.694852262116
75 102.319191641154
76 100.951812766777
77 99.5931203894645
78 98.2435168001975
79 96.9033999219107
80 95.5731615806843
81 94.2531859517135
82 92.9438481736989
83 91.6455131242134
84 90.3585343477784
85 89.0832531278117
86 87.8199976932519
87 86.5690825504953
88 85.33080793127
89 84.1054593471976
90 82.8933072420246
91 81.6946067328217
92 80.5095974318435
93 79.3385033411632
94 78.1815328126792
95 77.0388785665691
96 75.9107177617679
97 74.7972121125442
98 73.6985080457359
99 72.6147368936814
100 71.5460151183361
101 70.4924445624971
102 69.454112724465
103 68.4310930528518
104 67.4234452585917
105 66.4312156415416
106 65.454437429346
107 64.4931311265141
108 63.5473048718949
109 62.6169548029543
110 61.7020654254508
111 60.8026099872746
112 59.9185508553665
113 59.0498398947634
114 58.1964188489284
115 57.3582197206254
116 56.5351651526749
117 55.7271688080047
118 54.934135748465
119 54.1559628119283
120 53.3925389872341
121 52.643745786575
122 51.9094576149456
123 51.1895421362978
124 50.483860636067
125 49.7922683797442
126 49.1146149671834
127 48.4507446823424
128 47.8004968381621
129 47.1637061162998
130 46.5402029014346
131 45.9298136098717
132 45.3323610121792
133 44.7476645495973
134 44.175540643967
135 43.6158030009351
136 43.0682629062015
137 42.5327295145823
138 42.0090101316794
139 41.4969104879532
140 40.996235005012
141 40.5067870539463
142 40.0283692055495
143 39.5607834722837
144 39.1038315418662
145 38.6573150023692
146 38.2210355587436
147 37.7947952406966
148 37.37839660187
149 36.9716429102868
};
\addlegendentry{GD}
\addplot+[mark repeat=5]
table {%
0 235.945238333346
1 205.538759531188
2 179.621157201004
3 157.414313998846
4 138.340099492356
5 121.949554034689
6 107.859784595625
7 95.7178447488575
8 85.1890529470662
9 75.9608358993086
10 67.7566298121039
11 60.3550615452455
12 53.6052526266644
13 47.4275056397761
14 41.7960731907079
15 36.7119730994939
16 32.178232571017
17 28.1852198574319
18 24.7064536272941
19 21.701201418295
20 19.1198272267021
21 16.9092133812557
22 15.017029570326
23 13.3945644748205
24 11.9982898461254
25 10.7904744858611
26 9.73916254762096
27 8.8177710048409
28 8.00449146892407
29 7.28162065154536
30 6.63489688088146
31 6.05288663894455
32 5.52644256892861
33 5.04824003088099
34 4.61239066104863
35 4.21412665049173
36 3.84954724006878
37 3.51541827774617
38 3.20901595396618
39 2.92800659647785
40 2.67035539674681
41 2.43425798966384
42 2.21808982010759
43 2.02036915240293
44 1.83973038878979
45 1.67490505504021
46 1.52470838985636
47 1.38802994960355
48 1.26382702369637
49 1.15111996158798
50 1.04898875237226
51 0.956570383996205
52 0.873056651156612
53 0.797692187871936
54 0.729772579850791
55 0.668642469234751
56 0.61369360506023
57 0.56436282087498
58 0.520129939548134
59 0.480515616931966
60 0.445079142609699
61 0.413416218984441
62 0.385156740553309
63 0.359962594208012
64 0.337525499421837
65 0.317564904668132
66 0.299825953677147
67 0.284077532390082
68 0.2701104048497
69 0.257735443861787
70 0.246781960116703
71 0.237096131594318
72 0.228539533490047
73 0.220987767580376
74 0.214329188876558
75 0.208463726568474
76 0.203301795613368
77 0.198763294850237
78 0.194776687194232
79 0.191278157265281
80 0.188210841708219
81 0.185524127450436
82 0.183173013199961
83 0.181117529597773
84 0.179322213590002
85 0.177755632768457
86 0.176389955632093
87 0.175200563940371
88 0.174165703555837
89 0.173266170402528
90 0.172485028395364
91 0.17180735641981
92 0.171220021659139
93 0.170711476775944
94 0.170271578655035
95 0.169891426604001
96 0.169563218087016
97 0.169280120234741
98 0.169036155529786
99 0.168826100212759
100 0.168645394088415
101 0.168490060536156
102 0.168356635643159
103 0.168242105484004
104 0.168143850666464
105 0.1680595973512
106 0.167987374033211
107 0.167925473445542
108 0.167872419012206
109 0.167826935336872
110 0.167787922268338
111 0.167754432132691
112 0.167725649766163
113 0.167700875022607
114 0.167679507465211
115 0.167661032984113
116 0.167645012110605
117 0.167631069824176
118 0.167618886671982
119 0.167608191040777
120 0.167598752439867
121 0.167590375670069
122 0.167582895768253
123 0.167576173630112
124 0.167570092225326
125 0.167564553329614
126 0.167559474707218
127 0.167554787685489
128 0.167550435070374
129 0.167546369357895
130 0.167542551202341
131 0.167538948106767
132 0.167535533305744
133 0.167532284814185
134 0.16752918461937
135 0.167526217996225
136 0.167523372928583
137 0.167520639621427
138 0.167518010090962
139 0.167515477821343
140 0.167513037478198
141 0.167510684670511
142 0.167508415753625
143 0.167506227667013
144 0.16750411780151
145 0.167502083891332
146 0.167500123926823
147 0.167498236084743
148 0.167496418672995
149 0.167494670087449
};
\addlegendentry{NWT}

% \nextgroupplot[
% axis line style={white!80!black},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=none},
% log basis y={10},
% tick align=outside,
% tick pos=left,
% title={Error ||thetatrue - x\_i||},
% x grid style={white!80!black},
% xmajorgrids,
% xmin=-7.45, xmax=156.45,
% xtick style={color=white!15!black},
% xtick={-25,0,25,50,75,100,125,150,175},
% xticklabels={-20,0,20,40,60,80,100,120,140},
% y grid style={white!80!black},
% ymajorgrids,
% ymin=6.21267422712299e-05, ymax=2.19356139890131,
% ymode=log,
% ytick style={color=white!15!black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
% yticklabels={\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\)}
% ]
% \addplot [ultra thick, color0]
% table {%
% 0 1.35648663834186
% 1 1.3605521791835
% 2 1.35553110190525
% 3 1.3588607863063
% 4 1.3627882368566
% 5 1.3627882368566
% 6 1.3627882368566
% 7 1.3627882368566
% 8 1.3627882368566
% 9 1.35603088287542
% 10 1.35603088287542
% 11 1.35603088287542
% 12 1.35603088287542
% 13 1.35603088287542
% 14 1.35165886060554
% 15 1.35165886060554
% 16 1.35165886060554
% 17 1.34786934214237
% 18 1.34786934214237
% 19 1.34830979921973
% 20 1.34830979921973
% 21 1.34378758938151
% 22 1.34378758938151
% 23 1.34378758938151
% 24 1.34378758938151
% 25 1.34378758938151
% 26 1.34378758938151
% 27 1.34378758938151
% 28 1.34403223859138
% 29 1.34178808212957
% 30 1.34178808212957
% 31 1.34178808212957
% 32 1.34178808212957
% 33 1.34178808212957
% 34 1.33373090755155
% 35 1.32516293008517
% 36 1.32302542481688
% 37 1.32302542481688
% 38 1.32302542481688
% 39 1.32302542481688
% 40 1.32302542481688
% 41 1.31786522606528
% 42 1.3246969204641
% 43 1.3246969204641
% 44 1.32206375519506
% 45 1.31885650537191
% 46 1.31885650537191
% 47 1.31885650537191
% 48 1.31885650537191
% 49 1.31885650537191
% 50 1.31885650537191
% 51 1.31885650537191
% 52 1.31885650537191
% 53 1.31233846593845
% 54 1.31233846593845
% 55 1.31233846593845
% 56 1.31602413752464
% 57 1.3173050570236
% 58 1.3173050570236
% 59 1.3173050570236
% 60 1.32137796684289
% 61 1.32137796684289
% 62 1.32137796684289
% 63 1.32191284491108
% 64 1.32191284491108
% 65 1.32191284491108
% 66 1.32191284491108
% 67 1.32751775199133
% 68 1.32476930706914
% 69 1.32476930706914
% 70 1.32410774915816
% 71 1.32410774915816
% 72 1.31854700402079
% 73 1.31854700402079
% 74 1.31854700402079
% 75 1.31854700402079
% 76 1.31585464986641
% 77 1.31585464986641
% 78 1.31585464986641
% 79 1.31033094005419
% 80 1.31033094005419
% 81 1.31142115674564
% 82 1.31142115674564
% 83 1.31142115674564
% 84 1.31142115674564
% 85 1.31142115674564
% 86 1.31142115674564
% 87 1.30617832129849
% 88 1.30349842737974
% 89 1.30349842737974
% 90 1.30349842737974
% 91 1.30349842737974
% 92 1.30349842737974
% 93 1.29472023140857
% 94 1.29472023140857
% 95 1.29472023140857
% 96 1.29472023140857
% 97 1.29472023140857
% 98 1.29472023140857
% 99 1.29472023140857
% 100 1.29472023140857
% 101 1.28941527235243
% 102 1.28649655730894
% 103 1.28649655730894
% 104 1.28769510526033
% 105 1.28769510526033
% 106 1.2831943202755
% 107 1.27999670642763
% 108 1.28007808512104
% 109 1.28147079374135
% 110 1.28398071359661
% 111 1.28181573949527
% 112 1.28563501551757
% 113 1.28831248505788
% 114 1.28831248505788
% 115 1.27947983371857
% 116 1.27947983371857
% 117 1.27947983371857
% 118 1.27947983371857
% 119 1.27947983371857
% 120 1.27947983371857
% 121 1.27947983371857
% 122 1.27947983371857
% 123 1.27947983371857
% 124 1.27398590866984
% 125 1.27398590866984
% 126 1.27207116800366
% 127 1.26692012913887
% 128 1.2689982860099
% 129 1.26235269384149
% 130 1.26235269384149
% 131 1.26235269384149
% 132 1.26235269384149
% 133 1.2587023719235
% 134 1.25155918951781
% 135 1.24716377850651
% 136 1.24146587431834
% 137 1.24094760223141
% 138 1.24494904702645
% 139 1.24425135361343
% 140 1.24425135361343
% 141 1.24425135361343
% 142 1.24425135361343
% 143 1.23921715137952
% 144 1.23921715137952
% 145 1.23921715137952
% 146 1.23921715137952
% 147 1.23921715137952
% 148 1.23921715137952
% 149 1.23921715137952
% };
% \addlegendentry{Random Search}
% \addplot [ultra thick, color1]
% table {%
% 0 1.35648663834186
% 1 1.35196046368785
% 2 1.34730308214625
% 3 1.34252140449739
% 4 1.33766516435314
% 5 1.33279405176832
% 6 1.32794016107123
% 7 1.32311349728386
% 8 1.3183165584046
% 9 1.31354999871735
% 10 1.30881404702281
% 11 1.30410882585608
% 12 1.2994344225106
% 13 1.29479090502102
% 14 1.29017832585844
% 15 1.28559672287835
% 16 1.28104611968407
% 17 1.2765265259047
% 18 1.27203793750602
% 19 1.26758033716298
% 20 1.26315369470107
% 21 1.25875796760804
% 22 1.25439310161529
% 23 1.2500590313473
% 24 1.24575568103627
% 25 1.24148296529835
% 26 1.23724078996676
% 27 1.23302905297619
% 28 1.22884764529205
% 29 1.22469645187703
% 30 1.22057535268679
% 31 1.21648422368589
% 32 1.2124229378742
% 33 1.20839136631401
% 34 1.20438937914713
% 35 1.20041684659168
% 36 1.19647363990787
% 37 1.1925596323225
% 38 1.18867469990215
% 39 1.18481872236574
% 40 1.18099158382783
% 41 1.17719317346485
% 42 1.17342338609779
% 43 1.1696821226857
% 44 1.16596929072607
% 45 1.16228480455905
% 46 1.15862858557429
% 47 1.15500056232029
% 48 1.15140067051765
% 49 1.14782885297884
% 50 1.1442850594385
% 51 1.14076924629899
% 52 1.13728137629744
% 53 1.13382141810094
% 54 1.13038934583719
% 55 1.12698513856879
% 56 1.12360877971922
% 57 1.12026025645902
% 58 1.11693955906059
% 59 1.1136466802299
% 60 1.11038161442313
% 61 1.10714435715595
% 62 1.10393490431258
% 63 1.10075325146134
% 64 1.0975993931827
% 65 1.09447332241528
% 66 1.09137502982459
% 67 1.08830450319852
% 68 1.08526172687317
% 69 1.08224668119172
% 70 1.07925934199862
% 71 1.07629968017069
% 72 1.07336766118631
% 73 1.07046324473325
% 74 1.06758638435548
% 75 1.06473702713864
% 76 1.06191511343382
% 77 1.05912057661875
% 78 1.05635334289546
% 79 1.05361333112317
% 80 1.05090045268509
% 81 1.04821461138757
% 82 1.04555570339017
% 83 1.04292361716492
% 84 1.04031823348316
% 85 1.0377394254284
% 86 1.03518705843338
% 87 1.03266099033985
% 88 1.03016107147946
% 89 1.0276871447742
% 90 1.02523904585483
% 91 1.02281660319609
% 92 1.02041963826705
% 93 1.01804796569548
% 94 1.01570139344493
% 95 1.01337972300331
% 96 1.01108274958197
% 97 1.00881026232399
% 98 1.00656204452094
% 99 1.004337873837
% 100 1.00213752253949
% 101 0.999960757735206
% 102 0.997807341611418
% 103 0.995677031681077
% 104 0.993569581031299
% 105 0.991484738574548
% 106 0.989422249301821
% 107 0.98738185453723
% 108 0.985363292193396
% 109 0.98336629702708
% 110 0.981390600894533
% 111 0.979435933006045
% 112 0.977502020179209
% 113 0.975588587090441
% 114 0.973695356524308
% 115 0.971822049620253
% 116 0.96996838611631
% 117 0.968134084589422
% 118 0.966318862692027
% 119 0.964522437384535
% 120 0.962744525163403
% 121 0.960984842284492
% 122 0.959243104981419
% 123 0.957519029678645
% 124 0.955812333199053
% 125 0.954122732965778
% 126 0.952449947198093
% 127 0.950793695101152
% 128 0.949153697049424
% 129 0.947529674763667
% 130 0.945921351481298
% 131 0.944328452120063
% 132 0.942750703434896
% 133 0.941187834167894
% 134 0.939639575191353
% 135 0.938105659643817
% 136 0.936585823059123
% 137 0.935079803488427
% 138 0.933587341615231
% 139 0.93210818086343
% 140 0.930642067498417
% 141 0.92918875072132
% 142 0.92774798275642
% 143 0.926319518931852
% 144 0.924903117753676
% 145 0.923498540973435
% 146 0.92210555364932
% 147 0.920723924201074
% 148 0.919353424458774
% 149 0.917993829705648
% };
% \addlegendentry{GD}
% \addplot [ultra thick, color2]
% table {%
% 0 1.35648663834186
% 1 1.10842739537738
% 2 0.912325904317358
% 3 0.756453214924744
% 4 0.631988821519282
% 5 0.532250788912088
% 6 0.452160940383677
% 7 0.387851496073924
% 8 0.336362028361776
% 9 0.29540025835918
% 10 0.263153385285553
% 11 0.238142934312407
% 12 0.219118747225363
% 13 0.204988248145501
% 14 0.194776791303128
% 15 0.187613338943252
% 16 0.182732525266087
% 17 0.179482056011664
% 18 0.177326340960349
% 19 0.175842315333129
% 20 0.174708152395968
% 21 0.173687884003237
% 22 0.172615026394596
% 23 0.171377338434241
% 24 0.169903764450299
% 25 0.168153837071554
% 26 0.16610938052179
% 27 0.163768169887701
% 28 0.161139162991644
% 29 0.158238953282542
% 30 0.155089149934273
% 31 0.151714452281835
% 32 0.148141239954681
% 33 0.144396544503444
% 34 0.140507303047437
% 35 0.136499820822461
% 36 0.132399389112672
% 37 0.128230019437246
% 38 0.124014265320353
% 39 0.119773110525197
% 40 0.115525908065776
% 41 0.111290358213516
% 42 0.107082516525993
% 43 0.102916824958952
% 44 0.0988061606096361
% 45 0.0947618977419768
% 46 0.090793979577434
% 47 0.0869109969792651
% 48 0.08312027166807
% 49 0.0794279420202692
% 50 0.0758390498442504
% 51 0.0723576268183914
% 52 0.0689867795225334
% 53 0.0657287722075128
% 54 0.0625851066314341
% 55 0.0595565984503186
% 56 0.0566434497875272
% 57 0.0538453177232596
% 58 0.0511613785445027
% 59 0.048590387678837
% 60 0.0461307353041976
% 61 0.0437804976825934
% 62 0.0415374843104162
% 63 0.0393992810127289
% 64 0.0373632891351333
% 65 0.0354267610057303
% 66 0.0335868318524354
% 67 0.0318405483685812
% 68 0.0301848941232862
% 69 0.0286168120134062
% 70 0.0271332239518301
% 71 0.0257310479831851
% 72 0.0244072130133771
% 73 0.0231586713344134
% 74 0.0219824091212092
% 75 0.0208754550730105
% 76 0.0198348873690655
% 77 0.0188578391064694
% 78 0.0179415023877883
% 79 0.0170831312270322
% 80 0.0162800434444585
% 81 0.0155296217229776
% 82 0.0148293140007682
% 83 0.0141766333750414
% 84 0.013569157689509
% 85 0.0130045289717585
% 86 0.0124804528752601
% 87 0.0119946982632972
% 88 0.0115450970483449
% 89 0.0111295443706555
% 90 0.0107459991651015
% 91 0.0103924851275407
% 92 0.0100670920535744
% 93 0.00976797748646424
% 94 0.00949336858005871
% 95 0.00924156405944145
% 96 0.00901093614850765
% 97 0.00879993233068853
% 98 0.00860707681638374
% 99 0.00843097160709111
% 100 0.00827029706968403
% 101 0.00812381196220776
% 102 0.00799035288221377
% 103 0.00786883313747753
% 104 0.00775824106483451
% 105 0.0076576378443078
% 106 0.00756615487183115
% 107 0.00748299076444516
% 108 0.00740740807712633
% 109 0.00733872981103149
% 110 0.00727633578976081
% 111 0.00721965897420779
% 112 0.00716818177860286
% 113 0.00712143244131494
% 114 0.00707898149454859
% 115 0.00704043836782511
% 116 0.00700544815145849
% 117 0.00697368853839754
% 118 0.0069448669559509
% 119 0.00691871789309694
% 120 0.00689500042429158
% 121 0.0068734959268647
% 122 0.00685400598614868
% 123 0.00683635048030519
% 124 0.00682036583529669
% 125 0.00680590343947941
% 126 0.00679282820677224
% 127 0.00678101727718934
% 128 0.00677035884363267
% 129 0.00676075109415551
% 130 0.00675210125937042
% 131 0.0067443247552404
% 132 0.00673734441211686
% 133 0.00673108978154876
% 134 0.00672549651305481
% 135 0.00672050579371197
% 136 0.0067160638440513
% 137 0.00671212146436352
% 138 0.00670863362608869
% 139 0.00670555910349983
% 140 0.006702860141384
% 141 0.00670050215487627
% 142 0.00669845345801543
% 143 0.00669668501796376
% 144 0.00669517023217003
% 145 0.00669388472605846
% 146 0.00669280616909755
% 147 0.00669191410734407
% 148 0.00669118981077415
% 149 0.00669061613390307
% };
% \addlegendentry{Newton}
% \addplot [ultra thick, red!54.5098039215686!black, dashed]
% table {%
% 0 0.136845509446949
% 1 0.136845509446949
% 2 0.136845509446949
% 3 0.136845509446949
% 4 0.136845509446949
% 5 0.136845509446949
% 6 0.136845509446949
% 7 0.136845509446949
% 8 0.136845509446949
% 9 0.136845509446949
% 10 0.136845509446949
% 11 0.136845509446949
% 12 0.136845509446949
% 13 0.136845509446949
% 14 0.136845509446949
% 15 0.136845509446949
% 16 0.136845509446949
% 17 0.136845509446949
% 18 0.136845509446949
% 19 0.136845509446949
% 20 0.136845509446949
% 21 0.136845509446949
% 22 0.136845509446949
% 23 0.136845509446949
% 24 0.136845509446949
% 25 0.136845509446949
% 26 0.136845509446949
% 27 0.136845509446949
% 28 0.136845509446949
% 29 0.136845509446949
% 30 0.136845509446949
% 31 0.136845509446949
% 32 0.136845509446949
% 33 0.136845509446949
% 34 0.136845509446949
% 35 0.136845509446949
% 36 0.136845509446949
% 37 0.136845509446949
% 38 0.136845509446949
% 39 0.136845509446949
% 40 0.136845509446949
% 41 0.136845509446949
% 42 0.136845509446949
% 43 0.136845509446949
% 44 0.136845509446949
% 45 0.136845509446949
% 46 0.136845509446949
% 47 0.136845509446949
% 48 0.136845509446949
% 49 0.136845509446949
% 50 0.136845509446949
% 51 0.136845509446949
% 52 0.136845509446949
% 53 0.136845509446949
% 54 0.136845509446949
% 55 0.136845509446949
% 56 0.136845509446949
% 57 0.136845509446949
% 58 0.136845509446949
% 59 0.136845509446949
% 60 0.136845509446949
% 61 0.136845509446949
% 62 0.136845509446949
% 63 0.136845509446949
% 64 0.136845509446949
% 65 0.136845509446949
% 66 0.136845509446949
% 67 0.136845509446949
% 68 0.136845509446949
% 69 0.136845509446949
% 70 0.136845509446949
% 71 0.136845509446949
% 72 0.136845509446949
% 73 0.136845509446949
% 74 0.136845509446949
% 75 0.136845509446949
% 76 0.136845509446949
% 77 0.136845509446949
% 78 0.136845509446949
% 79 0.136845509446949
% 80 0.136845509446949
% 81 0.136845509446949
% 82 0.136845509446949
% 83 0.136845509446949
% 84 0.136845509446949
% 85 0.136845509446949
% 86 0.136845509446949
% 87 0.136845509446949
% 88 0.136845509446949
% 89 0.136845509446949
% 90 0.136845509446949
% 91 0.136845509446949
% 92 0.136845509446949
% 93 0.136845509446949
% 94 0.136845509446949
% 95 0.136845509446949
% 96 0.136845509446949
% 97 0.136845509446949
% 98 0.136845509446949
% 99 0.136845509446949
% 100 0.136845509446949
% 101 0.136845509446949
% 102 0.136845509446949
% 103 0.136845509446949
% 104 0.136845509446949
% 105 0.136845509446949
% 106 0.136845509446949
% 107 0.136845509446949
% 108 0.136845509446949
% 109 0.136845509446949
% 110 0.136845509446949
% 111 0.136845509446949
% 112 0.136845509446949
% 113 0.136845509446949
% 114 0.136845509446949
% 115 0.136845509446949
% 116 0.136845509446949
% 117 0.136845509446949
% 118 0.136845509446949
% 119 0.136845509446949
% 120 0.136845509446949
% 121 0.136845509446949
% 122 0.136845509446949
% 123 0.136845509446949
% 124 0.136845509446949
% 125 0.136845509446949
% 126 0.136845509446949
% 127 0.136845509446949
% 128 0.136845509446949
% 129 0.136845509446949
% 130 0.136845509446949
% 131 0.136845509446949
% 132 0.136845509446949
% 133 0.136845509446949
% 134 0.136845509446949
% 135 0.136845509446949
% 136 0.136845509446949
% 137 0.136845509446949
% 138 0.136845509446949
% 139 0.136845509446949
% 140 0.136845509446949
% 141 0.136845509446949
% 142 0.136845509446949
% 143 0.136845509446949
% 144 0.136845509446949
% 145 0.136845509446949
% 146 0.136845509446949
% 147 0.136845509446949
% 148 0.136845509446949
% 149 0.136845509446949
% };
% \addlegendentry{InvProb noise WITH Solver-Unc. (1.4e-01)}
% \addplot [ultra thick, white!50.1960784313725!black, dotted]
% table {%
% 0 0.0001
% 1 0.0001
% 2 0.0001
% 3 0.0001
% 4 0.0001
% 5 0.0001
% 6 0.0001
% 7 0.0001
% 8 0.0001
% 9 0.0001
% 10 0.0001
% 11 0.0001
% 12 0.0001
% 13 0.0001
% 14 0.0001
% 15 0.0001
% 16 0.0001
% 17 0.0001
% 18 0.0001
% 19 0.0001
% 20 0.0001
% 21 0.0001
% 22 0.0001
% 23 0.0001
% 24 0.0001
% 25 0.0001
% 26 0.0001
% 27 0.0001
% 28 0.0001
% 29 0.0001
% 30 0.0001
% 31 0.0001
% 32 0.0001
% 33 0.0001
% 34 0.0001
% 35 0.0001
% 36 0.0001
% 37 0.0001
% 38 0.0001
% 39 0.0001
% 40 0.0001
% 41 0.0001
% 42 0.0001
% 43 0.0001
% 44 0.0001
% 45 0.0001
% 46 0.0001
% 47 0.0001
% 48 0.0001
% 49 0.0001
% 50 0.0001
% 51 0.0001
% 52 0.0001
% 53 0.0001
% 54 0.0001
% 55 0.0001
% 56 0.0001
% 57 0.0001
% 58 0.0001
% 59 0.0001
% 60 0.0001
% 61 0.0001
% 62 0.0001
% 63 0.0001
% 64 0.0001
% 65 0.0001
% 66 0.0001
% 67 0.0001
% 68 0.0001
% 69 0.0001
% 70 0.0001
% 71 0.0001
% 72 0.0001
% 73 0.0001
% 74 0.0001
% 75 0.0001
% 76 0.0001
% 77 0.0001
% 78 0.0001
% 79 0.0001
% 80 0.0001
% 81 0.0001
% 82 0.0001
% 83 0.0001
% 84 0.0001
% 85 0.0001
% 86 0.0001
% 87 0.0001
% 88 0.0001
% 89 0.0001
% 90 0.0001
% 91 0.0001
% 92 0.0001
% 93 0.0001
% 94 0.0001
% 95 0.0001
% 96 0.0001
% 97 0.0001
% 98 0.0001
% 99 0.0001
% 100 0.0001
% 101 0.0001
% 102 0.0001
% 103 0.0001
% 104 0.0001
% 105 0.0001
% 106 0.0001
% 107 0.0001
% 108 0.0001
% 109 0.0001
% 110 0.0001
% 111 0.0001
% 112 0.0001
% 113 0.0001
% 114 0.0001
% 115 0.0001
% 116 0.0001
% 117 0.0001
% 118 0.0001
% 119 0.0001
% 120 0.0001
% 121 0.0001
% 122 0.0001
% 123 0.0001
% 124 0.0001
% 125 0.0001
% 126 0.0001
% 127 0.0001
% 128 0.0001
% 129 0.0001
% 130 0.0001
% 131 0.0001
% 132 0.0001
% 133 0.0001
% 134 0.0001
% 135 0.0001
% 136 0.0001
% 137 0.0001
% 138 0.0001
% 139 0.0001
% 140 0.0001
% 141 0.0001
% 142 0.0001
% 143 0.0001
% 144 0.0001
% 145 0.0001
% 146 0.0001
% 147 0.0001
% 148 0.0001
% 149 0.0001
% };
% \addlegendentry{InvProb noise (1.0e-04)}
\end{groupplot}

\end{tikzpicture}


==> pgfplots/TEX_unc_aware_contours.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.304174287003922,0.406944882839216,0.845262726698039}
\definecolor{color1}{rgb}{0.467678094682353,0.605591231623529,0.968546281094118}
\definecolor{color2}{rgb}{0.640827782372549,0.760751506411765,0.997845774882353}
\definecolor{color3}{rgb}{0.800600847294118,0.850358321560784,0.930007560392157}
\definecolor{color4}{rgb}{0.925563423,0.825517298070588,0.771136307811765}
\definecolor{color5}{rgb}{0.969682979666667,0.690483930737255,0.575138361364706}
\definecolor{color6}{rgb}{0.921406221227451,0.491420417184314,0.383408435376471}
\definecolor{color7}{rgb}{0.790561531941177,0.231396999058824,0.216242038294118}
\definecolor{color8}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
\definecolor{color9}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
\definecolor{color10}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
\definecolor{color11}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color12}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
\definecolor{color13}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
\definecolor{color14}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}

\begin{groupplot}[width=0.5\textwidth, group style={group size=2 by 2}]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
title={h=0.04},
x grid style={white!80!black},
xmin=2.3, xmax=2.7,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Aware},
ymin=2.3, ymax=2.7,
ytick style={color=white!15!black}
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.49999999999999 2.25
2.50999999999999 2.25
2.51999999999999 2.25
2.52999999999999 2.25
2.53999999999999 2.25
2.54999999999999 2.25
2.55999999999999 2.25
2.56999999999999 2.25
2.57999999999999 2.25
2.58999999999999 2.25
2.59999999999999 2.25
2.60999999999999 2.25
2.61999999999999 2.25
2.62999999999999 2.25
2.63999999999999 2.25
2.64999999999999 2.25
2.65999999999999 2.25
2.66999999999999 2.25
2.67999999999999 2.25
2.68999999999999 2.25
2.69999999999999 2.25
2.70999999999999 2.25
2.71999999999999 2.25
2.72999999999999 2.25
2.73999999999999 2.25
2.73999999999999 2.26
2.73999999999999 2.27
2.73999999999999 2.28
2.73999999999999 2.29
2.73999999999999 2.3
2.73999999999999 2.31
2.73999999999999 2.32
2.73999999999999 2.33
2.73999999999999 2.34
2.73999999999999 2.35
2.73999999999999 2.36
2.73999999999999 2.37
2.73999999999999 2.38
2.73999999999999 2.39
2.73999999999999 2.4
2.73999999999999 2.41
2.73999999999999 2.42
2.73999999999999 2.43
2.73999999999999 2.44
2.73999999999999 2.45
2.73999999999999 2.46
2.73999999999999 2.47
2.73999999999999 2.48
2.73999999999999 2.48999999999999
2.73999999999999 2.49999999999999
2.73999999999999 2.50999999999999
2.73999999999999 2.51999999999999
2.73999999999999 2.52999999999999
2.73999999999999 2.53999999999999
2.73999999999999 2.54999999999999
2.73999999999999 2.55999999999999
2.73999999999999 2.56999999999999
2.73999999999999 2.57999999999999
2.73999999999999 2.58999999999999
2.73999999999999 2.59999999999999
2.73999999999999 2.60999999999999
2.73999999999999 2.61999999999999
2.73999999999999 2.62999999999999
2.73999999999999 2.63999999999999
2.73999999999999 2.64999999999999
2.73999999999999 2.65999999999999
2.73999999999999 2.66999999999999
2.73999999999999 2.67999999999999
2.73999999999999 2.68664424384662
2.73231522971394 2.67999999999999
2.72999999999999 2.67778175308172
2.72505487758461 2.66999999999999
2.71999999999999 2.66230197940078
2.71877240019561 2.65999999999999
2.71339287403106 2.64999999999999
2.70999999999999 2.64428299673184
2.7078052927043 2.63999999999999
2.70234730135301 2.62999999999999
2.69999999999999 2.62604599771837
2.69689492111294 2.61999999999999
2.69121484116256 2.60999999999999
2.68999999999999 2.6079716458781
2.68589545236885 2.59999999999999
2.67999999999999 2.59002899064956
2.67998488929597 2.58999999999999
2.67485283067936 2.57999999999999
2.66999999999999 2.57181268534232
2.66905742685342 2.56999999999999
2.66376334003505 2.55999999999999
2.65999999999999 2.55370224097601
2.65806874357248 2.54999999999999
2.65254927384778 2.53999999999999
2.64999999999999 2.53577991858694
2.64697215471152 2.52999999999999
2.64119244687863 2.51999999999999
2.63999999999999 2.51803940749324
2.63579126814004 2.50999999999999
2.62999999999999 2.50036019127858
2.62980904441315 2.49999999999999
2.62455470056164 2.48999999999999
2.61999999999999 2.48246252695526
2.61869414325503 2.48
2.61321365089298 2.47
2.60999999999999 2.46473620515002
2.6074795082491 2.46
2.60171855157439 2.45
2.59999999999999 2.44720712329751
2.59616537597393 2.44
2.59010028873476 2.43
2.58999999999999 2.42983767586958
2.58478189131672 2.42
2.57999999999999 2.41218638644521
2.5788222697748 2.41
2.57327987811118 2.4
2.56999999999999 2.39469603970702
2.56746316942876 2.39
2.56161288501751 2.38
2.55999999999999 2.37740876935783
2.55600601379306 2.37
2.54999999999999 2.36024547433058
2.54986595749435 2.36
2.54446154750421 2.35
2.53999999999999 2.34281329672924
2.53846165668636 2.34
2.53275722574027 2.33
2.52999999999999 2.32560378279784
2.52693125503009 2.32
2.52087808571159 2.31
2.51999999999999 2.30860608312158
2.51530883752983 2.3
2.50999999999999 2.29146994240351
2.50919070826916 2.29
2.50369676947247 2.28
2.49999999999999 2.27370622303287
2.49813804031005 2.27
2.49384902498263 2.26
2.49104882689087 2.25
2.49999999999999 2.25
};
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.2567239228292 2.28
2.26 2.2837409014525
2.26331132099323 2.29
2.26906784834746 2.3
2.27 2.3015859491427
2.27393796324712 2.31
2.27921784352725 2.32
2.28 2.32142921609416
2.28393224824185 2.33
2.28916486952385 2.34
2.29 2.34153068593424
2.29389796115289 2.35
2.29914561843404 2.36
2.3 2.36156028741489
2.30390307790261 2.37
2.30917712049532 2.38
2.31 2.38149677952515
2.31395088529561 2.39
2.3192598308107 2.4
2.32 2.40134084253088
2.32404154496739 2.41
2.3293942134164 2.42
2.33 2.42109279987971
2.33417553637391 2.43
2.33958126148354 2.44
2.34 2.44075210448404
2.34435371847166 2.45
2.34982252210075 2.46
2.35 2.46031733988257
2.35457733951489 2.47
2.36 2.47981814355926
2.36008767777582 2.48
2.36484778668953 2.48999999999999
2.37 2.49928523571356
2.37034591442329 2.49999999999999
2.37516364114501 2.50999999999999
2.38 2.51868219559135
2.38063953306541 2.51999999999999
2.38551498614883 2.52999999999999
2.39 2.53802937918762
2.39095797993554 2.53999999999999
2.3958939975139 2.54999999999999
2.4 2.55732859737404
2.40130139773139 2.55999999999999
2.40630961898423 2.56999999999999
2.41 2.57655883634385
2.41168160968824 2.57999999999999
2.41677555931515 2.58999999999999
2.42 2.59570266753762
2.42210725084668 2.59999999999999
2.42729935162976 2.60999999999999
2.43 2.61475139534803
2.43258275235039 2.61999999999999
2.43788665429616 2.62999999999999
2.44 2.63369757251159
2.44311234587162 2.63999999999999
2.44854389537838 2.64999999999999
2.45 2.65253266784979
2.45370094995331 2.65999999999999
2.45927867746086 2.66999999999999
2.46 2.67124681157812
2.46435391353224 2.67999999999999
2.47 2.68986053908857
2.4700706312623 2.68999999999999
2.47504958049617 2.69999999999999
2.48 2.70876841090456
2.48060843362452 2.70999999999999
2.48521859959226 2.71999999999999
2.48952284570304 2.72999999999999
2.48999999999999 2.73180438332119
2.49167649434824 2.73999999999999
2.48999999999999 2.73999999999999
2.48 2.73999999999999
2.47 2.73999999999999
2.46 2.73999999999999
2.45 2.73999999999999
2.44 2.73999999999999
2.43 2.73999999999999
2.42 2.73999999999999
2.41 2.73999999999999
2.4 2.73999999999999
2.39 2.73999999999999
2.38 2.73999999999999
2.37 2.73999999999999
2.36 2.73999999999999
2.35 2.73999999999999
2.34 2.73999999999999
2.33 2.73999999999999
2.32 2.73999999999999
2.31 2.73999999999999
2.3 2.73999999999999
2.29 2.73999999999999
2.28 2.73999999999999
2.27 2.73999999999999
2.26 2.73999999999999
2.25 2.73999999999999
2.25 2.72999999999999
2.25 2.71999999999999
2.25 2.70999999999999
2.25 2.69999999999999
2.25 2.68999999999999
2.25 2.67999999999999
2.25 2.66999999999999
2.25 2.65999999999999
2.25 2.64999999999999
2.25 2.63999999999999
2.25 2.62999999999999
2.25 2.61999999999999
2.25 2.60999999999999
2.25 2.59999999999999
2.25 2.58999999999999
2.25 2.57999999999999
2.25 2.56999999999999
2.25 2.55999999999999
2.25 2.54999999999999
2.25 2.53999999999999
2.25 2.52999999999999
2.25 2.51999999999999
2.25 2.50999999999999
2.25 2.49999999999999
2.25 2.48999999999999
2.25 2.48
2.25 2.47
2.25 2.46
2.25 2.45
2.25 2.44
2.25 2.43
2.25 2.42
2.25 2.41
2.25 2.4
2.25 2.39
2.25 2.38
2.25 2.37
2.25 2.36
2.25 2.35
2.25 2.34
2.25 2.33
2.25 2.32
2.25 2.31
2.25 2.3
2.25 2.29
2.25 2.28
2.25 2.27176612971267
2.2567239228292 2.28
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.26 2.25
2.26391714294405 2.25
2.26625459131435 2.26
2.27 2.26883870881968
2.27040347829115 2.27
2.27476704238245 2.28
2.27979369220078 2.29
2.28 2.29039376788463
2.28456260220052 2.3
2.2896454795063 2.31
2.29 2.31068280022966
2.29446948601733 2.32
2.29956432473154 2.33
2.3 2.33083680871697
2.30441753997656 2.34
2.30953275391782 2.35
2.31 2.3508935957343
2.31441143631106 2.36
2.31955144279534 2.37
2.32 2.37085408106672
2.32445141204085 2.38
2.32962019408971 2.39
2.33 2.3907199561383
2.33453729777506 2.4
2.33973902084003 2.41
2.34 2.410492476343
2.34466913594668 2.42
2.34990823279748 2.43
2.35 2.4301723729435
2.35484718874413 2.44
2.36 2.44977538469995
2.36011249864028 2.45
2.36507193812249 2.46
2.37 2.46930393995147
2.37035009613019 2.46999999999999
2.3753440079384 2.48
2.38 2.48874771860355
2.38063242686599 2.48999999999999
2.38566301386322 2.49999999999999
2.39 2.50811174846006
2.39095704419083 2.50999999999999
2.39602423827974 2.51999999999999
2.4 2.52740800949973
2.40131758778372 2.52999999999999
2.40642238735589 2.53999999999999
2.41 2.54664084425404
2.41171255344761 2.54999999999999
2.41686116759013 2.55999999999999
2.42 2.56579983510491
2.42214857444296 2.56999999999999
2.4273487843842 2.57999999999999
2.43 2.58487410049363
2.43263153179194 2.58999999999999
2.43789009128663 2.59999999999999
2.44 2.60385853696541
2.44316420990931 2.60999999999999
2.44848826121314 2.61999999999999
2.45 2.62274956813161
2.45374891722113 2.62999999999999
2.45914667256481 2.63999999999999
2.46 2.64154327710794
2.46438823193219 2.64999999999999
2.46986918850073 2.65999999999999
2.47 2.6602351917231
2.47508499111538 2.66999999999999
2.47999999999999 2.67890031426406
2.48058126047451 2.67999999999999
2.48583364266003 2.68999999999999
2.48999999999999 2.6975561719382
2.49128422697795 2.69999999999999
2.49640945446578 2.70999999999999
2.49999999999999 2.71725186901177
2.5012784110062 2.71999999999999
2.50496931944742 2.72999999999999
2.50710405622275 2.73999999999999
2.49999999999999 2.73999999999999
2.49167649434824 2.73999999999999
2.48999999999999 2.73180438332119
2.48952284570304 2.72999999999999
2.48521859959226 2.71999999999999
2.48060843362452 2.70999999999999
2.48 2.70876841090456
2.47504958049617 2.69999999999999
2.4700706312623 2.68999999999999
2.47 2.68986053908857
2.46435391353224 2.67999999999999
2.46 2.67124681157812
2.45927867746086 2.66999999999999
2.45370094995331 2.65999999999999
2.45 2.65253266784979
2.44854389537838 2.64999999999999
2.44311234587162 2.63999999999999
2.44 2.63369757251159
2.43788665429616 2.62999999999999
2.43258275235039 2.61999999999999
2.43 2.61475139534803
2.42729935162976 2.60999999999999
2.42210725084668 2.59999999999999
2.42 2.59570266753762
2.41677555931515 2.58999999999999
2.41168160968824 2.57999999999999
2.41 2.57655883634385
2.40630961898423 2.56999999999999
2.40130139773139 2.55999999999999
2.4 2.55732859737404
2.3958939975139 2.54999999999999
2.39095797993554 2.53999999999999
2.39 2.53802937918762
2.38551498614883 2.52999999999999
2.38063953306541 2.51999999999999
2.38 2.51868219559135
2.37516364114501 2.50999999999999
2.37034591442329 2.49999999999999
2.37 2.49928523571356
2.36484778668953 2.48999999999999
2.36008767777582 2.48
2.36 2.47981814355926
2.35457733951489 2.47
2.35 2.46031733988257
2.34982252210075 2.46
2.34435371847166 2.45
2.34 2.44075210448404
2.33958126148354 2.44
2.33417553637391 2.43
2.33 2.42109279987971
2.3293942134164 2.42
2.32404154496739 2.41
2.32 2.40134084253088
2.3192598308107 2.4
2.31395088529561 2.39
2.31 2.38149677952515
2.30917712049532 2.38
2.30390307790261 2.37
2.3 2.36156028741489
2.29914561843404 2.36
2.29389796115289 2.35
2.29 2.34153068593424
2.28916486952385 2.34
2.28393224824185 2.33
2.28 2.32142921609416
2.27921784352725 2.32
2.27393796324712 2.31
2.27 2.3015859491427
2.26906784834746 2.3
2.26331132099323 2.29
2.26 2.2837409014525
2.2567239228292 2.28
2.25 2.27176612971267
2.25 2.27
2.25 2.26
2.25 2.25
2.26 2.25
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.48 2.25
2.48999999999999 2.25
2.49104882689087 2.25
2.49384902498263 2.26
2.49813804031005 2.27
2.49999999999999 2.27370622303287
2.50369676947247 2.28
2.50919070826916 2.29
2.50999999999999 2.29146994240351
2.51530883752983 2.3
2.51999999999999 2.30860608312158
2.52087808571159 2.31
2.52693125503009 2.32
2.52999999999999 2.32560378279784
2.53275722574027 2.33
2.53846165668636 2.34
2.53999999999999 2.34281329672924
2.54446154750421 2.35
2.54986595749435 2.36
2.54999999999999 2.36024547433058
2.55600601379306 2.37
2.55999999999999 2.37740876935783
2.56161288501751 2.38
2.56746316942876 2.39
2.56999999999999 2.39469603970702
2.57327987811118 2.4
2.5788222697748 2.41
2.57999999999999 2.41218638644521
2.58478189131672 2.42
2.58999999999999 2.42983767586958
2.59010028873476 2.43
2.59616537597393 2.44
2.59999999999999 2.44720712329751
2.60171855157439 2.45
2.6074795082491 2.46
2.60999999999999 2.46473620515002
2.61321365089298 2.47
2.61869414325503 2.48
2.61999999999999 2.48246252695526
2.62455470056164 2.48999999999999
2.62980904441315 2.49999999999999
2.62999999999999 2.50036019127858
2.63579126814004 2.50999999999999
2.63999999999999 2.51803940749324
2.64119244687863 2.51999999999999
2.64697215471152 2.52999999999999
2.64999999999999 2.53577991858694
2.65254927384778 2.53999999999999
2.65806874357248 2.54999999999999
2.65999999999999 2.55370224097601
2.66376334003505 2.55999999999999
2.66905742685342 2.56999999999999
2.66999999999999 2.57181268534232
2.67485283067936 2.57999999999999
2.67998488929597 2.58999999999999
2.67999999999999 2.59002899064956
2.68589545236885 2.59999999999999
2.68999999999999 2.6079716458781
2.69121484116256 2.60999999999999
2.69689492111294 2.61999999999999
2.69999999999999 2.62604599771837
2.70234730135301 2.62999999999999
2.7078052927043 2.63999999999999
2.70999999999999 2.64428299673184
2.71339287403106 2.64999999999999
2.71877240019561 2.65999999999999
2.71999999999999 2.66230197940078
2.72505487758461 2.66999999999999
2.72999999999999 2.67778175308172
2.73231522971394 2.67999999999999
2.73999999999999 2.68664424384662
2.73999999999999 2.68999999999999
2.73999999999999 2.69999999999999
2.73999999999999 2.70999999999999
2.73999999999999 2.71180790073414
2.73775114808314 2.70999999999999
2.72999999999999 2.7040090336419
2.72704672533752 2.69999999999999
2.71999999999999 2.69033400314652
2.7198032145129 2.68999999999999
2.7140684329869 2.67999999999999
2.70999999999999 2.67304793734222
2.70836344754198 2.66999999999999
2.70297713896408 2.65999999999999
2.69999999999999 2.65471781373626
2.69750045540406 2.64999999999999
2.69206890572439 2.63999999999999
2.68999999999999 2.63634974148571
2.68662379778678 2.62999999999999
2.68108252915672 2.61999999999999
2.67999999999999 2.61810683264486
2.67567390326133 2.60999999999999
2.67001534090574 2.59999999999999
2.66999999999999 2.59997330455348
2.66467750434702 2.58999999999999
2.65999999999999 2.58176995500857
2.65904579515884 2.57999999999999
2.6536424838327 2.56999999999999
2.64999999999999 2.56363730796837
2.6480333302512 2.55999999999999
2.64252576601579 2.54999999999999
2.63999999999999 2.54563017631067
2.63694361338394 2.53999999999999
2.63131149026641 2.52999999999999
2.62999999999999 2.52774783632071
2.62578722307999 2.51999999999999
2.62002310700307 2.50999999999999
2.61999999999999 2.50996051154163
2.6145854008303 2.49999999999999
2.60999999999999 2.49209475535554
2.60884804077929 2.48999999999999
2.60331609405065 2.48
2.59999999999999 2.47433390901045
2.5976089178482 2.47
2.59194713751251 2.46
2.58999999999999 2.45669970207815
2.5862974842494 2.45
2.58049235337184 2.44
2.57999999999999 2.43916983394178
2.57493478187871 2.43
2.56999999999999 2.4216109315494
2.56909982964107 2.42
2.56349931639321 2.41
2.55999999999999 2.40410480918888
2.55769979513926 2.4
2.55195869917571 2.39
2.54999999999999 2.38672417316988
2.54623003202595 2.38
2.54033085720527 2.37
2.53999999999999 2.36944965878258
2.53470435243664 2.36
2.52999999999999 2.35212217972768
2.52879593557904 2.35
2.52308374152268 2.34
2.51999999999999 2.33488367253294
2.51722301051684 2.33
2.51135147698887 2.32
2.50999999999999 2.3177709358312
2.50558580532492 2.31
2.49999999999999 2.30070668194946
2.49959462980519 2.3
2.49392166954791 2.29
2.48999999999999 2.28334928889216
2.4881412407614 2.28
2.48296824362592 2.27
2.48 2.26323022279858
2.47870942659687 2.26
2.4764561674313 2.25
2.48 2.25
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.27 2.25
2.27794604954009 2.25
2.2799668875231 2.26
2.28 2.26009203111186
2.2833768013295 2.27
2.2876735009554 2.28
2.29 2.28486414027429
2.29242282153428 2.29
2.29727451732686 2.3
2.3 2.30547935994083
2.30223158759349 2.31
2.30715820578967 2.32
2.31 2.32567381920088
2.31215168724662 2.33
2.31710533915137 2.34
2.32 2.3457500711766
2.32212465390271 2.35
2.32710354135857 2.36
2.33 2.36572471078592
2.33214798357701 2.37
2.33715217053563 2.38
2.34 2.38560032778176
2.34222122536187 2.39
2.34725090504487 2.4
2.35 2.40537900469855
2.35234404514827 2.41
2.35739957434783 2.42
2.36 2.4250625082735
2.36251622489773 2.43
2.36759815659487 2.44
2.37 2.44465230848301
2.37273766024293 2.45
2.37784677462835 2.46
2.38 2.46414961226563
2.38300834033147 2.47
2.38814559923105 2.48
2.39 2.48355574583864
2.39332799185153 2.48999999999999
2.3984939001569 2.49999999999999
2.4 2.50287426053514
2.40369447932232 2.50999999999999
2.4088886061157 2.51999999999999
2.41 2.52211186944857
2.41410434855264 2.52999999999999
2.41932806169385 2.53999999999999
2.42 2.5412711148418
2.42455815415708 2.54999999999999
2.42981572022222 2.55999999999999
2.43 2.56034687416444
2.43505999415644 2.56999999999999
2.44 2.57934076044701
2.44034979547418 2.57999999999999
2.44561261730333 2.58999999999999
2.45 2.59825156700878
2.45093143990592 2.59999999999999
2.45621742915314 2.60999999999999
2.46 2.61707561967101
2.46156406022905 2.61999999999999
2.46687576479656 2.62999999999999
2.47 2.63581213210167
2.47224857311636 2.63999999999999
2.47758912385095 2.64999999999999
2.48 2.65446010941013
2.48298601728356 2.65999999999999
2.48835901484472 2.66999999999999
2.48999999999999 2.67301953139393
2.49377555955562 2.67999999999999
2.49917303694151 2.68999999999999
2.49999999999999 2.69152870571214
2.50454583232701 2.69999999999999
2.50974127464431 2.70999999999999
2.50999999999999 2.71054235710223
2.51444738894541 2.71999999999999
2.5181102705215 2.72999999999999
2.51999999999999 2.73920449992006
2.52016378535551 2.73999999999999
2.51999999999999 2.73999999999999
2.50999999999999 2.73999999999999
2.50710405622275 2.73999999999999
2.50496931944742 2.72999999999999
2.5012784110062 2.71999999999999
2.49999999999999 2.71725186901177
2.49640945446578 2.70999999999999
2.49128422697795 2.69999999999999
2.48999999999999 2.6975561719382
2.48583364266003 2.68999999999999
2.48058126047451 2.67999999999999
2.48 2.67890031426406
2.47508499111538 2.66999999999999
2.47 2.6602351917231
2.46986918850073 2.65999999999999
2.46438823193219 2.64999999999999
2.46 2.64154327710794
2.45914667256481 2.63999999999999
2.45374891722113 2.62999999999999
2.45 2.62274956813161
2.44848826121314 2.61999999999999
2.44316420990931 2.60999999999999
2.44 2.60385853696541
2.43789009128663 2.59999999999999
2.43263153179194 2.58999999999999
2.43 2.58487410049363
2.4273487843842 2.57999999999999
2.42214857444296 2.56999999999999
2.42 2.56579983510491
2.41686116759013 2.55999999999999
2.41171255344761 2.54999999999999
2.41 2.54664084425404
2.40642238735589 2.53999999999999
2.40131758778372 2.52999999999999
2.4 2.52740800949973
2.39602423827974 2.51999999999999
2.39095704419083 2.50999999999999
2.39 2.50811174846006
2.38566301386322 2.49999999999999
2.38063242686599 2.48999999999999
2.38 2.48874771860355
2.3753440079384 2.48
2.37035009613019 2.47
2.37 2.46930393995147
2.36507193812249 2.46
2.36011249864028 2.45
2.36 2.44977538469995
2.35484718874413 2.44
2.35 2.4301723729435
2.34990823279748 2.43
2.34466913594668 2.42
2.34 2.410492476343
2.33973902084003 2.41
2.33453729777506 2.4
2.33 2.3907199561383
2.32962019408971 2.39
2.32445141204085 2.38
2.32 2.37085408106671
2.31955144279534 2.37
2.31441143631106 2.36
2.31 2.3508935957343
2.30953275391782 2.35
2.30441753997656 2.34
2.3 2.33083680871697
2.29956432473154 2.33
2.29446948601733 2.32
2.29 2.31068280022966
2.2896454795063 2.31
2.28456260220052 2.3
2.28 2.29039376788463
2.27979369220078 2.29
2.27476704238245 2.28
2.27040347829115 2.27
2.27 2.26883870881968
2.26625459131435 2.26
2.26391714294405 2.25
2.27 2.25
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.47 2.25
2.4764561674313 2.25
2.47870942659687 2.26
2.48 2.26323022279858
2.48296824362592 2.27
2.4881412407614 2.28
2.48999999999999 2.28334928889216
2.49392166954791 2.29
2.49959462980519 2.3
2.49999999999999 2.30070668194946
2.50558580532492 2.31
2.50999999999999 2.3177709358312
2.51135147698887 2.32
2.51722301051684 2.33
2.51999999999999 2.33488367253294
2.52308374152268 2.34
2.52879593557904 2.35
2.52999999999999 2.35212217972768
2.53470435243664 2.36
2.53999999999999 2.36944965878258
2.54033085720527 2.37
2.54623003202595 2.38
2.54999999999999 2.38672417316988
2.55195869917571 2.39
2.55769979513926 2.4
2.55999999999999 2.40410480918888
2.56349931639321 2.41
2.56909982964107 2.42
2.56999999999999 2.4216109315494
2.57493478187871 2.43
2.57999999999999 2.43916983394178
2.58049235337184 2.44
2.5862974842494 2.45
2.58999999999999 2.45669970207815
2.59194713751251 2.46
2.5976089178482 2.47
2.59999999999999 2.47433390901045
2.60331609405065 2.48
2.60884804077929 2.48999999999999
2.60999999999999 2.49209475535554
2.6145854008303 2.49999999999999
2.61999999999999 2.50996051154163
2.62002310700307 2.50999999999999
2.62578722307999 2.51999999999999
2.62999999999999 2.52774783632071
2.63131149026641 2.52999999999999
2.63694361338394 2.53999999999999
2.63999999999999 2.54563017631067
2.64252576601579 2.54999999999999
2.6480333302512 2.55999999999999
2.64999999999999 2.56363730796837
2.6536424838327 2.56999999999999
2.65904579515884 2.57999999999999
2.65999999999999 2.58176995500857
2.66467750434702 2.58999999999999
2.66999999999999 2.59997330455348
2.67001534090574 2.59999999999999
2.67567390326133 2.60999999999999
2.67999999999999 2.61810683264486
2.68108252915672 2.61999999999999
2.68662379778678 2.62999999999999
2.68999999999999 2.63634974148571
2.69206890572439 2.63999999999999
2.69750045540406 2.64999999999999
2.69999999999999 2.65471781373626
2.70297713896408 2.65999999999999
2.70836344754198 2.66999999999999
2.70999999999999 2.67304793734222
2.7140684329869 2.67999999999999
2.7198032145129 2.68999999999999
2.71999999999999 2.69033400314652
2.72704672533752 2.69999999999999
2.72999999999999 2.7040090336419
2.73775114808314 2.70999999999999
2.73999999999999 2.71180790073414
2.73999999999999 2.71999999999999
2.73999999999999 2.72999999999999
2.73999999999999 2.73999999999999
2.73552121469969 2.73999999999999
2.72999999999999 2.73057060337005
2.72981079129583 2.72999999999999
2.72408313506547 2.71999999999999
2.71999999999999 2.71410966810508
2.7177282381886 2.70999999999999
2.71187237711468 2.69999999999999
2.70999999999999 2.6968370836423
2.70624150668384 2.68999999999999
2.70077600536761 2.67999999999999
2.69999999999999 2.67859169653325
2.69537905360976 2.66999999999999
2.68999999999999 2.66005235475361
2.6899717305214 2.65999999999999
2.68459047004693 2.64999999999999
2.67999999999999 2.64156818489531
2.67914933351764 2.63999999999999
2.67374253813574 2.62999999999999
2.66999999999999 2.62318219492875
2.66826576842333 2.61999999999999
2.66283067200901 2.60999999999999
2.65999999999999 2.60487613583695
2.65733446580607 2.59999999999999
2.65187258948168 2.58999999999999
2.64999999999999 2.58662862102635
2.64636747115205 2.57999999999999
2.64086225376561 2.56999999999999
2.63999999999999 2.56845970551193
2.63534575402858 2.55999999999999
2.62999999999999 2.55039416025822
2.62978129194009 2.54999999999999
2.62425716833945 2.53999999999999
2.61999999999999 2.53240739842894
2.61865950475907 2.52999999999999
2.61311328630142 2.51999999999999
2.60999999999999 2.51448010435171
2.6074995402912 2.50999999999999
2.60192080311504 2.49999999999999
2.59999999999999 2.49661732146747
2.59629600906993 2.48999999999999
2.59066065447565 2.48
2.58999999999999 2.47884632171841
2.58503056705526 2.47
2.57999999999999 2.46116179682909
2.57934182426106 2.46
2.57370779947759 2.45
2.56999999999999 2.44352504336227
2.5679988595642 2.44
2.56233553520215 2.43
2.55999999999999 2.42594897029844
2.55661415517182 2.42
2.5508934680428 2.41
2.54999999999999 2.40846320044074
2.54516819116193 2.4
2.53999999999999 2.3910590527535
2.53939014619114 2.39
2.53366864262314 2.38
2.52999999999999 2.37369060292383
2.52787112342707 2.37
2.5221143636599 2.36
2.51999999999999 2.35639126570643
2.51630327964392 2.35
2.51047927147784 2.34
2.50999999999999 2.33918859988545
2.5046727486609 2.33
2.49999999999999 2.32204339959275
2.49880484468016 2.32
2.49299274606394 2.31
2.48999999999999 2.30492738927677
2.48711921178207 2.3
2.48131499136357 2.29
2.48 2.28770494652379
2.47567220327462 2.28
2.47054922658449 2.27
2.47 2.26866139943046
2.46655321168658 2.26
2.46435303577355 2.25
2.47 2.25
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.28 2.25
2.29 2.25
2.29044274809503 2.25
2.29240739009928 2.26
2.29581223901132 2.27
2.3 2.27994940844792
2.3000222377567 2.28
2.30480973117751 2.29
2.30960216726894 2.3
2.31 2.30081570697435
2.31459708982405 2.31
2.31947273923671 2.32
2.32 2.32107252563864
2.32450300574753 2.33
2.32941162648994 2.34
2.33 2.34118999619836
2.33446819218973 2.35
2.33940629463163 2.36
2.34 2.36119402722874
2.34449000743753 2.37
2.34945594023514 2.38
2.35 2.38108808360835
2.35456777517773 2.39
2.35956003714278 2.4
2.36 2.40087503059364
2.36470090457911 2.41
2.36971816070839 2.42
2.37 2.42055746439361
2.37488888708791 2.43
2.37992998474384 2.44
2.38 2.44013773083541
2.38513129353736 2.45
2.39 2.45960609131882
2.3902067690865 2.46
2.3954277522307 2.47
2.4 2.47897035397754
2.40054317964098 2.48
2.40577768270329 2.48999999999999
2.41 2.49823842357228
2.41093378984112 2.5
2.41617955182924 2.50999999999999
2.42 2.51741512303001
2.42137653300805 2.51999999999999
2.42663183752612 2.52999999999999
2.43 2.53650300335574
2.4318706826077 2.53999999999999
2.43713524203355 2.54999999999999
2.44 2.5555011165769
2.44241752240955 2.55999999999999
2.44769147421508 2.56999999999999
2.45 2.5744086109709
2.45301808714328 2.57999999999999
2.45830140544617 2.58999999999999
2.46 2.59322594911214
2.46367264154368 2.59999999999999
2.46896550633984 2.60999999999999
2.47 2.61195387230367
2.47438133617524 2.61999999999999
2.47968428646402 2.62999999999999
2.48 2.63059300742802
2.48514438124325 2.63999999999999
2.48999999999999 2.64911896197953
2.49048676979522 2.64999999999999
2.49596205616748 2.65999999999999
2.49999999999999 2.66754156954426
2.50136420926804 2.66999999999999
2.50683166165178 2.67999999999999
2.50999999999999 2.68590264029357
2.51227625712098 2.68999999999999
2.5176629415914 2.69999999999999
2.51999999999999 2.70455793442519
2.52288548458563 2.70999999999999
2.52754505427635 2.71999999999999
2.52999999999999 2.72689551448336
2.53115789926558 2.72999999999999
2.53321141230635 2.73999999999999
2.52999999999999 2.73999999999999
2.52016378535551 2.73999999999999
2.51999999999999 2.73920449992006
2.5181102705215 2.72999999999999
2.51444738894541 2.71999999999999
2.50999999999999 2.71054235710223
2.50974127464431 2.70999999999999
2.50454583232701 2.69999999999999
2.49999999999999 2.69152870571214
2.49917303694151 2.68999999999999
2.49377555955562 2.67999999999999
2.48999999999999 2.67301953139393
2.48835901484472 2.66999999999999
2.48298601728356 2.65999999999999
2.48 2.65446010941013
2.47758912385095 2.64999999999999
2.47224857311636 2.63999999999999
2.47 2.63581213210167
2.46687576479656 2.62999999999999
2.46156406022905 2.61999999999999
2.46 2.61707561967101
2.45621742915314 2.60999999999999
2.45093143990592 2.59999999999999
2.45 2.59825156700878
2.44561261730333 2.58999999999999
2.44034979547418 2.57999999999999
2.44 2.57934076044701
2.43505999415644 2.56999999999999
2.43 2.56034687416444
2.42981572022222 2.55999999999999
2.42455815415708 2.54999999999999
2.42 2.5412711148418
2.41932806169385 2.53999999999999
2.41410434855264 2.52999999999999
2.41 2.52211186944857
2.4088886061157 2.51999999999999
2.40369447932232 2.50999999999999
2.4 2.50287426053514
2.3984939001569 2.49999999999999
2.39332799185153 2.48999999999999
2.39 2.48355574583864
2.38814559923105 2.48
2.38300834033147 2.47
2.38 2.46414961226563
2.37784677462835 2.46
2.37273766024293 2.45
2.37 2.44465230848301
2.36759815659487 2.44
2.36251622489773 2.43
2.36 2.4250625082735
2.35739957434783 2.42
2.35234404514827 2.41
2.35 2.40537900469855
2.34725090504487 2.4
2.34222122536187 2.39
2.34 2.38560032778176
2.33715217053563 2.38
2.33214798357701 2.37
2.33 2.36572471078592
2.32710354135857 2.36
2.32212465390271 2.35
2.32 2.3457500711766
2.31710533915137 2.34
2.31215168724662 2.33
2.31 2.32567381920088
2.30715820578967 2.32
2.30223158759348 2.31
2.3 2.30547935994083
2.29727451732686 2.3
2.29242282153428 2.29
2.29 2.28486414027429
2.2876735009554 2.28
2.2833768013295 2.27
2.28 2.26009203111186
2.2799668875231 2.26
2.27794604954009 2.25
2.28 2.25
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.46 2.25
2.46435303577355 2.25
2.46655321168658 2.26
2.47 2.26866139943046
2.47054922658449 2.27
2.47567220327462 2.28
2.48 2.28770494652379
2.48131499136357 2.29
2.48711921178207 2.3
2.48999999999999 2.30492738927677
2.49299274606394 2.31
2.49880484468016 2.32
2.49999999999999 2.32204339959275
2.5046727486609 2.33
2.50999999999999 2.33918859988545
2.51047927147784 2.34
2.51630327964392 2.35
2.51999999999999 2.35639126570643
2.5221143636599 2.36
2.52787112342707 2.37
2.52999999999999 2.37369060292383
2.53366864262314 2.38
2.53939014619114 2.39
2.53999999999999 2.3910590527535
2.54516819116193 2.4
2.54999999999999 2.40846320044074
2.5508934680428 2.41
2.55661415517182 2.42
2.55999999999999 2.42594897029844
2.56233553520215 2.43
2.5679988595642 2.44
2.56999999999999 2.44352504336227
2.57370779947759 2.45
2.57934182426106 2.46
2.57999999999999 2.4611617968291
2.58503056705526 2.47
2.58999999999999 2.47884632171841
2.59066065447565 2.48
2.59629600906993 2.48999999999999
2.59999999999999 2.49661732146747
2.60192080311504 2.49999999999999
2.6074995402912 2.50999999999999
2.60999999999999 2.51448010435171
2.61311328630142 2.51999999999999
2.61865950475907 2.52999999999999
2.61999999999999 2.53240739842894
2.62425716833945 2.53999999999999
2.62978129194009 2.54999999999999
2.62999999999999 2.55039416025822
2.63534575402858 2.55999999999999
2.63999999999999 2.56845970551193
2.64086225376561 2.56999999999999
2.64636747115205 2.57999999999999
2.64999999999999 2.58662862102635
2.65187258948168 2.58999999999999
2.65733446580607 2.59999999999999
2.65999999999999 2.60487613583695
2.66283067200901 2.60999999999999
2.66826576842333 2.61999999999999
2.66999999999999 2.62318219492875
2.67374253813574 2.62999999999999
2.67914933351764 2.63999999999999
2.67999999999999 2.64156818489531
2.68459047004693 2.64999999999999
2.6899717305214 2.65999999999999
2.68999999999999 2.66005235475361
2.69537905360976 2.66999999999999
2.69999999999999 2.67859169653325
2.70077600536761 2.67999999999999
2.70624150668384 2.68999999999999
2.70999999999999 2.6968370836423
2.71187237711467 2.69999999999999
2.7177282381886 2.70999999999999
2.71999999999999 2.71410966810508
2.72408313506547 2.71999999999999
2.72981079129583 2.72999999999999
2.72999999999999 2.73057060337005
2.73552121469969 2.73999999999999
2.72999999999999 2.73999999999999
2.71999999999999 2.73999999999999
2.71557640510297 2.73999999999999
2.71308702665234 2.72999999999999
2.70999999999999 2.72280552911116
2.70886510142933 2.71999999999999
2.70390354932868 2.70999999999999
2.69999999999999 2.70254544444286
2.69866377744215 2.69999999999999
2.69333627901874 2.68999999999999
2.68999999999999 2.68367026273089
2.68801857324856 2.67999999999999
2.68268753338579 2.66999999999999
2.67999999999999 2.66492237215132
2.67732684300598 2.65999999999999
2.67198925173865 2.64999999999999
2.66999999999999 2.64627116976414
2.66657508368352 2.63999999999999
2.66122667105116 2.62999999999999
2.65999999999999 2.62771852035242
2.65576231897904 2.61999999999999
2.65040431641127 2.60999999999999
2.64999999999999 2.60925290158901
2.64489802919344 2.59999999999999
2.63999999999999 2.5908972527856
2.63950289510937 2.58999999999999
2.63398524829322 2.57999999999999
2.62999999999999 2.57264840628421
2.62852525248336 2.56999999999999
2.62301455377527 2.55999999999999
2.61999999999999 2.5544828572932
2.61749103352654 2.54999999999999
2.61198450994523 2.53999999999999
2.60999999999999 2.53639365288333
2.60640592596346 2.52999999999999
2.60090259490015 2.51999999999999
2.59999999999999 2.518370129944
2.5952770291125 2.50999999999999
2.58999999999999 2.50043003944993
2.58975587698857 2.49999999999999
2.58409923835777 2.48999999999999
2.57999999999999 2.48262210209492
2.5785045431152 2.48
2.57286623884599 2.47
2.56999999999999 2.46487780264238
2.56720662970186 2.46
2.56158350709873 2.45
2.55999999999999 2.44718787138611
2.55586945573474 2.44
2.55025142448837 2.43
2.54999999999999 2.42955664488292
2.54448756870848 2.42
2.53999999999999 2.41206201918451
2.53880194264747 2.41
2.53305422689486 2.4
2.52999999999999 2.39463350446485
2.52729833550871 2.39
2.52157552857802 2.38
2.51999999999999 2.37724899151885
2.515759878014 2.37
2.51004556964826 2.36
2.50999999999999 2.35992101966465
2.50417614114027 2.35
2.49999999999999 2.34274316413951
2.49837690289025 2.34
2.49254458983485 2.33
2.48999999999999 2.32560545344678
2.48667376827261 2.32
2.48087212011626 2.31
2.48 2.30850010735522
2.47495485099101 2.3
2.47 2.29136453091618
2.46919289779876 2.29
2.46355656299111 2.28
2.46 2.2728341987255
2.45855014283398 2.27
2.45462650803381 2.26
2.45251274276016 2.25
2.46 2.25
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.3 2.25
2.30394069289746 2.25
2.30586695303838 2.26
2.30916814384797 2.27
2.31 2.27200411631721
2.313553381796 2.28
2.31818796640264 2.29
2.32 2.29384579563958
2.32307899441791 2.3
2.32794148619216 2.31
2.33 2.31429552495532
2.33289823992638 2.32
2.33781369809644 2.33
2.34 2.33452831855366
2.34279887193132 2.34
2.3477532738333 2.35
2.35 2.35462097109228
2.35276905492642 2.36
2.35775765091051 2.37
2.36 2.37458037191971
2.36280737276143 2.38
2.3678258036649 2.39
2.37 2.39441129316164
2.37291262830971 2.4
2.37795678304687 2.41
2.38 2.41411816525884
2.38308370319708 2.42
2.38814971282648 2.43
2.39 2.43370510426999
2.39331955353599 2.44
2.39840378608777 2.45
2.4 2.45317593846629
2.40361920313945 2.46
2.40871824762724 2.47
2.41 2.4725342804064
2.41398168610244 2.48
2.41909226164198 2.48999999999999
2.42 2.49178381126067
2.424405809236 2.49999999999999
2.42952474851507 2.50999999999999
2.43 2.51092836401704
2.43489026696221 2.51999999999999
2.44 2.52996925155695
2.44001671245369 2.52999999999999
2.44543444763312 2.53999999999999
2.45 2.54885157394812
2.45062763241526 2.54999999999999
2.45603829456365 2.55999999999999
2.46 2.56763304536876
2.46130057555552 2.56999999999999
2.46670155685977 2.57999999999999
2.47 2.58631612348106
2.47203493161708 2.58999999999999
2.47742381401996 2.59999999999999
2.48 2.60490323638683
2.48283005773848 2.60999999999999
2.48820466701997 2.61999999999999
2.48999999999999 2.62339665056629
2.49368535950175 2.62999999999999
2.49904376906922 2.63999999999999
2.49999999999999 2.64179847029616
2.504600294736 2.64999999999999
2.50994082500442 2.65999999999999
2.50999999999999 2.66011065649458
2.51557394674481 2.66999999999999
2.51999999999999 2.67824867809904
2.52099676109731 2.67999999999999
2.52658191720229 2.68999999999999
2.52999999999999 2.69643943751466
2.5320041062138 2.69999999999999
2.53726642109413 2.70999999999999
2.53999999999999 2.71600322563442
2.54194429337885 2.71999999999999
2.54563102861886 2.72999999999999
2.54759712617601 2.73999999999999
2.53999999999999 2.73999999999999
2.53321141230635 2.73999999999999
2.53115789926558 2.72999999999999
2.52999999999999 2.72689551448336
2.52754505427635 2.71999999999999
2.52288548458563 2.70999999999999
2.51999999999999 2.70455793442519
2.5176629415914 2.69999999999999
2.51227625712098 2.68999999999999
2.50999999999999 2.68590264029357
2.50683166165178 2.67999999999999
2.50136420926804 2.66999999999999
2.49999999999999 2.66754156954426
2.49596205616748 2.65999999999999
2.49048676979522 2.64999999999999
2.48999999999999 2.64911896197953
2.48514438124325 2.63999999999999
2.48 2.63059300742802
2.47968428646402 2.62999999999999
2.47438133617524 2.61999999999999
2.47 2.61195387230367
2.46896550633984 2.60999999999999
2.46367264154368 2.59999999999999
2.46 2.59322594911214
2.45830140544617 2.58999999999999
2.45301808714328 2.57999999999999
2.45 2.5744086109709
2.44769147421508 2.56999999999999
2.44241752240955 2.55999999999999
2.44 2.5555011165769
2.43713524203355 2.54999999999999
2.4318706826077 2.53999999999999
2.43 2.53650300335574
2.42663183752612 2.52999999999999
2.42137653300805 2.51999999999999
2.42 2.51741512303001
2.41617955182924 2.50999999999999
2.41093378984112 2.49999999999999
2.41 2.49823842357228
2.40577768270329 2.48999999999999
2.40054317964098 2.48
2.4 2.47897035397754
2.3954277522307 2.47
2.3902067690865 2.46
2.39 2.45960609131882
2.38513129353736 2.45
2.38 2.44013773083541
2.37992998474384 2.44
2.37488888708791 2.43
2.37 2.42055746439361
2.36971816070839 2.42
2.36470090457911 2.41
2.36 2.40087503059364
2.35956003714278 2.4
2.35456777517773 2.39
2.35 2.38108808360835
2.34945594023514 2.38
2.34449000743753 2.37
2.34 2.36119402722874
2.33940629463163 2.36
2.33446819218973 2.35
2.33 2.34118999619836
2.32941162648994 2.34
2.32450300574753 2.33
2.32 2.32107252563864
2.31947273923671 2.32
2.31459708982405 2.31
2.31 2.30081570697435
2.30960216726894 2.3
2.30480973117751 2.29
2.3000222377567 2.28
2.3 2.27994940844792
2.29581223901132 2.27
2.29240739009928 2.26
2.29044274809503 2.25
2.3 2.25
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.44 2.25
2.45 2.25
2.45251274276016 2.25
2.45462650803381 2.26
2.45855014283398 2.27
2.46 2.2728341987255
2.46355656299111 2.28
2.46919289779876 2.29
2.47 2.29136453091618
2.47495485099101 2.3
2.48 2.30850010735522
2.48087212011626 2.31
2.48667376827261 2.32
2.48999999999999 2.32560545344678
2.49254458983485 2.33
2.49837690289025 2.34
2.49999999999999 2.34274316413951
2.50417614114027 2.35
2.50999999999999 2.35992101966465
2.51004556964826 2.36
2.515759878014 2.37
2.51999999999999 2.37724899151885
2.52157552857802 2.38
2.52729833550871 2.39
2.52999999999999 2.39463350446485
2.53305422689486 2.4
2.53880194264747 2.41
2.53999999999999 2.41206201918451
2.54448756870848 2.42
2.54999999999999 2.42955664488292
2.55025142448837 2.43
2.55586945573474 2.44
2.55999999999999 2.44718787138611
2.56158350709873 2.45
2.56720662970186 2.46
2.56999999999999 2.46487780264238
2.57286623884599 2.47
2.5785045431152 2.48
2.57999999999999 2.48262210209492
2.58409923835777 2.48999999999999
2.58975587698857 2.49999999999999
2.58999999999999 2.50043003944993
2.5952770291125 2.50999999999999
2.59999999999999 2.518370129944
2.60090259490015 2.51999999999999
2.60640592596346 2.52999999999999
2.60999999999999 2.53639365288333
2.61198450994523 2.53999999999999
2.61749103352654 2.54999999999999
2.61999999999999 2.5544828572932
2.62301455377527 2.55999999999999
2.62852525248336 2.56999999999999
2.62999999999999 2.57264840628421
2.63398524829322 2.57999999999999
2.63950289510937 2.58999999999999
2.63999999999999 2.5908972527856
2.64489802919344 2.59999999999999
2.64999999999999 2.60925290158901
2.65040431641127 2.60999999999999
2.65576231897904 2.61999999999999
2.65999999999999 2.62771852035242
2.66122667105116 2.62999999999999
2.66657508368352 2.63999999999999
2.66999999999999 2.64627116976414
2.67198925173865 2.64999999999999
2.67732684300598 2.65999999999999
2.67999999999999 2.66492237215132
2.68268753338579 2.66999999999999
2.68801857324856 2.67999999999999
2.68999999999999 2.68367026273089
2.69333627901874 2.68999999999999
2.69866377744215 2.69999999999999
2.69999999999999 2.70254544444286
2.70390354932868 2.70999999999999
2.70886510142933 2.71999999999999
2.70999999999999 2.72280552911116
2.71308702665234 2.72999999999999
2.71557640510297 2.73999999999999
2.70999999999999 2.73999999999999
2.70030493079319 2.73999999999999
2.69999999999999 2.73856505529817
2.69808408494863 2.72999999999999
2.69429012063703 2.71999999999999
2.68999999999999 2.71051348171882
2.68975515368461 2.70999999999999
2.68457962791525 2.69999999999999
2.67999999999999 2.690926329606
2.67950675448121 2.68999999999999
2.67415117518963 2.67999999999999
2.66999999999999 2.67190308671197
2.66897126105553 2.66999999999999
2.66360711778915 2.65999999999999
2.65999999999999 2.65302585986163
2.6583521369936 2.64999999999999
2.65299150692698 2.63999999999999
2.64999999999999 2.63426429401311
2.64766155516886 2.62999999999999
2.64230903629931 2.61999999999999
2.63999999999999 2.61560724304745
2.63690515969955 2.60999999999999
2.63156499757555 2.59999999999999
2.62999999999999 2.59704498772149
2.62608767626535 2.58999999999999
2.62076050375644 2.57999999999999
2.61999999999999 2.57857525884457
2.61520865047831 2.56999999999999
2.60999999999999 2.56021117204636
2.60988156737538 2.55999999999999
2.60426898730309 2.54999999999999
2.59999999999999 2.54203893362482
2.59884940361912 2.53999999999999
2.59327338799379 2.52999999999999
2.58999999999999 2.52393993213016
2.58776374482103 2.51999999999999
2.58222504056727 2.50999999999999
2.57999999999999 2.5059109869039
2.5766260369238 2.49999999999999
2.5711226090552 2.48999999999999
2.56999999999999 2.48795242791965
2.56543571265341 2.48
2.55999999999999 2.47006512633157
2.55996242619781 2.47
2.55419634192519 2.46
2.54999999999999 2.45238405336989
2.54861713278969 2.45
2.54291123690591 2.44
2.53999999999999 2.43475375116935
2.53722814935556 2.43
2.53157838749149 2.42
2.52999999999999 2.41717617155089
2.52579439846625 2.41
2.52019798084988 2.4
2.51999999999999 2.39964815380657
2.5143198391117 2.39
2.50999999999999 2.38231548091321
2.50862750766541 2.38
2.50280568402018 2.37
2.49999999999999 2.36504376095264
2.49699581096104 2.36
2.49124861374018 2.35
2.48999999999999 2.34780948241256
2.48532725417748 2.34
2.48 2.33065367345
2.4796058208697 2.33
2.47362623502465 2.32
2.47 2.31367552789787
2.46777508986354 2.31
2.46191491637285 2.3
2.46 2.29662753024984
2.45603610344719 2.29
2.45057625550862 2.28
2.45 2.27881240668952
2.44546574857315 2.27
2.44170988445694 2.26
2.44 2.25144533979794
2.4396786844867 2.25
2.44 2.25
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.31 2.25
2.31992454660014 2.25
2.32 2.25041695886364
2.32200817238157 2.26
2.32549836436275 2.27
2.32956912673138 2.28
2.33 2.28096716622505
2.33439790184119 2.29
2.33903789421194 2.3
2.34 2.30206705965401
2.34401397316655 2.31
2.34876430874183 2.32
2.35 2.32262532712829
2.3537680163914 2.33
2.358583609887 2.34
2.36 2.3429810975834
2.36361599433076 2.35
2.36848687745021 2.36
2.37 2.36315582211854
2.37355433444971 2.37
2.37847199952961 2.38
2.38 2.38315877487343
2.3835805483997 2.39
2.38853704852921 2.4
2.39 2.40299838740841
2.39369230726721 2.41
2.3986802150542 2.42
2.4 2.42268240339574
2.40388743022486 2.43
2.40889980026273 2.44
2.41 2.4422179459624
2.41416387414527 2.45
2.41919420738359 2.46
2.42 2.46161158234091
2.4245197171438 2.47
2.42956191851 2.48
2.43 2.48086940954661
2.43495311162268 2.48999999999999
2.44 2.49999688265785
2.44000170550023 2.49999999999999
2.44546227373031 2.50999999999999
2.45 2.51891570943241
2.450597411469 2.51999999999999
2.45604562746203 2.52999999999999
2.46 2.53770830517458
2.46127134769672 2.53999999999999
2.4667018151608 2.54999999999999
2.47 2.55637974446661
2.47202185554137 2.55999999999999
2.4774295380445 2.56999999999999
2.48 2.57493479272021
2.48284733262971 2.57999999999999
2.48822753086526 2.58999999999999
2.48999999999999 2.59337788744606
2.49374625848855 2.59999999999999
2.49909459966395 2.60999999999999
2.49999999999999 2.6117131345982
2.50471720895048 2.61999999999999
2.50999999999999 2.62993976874501
2.51003469864765 2.62999999999999
2.51575885175772 2.63999999999999
2.51999999999999 2.64792069536019
2.52120553910995 2.64999999999999
2.52686994052539 2.65999999999999
2.52999999999999 2.66580396342026
2.5324477268217 2.66999999999999
2.53804437888666 2.67999999999999
2.53999999999999 2.68361666710771
2.5437306207231 2.68999999999999
2.54916785324273 2.69999999999999
2.54999999999999 2.70162427022099
2.55465147575792 2.70999999999999
2.55927364088649 2.71999999999999
2.55999999999999 2.72208130543626
2.56306971361637 2.72999999999999
2.56511984583623 2.73999999999999
2.55999999999999 2.73999999999999
2.54999999999999 2.73999999999999
2.54759712617601 2.73999999999999
2.54563102861886 2.72999999999999
2.54194429337885 2.71999999999999
2.53999999999999 2.71600322563442
2.53726642109413 2.70999999999999
2.5320041062138 2.69999999999999
2.52999999999999 2.69643943751466
2.52658191720229 2.68999999999999
2.52099676109731 2.67999999999999
2.51999999999999 2.67824867809904
2.51557394674481 2.66999999999999
2.50999999999999 2.66011065649458
2.50994082500442 2.65999999999999
2.504600294736 2.64999999999999
2.49999999999999 2.64179847029616
2.49904376906922 2.63999999999999
2.49368535950175 2.62999999999999
2.48999999999999 2.62339665056629
2.48820466701997 2.61999999999999
2.48283005773848 2.60999999999999
2.48 2.60490323638683
2.47742381401996 2.59999999999999
2.47203493161708 2.58999999999999
2.47 2.58631612348106
2.46670155685977 2.57999999999999
2.46130057555552 2.56999999999999
2.46 2.56763304536876
2.45603829456365 2.55999999999999
2.45062763241526 2.54999999999999
2.45 2.54885157394812
2.44543444763312 2.53999999999999
2.44001671245369 2.52999999999999
2.44 2.52996925155695
2.43489026696221 2.51999999999999
2.43 2.51092836401704
2.42952474851507 2.50999999999999
2.424405809236 2.49999999999999
2.42 2.49178381126067
2.41909226164198 2.48999999999999
2.41398168610244 2.48
2.41 2.4725342804064
2.40871824762724 2.47
2.40361920313945 2.46
2.4 2.45317593846629
2.39840378608777 2.45
2.39331955353599 2.44
2.39 2.43370510426999
2.38814971282648 2.43
2.38308370319708 2.42
2.38 2.41411816525884
2.37795678304687 2.41
2.37291262830971 2.4
2.37 2.39441129316164
2.3678258036649 2.39
2.36280737276143 2.38
2.36 2.37458037191971
2.35775765091051 2.37
2.35276905492642 2.36
2.35 2.35462097109228
2.3477532738333 2.35
2.34279887193132 2.34
2.34 2.33452831855366
2.33781369809644 2.33
2.33289823992638 2.32
2.33 2.31429552495532
2.32794148619216 2.31
2.32307899441791 2.3
2.32 2.29384579563958
2.31818796640264 2.29
2.313553381796 2.28
2.31 2.27200411631721
2.30916814384797 2.27
2.30586695303838 2.26
2.30394069289746 2.25
2.31 2.25
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.43 2.25
2.4396786844867 2.25
2.44 2.25144533979794
2.44170988445694 2.26
2.44546574857315 2.27
2.45 2.27881240668952
2.45057625550862 2.28
2.45603610344719 2.29
2.46 2.29662753024984
2.46191491637285 2.3
2.46777508986354 2.31
2.47 2.31367552789787
2.47362623502465 2.32
2.4796058208697 2.33
2.48 2.33065367345
2.48532725417748 2.34
2.48999999999999 2.34780948241256
2.49124861374018 2.35
2.49699581096104 2.36
2.49999999999999 2.36504376095264
2.50280568402018 2.37
2.50862750766541 2.38
2.50999999999999 2.38231548091321
2.5143198391117 2.39
2.51999999999999 2.39964815380657
2.52019798084988 2.4
2.52579439846625 2.41
2.52999999999999 2.41717617155089
2.53157838749149 2.42
2.53722814935556 2.43
2.53999999999999 2.43475375116935
2.54291123690591 2.44
2.54861713278969 2.45
2.54999999999999 2.45238405336989
2.55419634192519 2.46
2.55996242619781 2.47
2.55999999999999 2.47006512633157
2.56543571265341 2.48
2.56999999999999 2.48795242791965
2.5711226090552 2.48999999999999
2.5766260369238 2.49999999999999
2.57999999999999 2.5059109869039
2.58222504056727 2.50999999999999
2.58776374482103 2.51999999999999
2.58999999999999 2.52393993213016
2.59327338799379 2.52999999999999
2.59884940361912 2.53999999999999
2.59999999999999 2.54203893362482
2.60426898730309 2.54999999999999
2.60988156737538 2.55999999999999
2.60999999999999 2.56021117204636
2.61520865047831 2.56999999999999
2.61999999999999 2.57857525884457
2.62076050375644 2.57999999999999
2.62608767626535 2.58999999999999
2.62999999999999 2.59704498772149
2.63156499757555 2.59999999999999
2.63690515969955 2.60999999999999
2.63999999999999 2.61560724304745
2.64230903629931 2.61999999999999
2.64766155516886 2.62999999999999
2.64999999999999 2.63426429401311
2.65299150692698 2.63999999999999
2.6583521369936 2.64999999999999
2.65999999999999 2.65302585986163
2.66360711778915 2.65999999999999
2.66897126105553 2.66999999999999
2.66999999999999 2.67190308671197
2.67415117518963 2.67999999999999
2.67950675448121 2.68999999999999
2.67999999999999 2.690926329606
2.68457962791525 2.69999999999999
2.68975515368461 2.70999999999999
2.68999999999999 2.71051348171882
2.69429012063703 2.71999999999999
2.69808408494863 2.72999999999999
2.69999999999999 2.73856505529817
2.70030493079319 2.73999999999999
2.69999999999999 2.73999999999999
2.68999999999999 2.73999999999999
2.68293870407823 2.73999999999999
2.68096684569888 2.72999999999999
2.67999999999999 2.72720749700427
2.67723986594994 2.71999999999999
2.67272086715422 2.70999999999999
2.66999999999999 2.70425033748535
2.66782284895459 2.69999999999999
2.66273019231515 2.68999999999999
2.65999999999999 2.68447540375142
2.65761744134083 2.67999999999999
2.65245792708185 2.66999999999999
2.64999999999999 2.66508634721975
2.64726315874687 2.65999999999999
2.64208580442893 2.64999999999999
2.63999999999999 2.64587298786274
2.63681106670105 2.63999999999999
2.63162607106263 2.62999999999999
2.62999999999999 2.62681412572184
2.6262678571066 2.61999999999999
2.62108370661021 2.60999999999999
2.61999999999999 2.607896699561
2.61563899930686 2.59999999999999
2.61046282936082 2.58999999999999
2.60999999999999 2.58910997208387
2.60492871702968 2.57999999999999
2.59999999999999 2.57049159079456
2.59972541064279 2.56999999999999
2.59414102059886 2.55999999999999
2.58999999999999 2.5520862768682
2.58882514110727 2.54999999999999
2.58328058055853 2.53999999999999
2.57999999999999 2.53378697327046
2.577850819831 2.52999999999999
2.57235179480715 2.51999999999999
2.56999999999999 2.51558476207417
2.56680692591665 2.50999999999999
2.561357834667 2.49999999999999
2.55999999999999 2.49747246246485
2.555697061556 2.48999999999999
2.55030180151513 2.48
2.54999999999999 2.47944278670264
2.54452543527677 2.47
2.53999999999999 2.4616397098696
2.53904329508898 2.46
2.53329630405384 2.45
2.52999999999999 2.44396063975618
2.52767325023906 2.44
2.52201247959064 2.43
2.51999999999999 2.42634247019472
2.5162494812756 2.42
2.51067672378872 2.41
2.50999999999999 2.40877954209423
2.50477604016864 2.4
2.49999999999999 2.39139638272845
2.49916199729533 2.39
2.49325654293593 2.38
2.48999999999999 2.3741793983914
2.48747616419836 2.37
2.48169301661347 2.36
2.48 2.35699685105747
2.47574963872982 2.35
2.4700882096487 2.34
2.47 2.33984465232384
2.46398625819276 2.33
2.46 2.32299996556871
2.45814750248018 2.32
2.45219387263894 2.31
2.45 2.30615743327825
2.44619386568192 2.3
2.44050131861487 2.29
2.44 2.28906931139505
2.43469380495686 2.28
2.43 2.27011438568554
2.42993972786923 2.27
2.42589699072691 2.26
2.42382051905171 2.25
2.43 2.25
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.32 2.25
2.33 2.25
2.34 2.25
2.34411850420566 2.25
2.34605389769237 2.26
2.34912751454767 2.27
2.35 2.27231085329916
2.35347465659358 2.28
2.35778055977517 2.29
2.36 2.2952993268399
2.36230227899875 2.3
2.3669322807007 2.31
2.37 2.3171521329142
2.3714197019019 2.32
2.37626354262955 2.33
2.38 2.33853561795234
2.38074215997568 2.34
2.38576115165553 2.35
2.39 2.35949821061281
2.39025834134169 2.36
2.3954168425533 2.37
2.39996634358887 2.38
2.4 2.38007217207484
2.40522224561634 2.39
2.40986459587467 2.4
2.41 2.40028629580019
2.4151697617286 2.41
2.41988470480247 2.42
2.42 2.42024052002377
2.42525247799418 2.43
2.43 2.43994831615144
2.43002809815379 2.44
2.43546409421791 2.45
2.44 2.45936665250344
2.44034843579959 2.46
2.44579885757098 2.47
2.45 2.47855522917953
2.45080387226059 2.48
2.45625150380837 2.48999999999999
2.46 2.49753263296939
2.46138771238997 2.49999999999999
2.46681721228096 2.50999999999999
2.47 2.51631512895543
2.47209389299624 2.51999999999999
2.47749157087385 2.52999999999999
2.48 2.53491700493673
2.48291691544495 2.53999999999999
2.48827053078195 2.54999999999999
2.48999999999999 2.55335087317939
2.49385177585774 2.55999999999999
2.49915036469181 2.56999999999999
2.49999999999999 2.57162791011283
2.50489391165006 2.57999999999999
2.50999999999999 2.58972522385231
2.51016383903672 2.58999999999999
2.51603915879439 2.59999999999999
2.51999999999999 2.60745494685656
2.5215317069932 2.60999999999999
2.52728371136987 2.61999999999999
2.52999999999999 2.62505477855676
2.53300283464236 2.62999999999999
2.53862408594707 2.63999999999999
2.53999999999999 2.64253275624798
2.54457311903703 2.64999999999999
2.54999999999999 2.6598816373959
2.55007443711192 2.65999999999999
2.55623810953941 2.66999999999999
2.55999999999999 2.67677899824088
2.56204114954819 2.67999999999999
2.56796053384991 2.68999999999999
2.56999999999999 2.69371509470899
2.5739371946869 2.69999999999999
2.57930921605984 2.70999999999999
2.57999999999999 2.71149745060567
2.58455480810922 2.71999999999999
2.58819849645654 2.72999999999999
2.58999999999999 2.7397928765338
2.59004838451796 2.73999999999999
2.58999999999999 2.73999999999999
2.57999999999999 2.73999999999999
2.56999999999999 2.73999999999999
2.56511984583623 2.73999999999999
2.56306971361637 2.72999999999999
2.55999999999999 2.72208130543626
2.55927364088649 2.71999999999999
2.55465147575792 2.70999999999999
2.54999999999999 2.70162427022099
2.54916785324273 2.69999999999999
2.5437306207231 2.68999999999999
2.53999999999999 2.68361666710771
2.53804437888666 2.67999999999999
2.5324477268217 2.66999999999999
2.52999999999999 2.66580396342026
2.52686994052539 2.65999999999999
2.52120553910995 2.64999999999999
2.51999999999999 2.64792069536019
2.51575885175772 2.63999999999999
2.51003469864765 2.62999999999999
2.50999999999999 2.62993976874501
2.50471720895048 2.61999999999999
2.49999999999999 2.6117131345982
2.49909459966395 2.60999999999999
2.49374625848855 2.59999999999999
2.48999999999999 2.59337788744606
2.48822753086526 2.58999999999999
2.48284733262971 2.57999999999999
2.48 2.57493479272021
2.4774295380445 2.56999999999999
2.47202185554137 2.55999999999999
2.47 2.55637974446661
2.4667018151608 2.54999999999999
2.46127134769672 2.53999999999999
2.46 2.53770830517458
2.45604562746203 2.52999999999999
2.450597411469 2.51999999999999
2.45 2.51891570943241
2.44546227373031 2.50999999999999
2.44000170550023 2.49999999999999
2.44 2.49999688265785
2.43495311162268 2.48999999999999
2.43 2.48086940954661
2.42956191851 2.48
2.4245197171438 2.47
2.42 2.46161158234091
2.41919420738359 2.46
2.41416387414527 2.45
2.41 2.4422179459624
2.40889980026273 2.44
2.40388743022486 2.43
2.4 2.42268240339574
2.3986802150542 2.42
2.39369230726721 2.41
2.39 2.40299838740841
2.38853704852921 2.4
2.3835805483997 2.39
2.38 2.38315877487343
2.37847199952961 2.38
2.37355433444971 2.37
2.37 2.36315582211854
2.36848687745021 2.36
2.36361599433076 2.35
2.36 2.3429810975834
2.358583609887 2.34
2.3537680163914 2.33
2.35 2.32262532712829
2.34876430874183 2.32
2.34401397316655 2.31
2.34 2.30206705965401
2.33903789421194 2.3
2.33439790184119 2.29
2.33 2.28096716622505
2.32956912673138 2.28
2.32549836436275 2.27
2.32200817238157 2.26
2.32 2.25041695886364
2.31992454660014 2.25
2.32 2.25
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.41 2.25
2.42 2.25
2.42382051905171 2.25
2.42589699072691 2.26
2.42993972786923 2.27
2.43 2.27011438568554
2.43469380495686 2.28
2.44 2.28906931139505
2.44050131861487 2.29
2.44619386568192 2.3
2.45 2.30615743327825
2.45219387263894 2.31
2.45814750248018 2.32
2.46 2.32299996556871
2.46398625819276 2.33
2.47 2.33984465232384
2.4700882096487 2.34
2.47574963872982 2.35
2.48 2.35699685105747
2.48169301661347 2.36
2.48747616419836 2.37
2.48999999999999 2.3741793983914
2.49325654293593 2.38
2.49916199729533 2.39
2.49999999999999 2.39139638272845
2.50477604016864 2.4
2.50999999999999 2.40877954209423
2.51067672378872 2.41
2.5162494812756 2.42
2.51999999999999 2.42634247019472
2.52201247959064 2.43
2.52767325023906 2.44
2.52999999999999 2.44396063975618
2.53329630405384 2.45
2.53904329508898 2.46
2.53999999999999 2.4616397098696
2.54452543527677 2.47
2.54999999999999 2.47944278670264
2.55030180151513 2.47999999999999
2.555697061556 2.48999999999999
2.55999999999999 2.49747246246485
2.56135783466699 2.49999999999999
2.56680692591665 2.50999999999999
2.56999999999999 2.51558476207417
2.57235179480715 2.51999999999999
2.577850819831 2.52999999999999
2.57999999999999 2.53378697327046
2.58328058055853 2.53999999999999
2.58882514110727 2.54999999999999
2.58999999999999 2.5520862768682
2.59414102059886 2.55999999999999
2.59972541064279 2.56999999999999
2.59999999999999 2.57049159079456
2.60492871702968 2.57999999999999
2.60999999999999 2.58910997208387
2.61046282936082 2.58999999999999
2.61563899930686 2.59999999999999
2.61999999999999 2.607896699561
2.62108370661021 2.60999999999999
2.6262678571066 2.61999999999999
2.62999999999999 2.62681412572184
2.63162607106263 2.62999999999999
2.63681106670105 2.63999999999999
2.63999999999999 2.64587298786274
2.64208580442893 2.64999999999999
2.64726315874687 2.65999999999999
2.64999999999999 2.66508634721975
2.65245792708185 2.66999999999999
2.65761744134083 2.67999999999999
2.65999999999999 2.68447540375142
2.66273019231515 2.68999999999999
2.66782284895459 2.69999999999999
2.66999999999999 2.70425033748535
2.67272086715422 2.70999999999999
2.67723986594994 2.71999999999999
2.67999999999999 2.72720749700427
2.68096684569888 2.72999999999999
2.68293870407823 2.73999999999999
2.67999999999999 2.73999999999999
2.66999999999999 2.73999999999999
2.65999999999999 2.73999999999999
2.65822149823294 2.73999999999999
2.65605499701746 2.72999999999999
2.65261492186235 2.71999999999999
2.64999999999999 2.71343990559868
2.648394785044 2.70999999999999
2.64361383272522 2.69999999999999
2.63999999999999 2.69185503706926
2.63905670689068 2.68999999999999
2.63400776271654 2.67999999999999
2.62999999999999 2.67118549300011
2.62938536768985 2.66999999999999
2.62420603772639 2.65999999999999
2.61999999999999 2.65093146407452
2.61950889864313 2.64999999999999
2.61423519893301 2.63999999999999
2.60999999999999 2.63103776574398
2.60944413569129 2.62999999999999
2.60410700716172 2.61999999999999
2.59999999999999 2.61146033809194
2.59920614500064 2.60999999999999
2.59383278903701 2.59999999999999
2.58999999999999 2.59216112837084
2.58880881386675 2.58999999999999
2.58342302664385 2.57999999999999
2.57999999999999 2.57310732039512
2.57826490808655 2.56999999999999
2.57288751349546 2.55999999999999
2.56999999999999 2.55427035340909
2.56758624827411 2.54999999999999
2.56223541715018 2.53999999999999
2.55999999999999 2.53562533858282
2.55678373875176 2.52999999999999
2.55147524014558 2.51999999999999
2.54999999999999 2.51715058202914
2.54586738502626 2.50999999999999
2.54061486087597 2.49999999999999
2.53999999999999 2.49882704312705
2.53484643613198 2.48999999999999
2.52999999999999 2.48073974884201
2.52956275745286 2.48
2.52372952589213 2.47
2.51999999999999 2.46296567879641
2.51822902525254 2.46
2.51252460551925 2.45
2.50999999999999 2.44529619742417
2.50680681213853 2.44
2.50123896481816 2.43
2.49999999999999 2.4277180866261
2.49530447525804 2.42
2.48999999999999 2.41025531177087
2.48984183092546 2.41
2.4837297742458 2.4
2.48 2.39322959925138
2.47798140702586 2.39
2.47208973425773 2.38
2.47 2.37624908698715
2.46606169993288 2.37
2.46039077906374 2.36
2.46 2.35930596551074
2.4540897421183 2.35
2.45 2.34278873277217
2.4481844894923 2.34
2.44207195111425 2.33
2.44 2.32638538012449
2.43581324588411 2.32
2.43002116921413 2.31
2.43 2.3099632209015
2.4234587923989 2.3
2.42 2.29393923845151
2.41737486390418 2.29
2.41161956392802 2.28
2.41 2.27656313840286
2.40629995947532 2.27
2.40250593147315 2.26
2.40065199914384 2.25
2.41 2.25
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.35 2.25
2.36 2.25
2.37 2.25
2.38 2.25
2.39 2.25
2.4 2.25
2.40065199914384 2.25
2.40250593147315 2.26
2.40629995947532 2.27
2.41 2.27656313840286
2.41161956392802 2.28
2.41737486390418 2.29
2.42 2.29393923845151
2.4234587923989 2.3
2.43 2.3099632209015
2.43002116921413 2.31
2.43581324588411 2.32
2.44 2.32638538012449
2.44207195111425 2.33
2.4481844894923 2.34
2.45 2.34278873277217
2.4540897421183 2.35
2.46 2.35930596551074
2.46039077906374 2.36
2.46606169993288 2.37
2.47 2.37624908698715
2.47208973425773 2.38
2.47798140702586 2.39
2.48 2.39322959925138
2.4837297742458 2.4
2.48984183092546 2.41
2.48999999999999 2.41025531177087
2.49530447525804 2.42
2.49999999999999 2.4277180866261
2.50123896481816 2.43
2.50680681213853 2.44
2.50999999999999 2.44529619742417
2.51252460551925 2.45
2.51822902525254 2.46
2.51999999999999 2.46296567879641
2.52372952589213 2.47
2.52956275745286 2.48
2.52999999999999 2.48073974884201
2.53484643613198 2.48999999999999
2.53999999999999 2.49882704312705
2.54061486087597 2.49999999999999
2.54586738502626 2.50999999999999
2.54999999999999 2.51715058202914
2.55147524014558 2.51999999999999
2.55678373875176 2.52999999999999
2.55999999999999 2.53562533858282
2.56223541715018 2.53999999999999
2.56758624827411 2.54999999999999
2.56999999999999 2.55427035340909
2.57288751349546 2.55999999999999
2.57826490808655 2.56999999999999
2.57999999999999 2.57310732039512
2.58342302664385 2.57999999999999
2.58880881386675 2.58999999999999
2.58999999999999 2.59216112837084
2.59383278903701 2.59999999999999
2.59920614500064 2.60999999999999
2.59999999999999 2.61146033809194
2.60410700716172 2.61999999999999
2.60944413569129 2.62999999999999
2.60999999999999 2.63103776574398
2.61423519893301 2.63999999999999
2.61950889864313 2.64999999999999
2.61999999999999 2.65093146407452
2.62420603772639 2.65999999999999
2.62938536768985 2.66999999999999
2.62999999999999 2.67118549300011
2.63400776271654 2.67999999999999
2.63905670689068 2.68999999999999
2.63999999999999 2.69185503706926
2.64361383272522 2.69999999999999
2.648394785044 2.70999999999999
2.64999999999999 2.71343990559868
2.65261492186235 2.71999999999999
2.65605499701746 2.72999999999999
2.65822149823294 2.73999999999999
2.64999999999999 2.73999999999999
2.63999999999999 2.73999999999999
2.62999999999999 2.73999999999999
2.61999999999999 2.73999999999999
2.60999999999999 2.73999999999999
2.59999999999999 2.73999999999999
2.59004838451796 2.73999999999999
2.58999999999999 2.7397928765338
2.58819849645654 2.72999999999999
2.58455480810922 2.71999999999999
2.57999999999999 2.71149745060567
2.57930921605984 2.70999999999999
2.5739371946869 2.69999999999999
2.56999999999999 2.69371509470899
2.56796053384991 2.68999999999999
2.56204114954819 2.67999999999999
2.55999999999999 2.67677899824088
2.55623810953941 2.66999999999999
2.55007443711192 2.65999999999999
2.54999999999999 2.6598816373959
2.54457311903703 2.64999999999999
2.53999999999999 2.64253275624798
2.53862408594707 2.63999999999999
2.53300283464236 2.62999999999999
2.52999999999999 2.62505477855676
2.52728371136987 2.61999999999999
2.5215317069932 2.60999999999999
2.51999999999999 2.60745494685656
2.51603915879439 2.59999999999999
2.51016383903672 2.58999999999999
2.50999999999999 2.58972522385231
2.50489391165006 2.57999999999999
2.49999999999999 2.57162791011283
2.49915036469181 2.56999999999999
2.49385177585774 2.55999999999999
2.48999999999999 2.55335087317939
2.48827053078195 2.54999999999999
2.48291691544495 2.53999999999999
2.48 2.53491700493673
2.47749157087385 2.52999999999999
2.47209389299624 2.51999999999999
2.47 2.51631512895543
2.46681721228096 2.50999999999999
2.46138771238997 2.49999999999999
2.46 2.49753263296939
2.45625150380837 2.48999999999999
2.45080387226059 2.48
2.45 2.47855522917953
2.44579885757098 2.47
2.44034843579959 2.46
2.44 2.45936665250344
2.43546409421791 2.45
2.43002809815379 2.44
2.43 2.43994831615144
2.42525247799418 2.43
2.42 2.42024052002377
2.41988470480247 2.42
2.4151697617286 2.41
2.41 2.40028629580019
2.40986459587467 2.4
2.40522224561634 2.39
2.4 2.38007217207484
2.39996634358887 2.38
2.3954168425533 2.37
2.39025834134169 2.36
2.39 2.35949821061281
2.38576115165553 2.35
2.38074215997568 2.34
2.38 2.33853561795234
2.37626354262955 2.33
2.3714197019019 2.32
2.37 2.3171521329142
2.3669322807007 2.31
2.36230227899875 2.3
2.36 2.2952993268399
2.35778055977517 2.29
2.35347465659358 2.28
2.35 2.27231085329916
2.34912751454767 2.27
2.34605389769237 2.26
2.34411850420566 2.25
2.35 2.25
};
\addplot [draw=none, marker=x, draw=black, fill=black, colormap/blackwhite]
table{%
x                      y
-0.5 -0.5
0.5 0.5
-0.5 0.5
0.5 -0.5
};

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
title={h=0.01},
x grid style={white!80!black},
xmin=2.3, xmax=2.7,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=2.3, ymax=2.7,
ytick style={color=white!15!black}
]
\addplot [draw=none, fill=color8, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.26 2.25
2.27 2.25
2.28 2.25
2.29 2.25
2.3 2.25
2.31 2.25
2.32 2.25
2.33 2.25
2.34 2.25
2.34132146281647 2.25
2.34236341134602 2.26
2.34427900072584 2.27
2.34695466334193 2.28
2.35 2.28870881233502
2.35036198267546 2.29
2.35343753291344 2.3
2.35704888545376 2.31
2.36 2.31679738240488
2.36107745093546 2.32
2.36468342315439 2.33
2.3691301619428 2.34
2.37 2.34177311774365
2.3730468921508 2.35
2.3774296387899 2.36
2.38 2.36502560124493
2.38194999773676 2.37
2.38631616604916 2.38
2.39 2.38695910266094
2.39124742634174 2.39
2.39563201616973 2.4
2.4 2.40801367790514
2.40084583086297 2.41
2.40528651636645 2.42
2.41 2.42842258040627
2.41069380161963 2.43
2.41523463955209 2.44
2.42 2.44830745281563
2.42076621769838 2.45
2.42545311309467 2.46
2.43 2.46775993412966
2.43103732200082 2.47
2.43589366381383 2.48
2.44 2.4869095491852
2.44145084240489 2.48999999999999
2.44649641595345 2.49999999999999
2.45 2.50582083626749
2.45198893082446 2.50999999999999
2.45730122899139 2.51999999999999
2.46 2.52440250689629
2.46271987653132 2.52999999999999
2.4684290730566 2.53999999999999
2.47 2.54250302989685
2.47373867351021 2.54999999999999
2.48 2.55998467053689
2.48000796800037 2.55999999999999
2.4851245525477 2.56999999999999
2.48999999999999 2.57760545687412
2.49126729650413 2.57999999999999
2.49685063379902 2.58999999999999
2.49999999999999 2.59486239226983
2.50273453974305 2.59999999999999
2.50889923583762 2.60999999999999
2.50999999999999 2.6116691828479
2.51452277746665 2.61999999999999
2.51999999999999 2.62826233354992
2.52098860944713 2.62999999999999
2.52689305231495 2.63999999999999
2.52999999999999 2.6445705539083
2.5331580543118 2.64999999999999
2.53996783283487 2.65999999999999
2.53999999999999 2.66004638484676
2.54590157827592 2.66999999999999
2.54999999999999 2.67586038308677
2.55258277722048 2.67999999999999
2.55956521559199 2.68999999999999
2.55999999999999 2.69060354840066
2.56604609424386 2.69999999999999
2.56999999999999 2.70542971443053
2.5730919594991 2.70999999999999
2.57999999999999 2.71962700803981
2.58025472299334 2.71999999999999
2.58584262749212 2.72999999999999
2.58971952992368 2.73999999999999
2.57999999999999 2.73999999999999
2.56999999999999 2.73999999999999
2.55999999999999 2.73999999999999
2.54999999999999 2.73999999999999
2.53999999999999 2.73999999999999
2.52999999999999 2.73999999999999
2.51999999999999 2.73999999999999
2.50999999999999 2.73999999999999
2.49999999999999 2.73999999999999
2.48999999999999 2.73999999999999
2.48 2.73999999999999
2.47 2.73999999999999
2.46 2.73999999999999
2.45 2.73999999999999
2.44 2.73999999999999
2.43 2.73999999999999
2.42 2.73999999999999
2.41 2.73999999999999
2.4 2.73999999999999
2.39 2.73999999999999
2.38 2.73999999999999
2.37 2.73999999999999
2.36 2.73999999999999
2.35 2.73999999999999
2.34 2.73999999999999
2.33 2.73999999999999
2.32 2.73999999999999
2.31 2.73999999999999
2.3 2.73999999999999
2.29 2.73999999999999
2.28 2.73999999999999
2.27 2.73999999999999
2.26 2.73999999999999
2.25 2.73999999999999
2.25 2.72999999999999
2.25 2.71999999999999
2.25 2.70999999999999
2.25 2.69999999999999
2.25 2.68999999999999
2.25 2.67999999999999
2.25 2.66999999999999
2.25 2.65999999999999
2.25 2.64999999999999
2.25 2.63999999999999
2.25 2.62999999999999
2.25 2.61999999999999
2.25 2.60999999999999
2.25 2.59999999999999
2.25 2.58999999999999
2.25 2.57999999999999
2.25 2.56999999999999
2.25 2.55999999999999
2.25 2.54999999999999
2.25 2.53999999999999
2.25 2.52999999999999
2.25 2.51999999999999
2.25 2.50999999999999
2.25 2.49999999999999
2.25 2.48999999999999
2.25 2.48
2.25 2.47
2.25 2.46
2.25 2.45
2.25 2.44
2.25 2.43
2.25 2.42
2.25 2.41
2.25 2.4
2.25 2.39
2.25 2.38
2.25 2.37
2.25 2.36
2.25 2.35
2.25 2.34
2.25 2.33
2.25 2.32
2.25 2.31
2.25 2.3
2.25 2.29
2.25 2.28
2.25 2.27
2.25 2.26
2.25 2.25
2.26 2.25
};
\addplot [draw=none, fill=color8, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.41 2.25
2.42 2.25
2.43 2.25
2.44 2.25
2.45 2.25
2.46 2.25
2.47 2.25
2.48 2.25
2.48999999999999 2.25
2.49999999999999 2.25
2.50999999999999 2.25
2.51999999999999 2.25
2.52999999999999 2.25
2.53999999999999 2.25
2.54999999999999 2.25
2.55999999999999 2.25
2.56999999999999 2.25
2.57999999999999 2.25
2.58999999999999 2.25
2.59999999999999 2.25
2.60999999999999 2.25
2.61999999999999 2.25
2.62999999999999 2.25
2.63999999999999 2.25
2.64999999999999 2.25
2.65999999999999 2.25
2.66999999999999 2.25
2.67999999999999 2.25
2.68999999999999 2.25
2.69999999999999 2.25
2.70999999999999 2.25
2.71999999999999 2.25
2.72999999999999 2.25
2.73999999999999 2.25
2.73999999999999 2.26
2.73999999999999 2.27
2.73999999999999 2.28
2.73999999999999 2.29
2.73999999999999 2.3
2.73999999999999 2.31
2.73999999999999 2.32
2.73999999999999 2.33
2.73999999999999 2.34
2.73999999999999 2.35
2.73999999999999 2.36
2.73999999999999 2.37
2.73999999999999 2.38
2.73999999999999 2.39
2.73999999999999 2.4
2.73999999999999 2.41
2.73999999999999 2.42
2.73999999999999 2.43
2.73999999999999 2.44
2.73999999999999 2.45
2.73999999999999 2.46
2.73999999999999 2.47
2.73999999999999 2.48
2.73999999999999 2.48999999999999
2.73999999999999 2.49999999999999
2.73999999999999 2.50999999999999
2.73999999999999 2.51999999999999
2.73999999999999 2.52999999999999
2.73999999999999 2.53999999999999
2.73999999999999 2.54999999999999
2.73999999999999 2.55999999999999
2.73999999999999 2.56999999999999
2.73999999999999 2.57999999999999
2.73999999999999 2.58999999999999
2.73999999999999 2.59999999999999
2.73999999999999 2.60999999999999
2.73999999999999 2.61999999999999
2.73999999999999 2.62999999999999
2.73999999999999 2.63999999999999
2.73999999999999 2.64999999999999
2.73999999999999 2.65999999999999
2.73999999999999 2.66999999999999
2.73999999999999 2.67999999999999
2.73999999999999 2.68999999999999
2.73999999999999 2.69999999999999
2.73999999999999 2.70999999999999
2.73999999999999 2.71999999999999
2.73999999999999 2.72999999999999
2.73999999999999 2.73999999999999
2.72999999999999 2.73999999999999
2.71999999999999 2.73999999999999
2.70999999999999 2.73999999999999
2.69999999999999 2.73999999999999
2.68999999999999 2.73999999999999
2.67999999999999 2.73999999999999
2.66999999999999 2.73999999999999
2.65999999999999 2.73999999999999
2.65915987760076 2.73999999999999
2.6580392021411 2.72999999999999
2.65592758974559 2.71999999999999
2.65290694550905 2.70999999999999
2.64999999999999 2.7025802768214
2.64920085790003 2.69999999999999
2.64581377115918 2.68999999999999
2.64170144555188 2.67999999999999
2.63999999999999 2.6763936579092
2.63768686460733 2.66999999999999
2.63359300234497 2.65999999999999
2.62999999999999 2.65273963676836
2.62894507197812 2.64999999999999
2.62486174370947 2.63999999999999
2.61999999999999 2.6305360060381
2.61978343778141 2.62999999999999
2.61569363563925 2.61999999999999
2.61050062070328 2.60999999999999
2.60999999999999 2.60909339597558
2.60619252870657 2.59999999999999
2.6009564659974 2.58999999999999
2.59999999999999 2.58830877503019
2.59641410233519 2.57999999999999
2.59107052804236 2.56999999999999
2.58999999999999 2.56815033876699
2.58638201712687 2.55999999999999
2.58085374764502 2.54999999999999
2.57999999999999 2.54855912063702
2.5760950503668 2.53999999999999
2.57028486455246 2.52999999999999
2.56999999999999 2.52953067657186
2.56553554699187 2.51999999999999
2.55999999999999 2.51081260055163
2.5596058891431 2.50999999999999
2.55471402507707 2.49999999999999
2.54999999999999 2.49230506571248
2.54886733624172 2.48999999999999
2.54369993875724 2.48
2.53999999999999 2.47402755052335
2.53800327688687 2.47
2.53247037006343 2.46
2.52999999999999 2.45608936890246
2.5269168348648 2.45
2.52081452874173 2.44
2.51999999999999 2.43874491821946
2.51545170195587 2.43
2.50999999999999 2.42157727330122
2.50915089226826 2.42
2.503613537829 2.41
2.49999999999999 2.4044816195257
2.4975725944094 2.4
2.49141159386612 2.39
2.48999999999999 2.387887517597
2.48563562177569 2.38
2.48 2.37160751658366
2.47907007415771 2.37
2.47310408980608 2.36
2.47 2.35547110955768
2.46678295932777 2.35
2.46 2.34014990121394
2.45990757295228 2.34
2.45383990320694 2.33
2.45 2.32459654677332
2.44707339981391 2.32
2.44 2.31016202405678
2.4398910857013 2.31
2.43333859452715 2.3
2.43 2.29548016875468
2.42619718562885 2.29
2.42 2.28178194344027
2.41867680799761 2.28
2.41146577693739 2.27
2.41 2.2677983408117
2.4052570810431 2.26
2.40137166177876 2.25
2.41 2.25
};
\addplot [draw=none, fill=color9, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.35 2.25
2.35964211962265 2.25
2.36 2.25964918157102
2.36002135161069 2.26
2.36126783052156 2.27
2.36286427823867 2.28
2.36485743174623 2.29
2.36732917986195 2.3
2.37 2.30861041116432
2.3704023557271 2.31
2.37364814924235 2.32
2.3771590364535 2.33
2.38 2.3369786808055
2.38109482149398 2.34
2.38490215389378 2.35
2.38921095376574 2.36
2.39 2.3616648133488
2.3933671080491 2.37
2.39779507591897 2.38
2.4 2.38445349472186
2.40235777736979 2.39
2.40689204944924 2.4
2.41 2.40605119350714
2.4117499067527 2.41
2.41639406302473 2.42
2.42 2.42679573512368
2.42147165899086 2.43
2.42624276247536 2.44
2.43 2.44687393040219
2.43148112312338 2.45
2.43639808829471 2.46
2.44 2.46643014887395
2.44173228731875 2.47
2.44679730772365 2.48
2.45 2.48561768699697
2.45216222250974 2.48999999999999
2.45739557958004 2.49999999999999
2.46 2.50448792966544
2.46276910063774 2.50999999999999
2.46824546641358 2.51999999999999
2.47 2.52295476724507
2.47362318725472 2.52999999999999
2.47945039597007 2.53999999999999
2.48 2.54090102254869
2.48480457378963 2.54999999999999
2.48999999999999 2.55851978338275
2.49081557384078 2.55999999999999
2.49636356350272 2.56999999999999
2.49999999999999 2.57583171110336
2.50233534320376 2.57999999999999
2.50824925276392 2.58999999999999
2.50999999999999 2.59276960565582
2.5140940017321 2.59999999999999
2.51999999999999 2.60932831820034
2.52039878966339 2.60999999999999
2.52626709658552 2.61999999999999
2.52999999999999 2.62571431634486
2.53261823947157 2.62999999999999
2.53906689371849 2.63999999999999
2.53999999999999 2.64139124480561
2.5453776194629 2.64999999999999
2.54999999999999 2.65682821840286
2.55209464836946 2.65999999999999
2.55882873165755 2.66999999999999
2.55999999999999 2.67167647489501
2.56567380916526 2.67999999999999
2.56999999999999 2.68604623737371
2.57290503900232 2.68999999999999
2.57999999999999 2.69959850528944
2.58032317170982 2.69999999999999
2.58785434653136 2.70999999999999
2.58999999999999 2.71297277942868
2.59537532977621 2.71999999999999
2.59999999999999 2.72767787560327
2.60157329191168 2.72999999999999
2.60511244750479 2.73999999999999
2.59999999999999 2.73999999999999
2.58999999999999 2.73999999999999
2.58971952992368 2.73999999999999
2.58584262749212 2.72999999999999
2.58025472299334 2.71999999999999
2.57999999999999 2.71962700803982
2.5730919594991 2.70999999999999
2.56999999999999 2.70542971443053
2.56604609424386 2.69999999999999
2.55999999999999 2.69060354840066
2.55956521559199 2.68999999999999
2.55258277722048 2.67999999999999
2.54999999999999 2.67586038308677
2.54590157827592 2.66999999999999
2.53999999999999 2.66004638484676
2.53996783283487 2.65999999999999
2.5331580543118 2.64999999999999
2.52999999999999 2.6445705539083
2.52689305231495 2.63999999999999
2.52098860944713 2.62999999999999
2.51999999999999 2.62826233354992
2.51452277746665 2.61999999999999
2.50999999999999 2.6116691828479
2.50889923583762 2.60999999999999
2.50273453974304 2.59999999999999
2.49999999999999 2.59486239226983
2.49685063379902 2.58999999999999
2.49126729650413 2.57999999999999
2.48999999999999 2.57760545687412
2.4851245525477 2.56999999999999
2.48000796800037 2.55999999999999
2.48 2.55998467053689
2.47373867351021 2.54999999999999
2.47 2.54250302989685
2.4684290730566 2.53999999999999
2.46271987653132 2.52999999999999
2.46 2.52440250689629
2.45730122899139 2.51999999999999
2.45198893082446 2.50999999999999
2.45 2.50582083626749
2.44649641595345 2.49999999999999
2.44145084240489 2.48999999999999
2.44 2.4869095491852
2.43589366381383 2.48
2.43103732200082 2.47
2.43 2.46775993412966
2.42545311309467 2.46
2.42076621769838 2.45
2.42 2.44830745281563
2.41523463955209 2.44
2.41069380161963 2.43
2.41 2.42842258040627
2.40528651636645 2.42
2.40084583086297 2.41
2.4 2.40801367790514
2.39563201616973 2.4
2.39124742634174 2.39
2.39 2.38695910266094
2.38631616604916 2.38
2.38194999773676 2.37
2.38 2.36502560124493
2.3774296387899 2.36
2.3730468921508 2.35
2.37 2.34177311774365
2.3691301619428 2.34
2.36468342315439 2.33
2.36107745093546 2.32
2.36 2.31679738240488
2.35704888545376 2.31
2.35343753291344 2.3
2.35036198267546 2.29
2.35 2.28870881233502
2.34695466334193 2.28
2.34427900072584 2.27
2.34236341134602 2.26
2.34132146281647 2.25
2.35 2.25
};
\addplot [draw=none, fill=color9, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.39 2.25
2.4 2.25
2.40137166177876 2.25
2.4052570810431 2.26
2.41 2.2677983408117
2.41146577693738 2.27
2.41867680799761 2.28
2.42 2.28178194344027
2.42619718562885 2.29
2.43 2.29548016875468
2.43333859452715 2.3
2.4398910857013 2.31
2.44 2.31016202405678
2.44707339981391 2.32
2.45 2.32459654677332
2.45383990320694 2.33
2.45990757295228 2.34
2.46 2.34014990121394
2.46678295932777 2.35
2.47 2.35547110955768
2.47310408980608 2.36
2.47907007415771 2.37
2.48 2.37160751658366
2.48563562177569 2.38
2.48999999999999 2.387887517597
2.49141159386612 2.39
2.4975725944094 2.4
2.49999999999999 2.4044816195257
2.503613537829 2.41
2.50915089226826 2.42
2.50999999999999 2.42157727330122
2.51545170195587 2.43
2.51999999999999 2.43874491821946
2.52081452874173 2.44
2.5269168348648 2.45
2.52999999999999 2.45608936890246
2.53247037006343 2.46
2.53800327688687 2.47
2.53999999999999 2.47402755052335
2.54369993875724 2.48
2.54886733624172 2.48999999999999
2.54999999999999 2.49230506571248
2.55471402507707 2.49999999999999
2.5596058891431 2.50999999999999
2.55999999999999 2.51081260055163
2.56553554699187 2.51999999999999
2.56999999999999 2.52953067657186
2.57028486455246 2.52999999999999
2.5760950503668 2.53999999999999
2.57999999999999 2.54855912063702
2.58085374764502 2.54999999999999
2.58638201712687 2.55999999999999
2.58999999999999 2.56815033876699
2.59107052804236 2.56999999999999
2.59641410233519 2.57999999999999
2.59999999999999 2.58830877503019
2.6009564659974 2.58999999999999
2.60619252870657 2.59999999999999
2.60999999999999 2.60909339597558
2.61050062070328 2.60999999999999
2.61569363563925 2.61999999999999
2.61978343778141 2.62999999999999
2.61999999999999 2.6305360060381
2.62486174370947 2.63999999999999
2.62894507197812 2.64999999999999
2.62999999999999 2.65273963676836
2.63359300234497 2.65999999999999
2.63768686460733 2.66999999999999
2.63999999999999 2.6763936579092
2.64170144555188 2.67999999999999
2.64581377115918 2.68999999999999
2.64920085790003 2.69999999999999
2.64999999999999 2.7025802768214
2.65290694550905 2.70999999999999
2.65592758974559 2.71999999999999
2.6580392021411 2.72999999999999
2.65915987760076 2.73999999999999
2.64999999999999 2.73999999999999
2.64421523277701 2.73999999999999
2.64317943390506 2.72999999999999
2.64129471766323 2.71999999999999
2.63999999999999 2.71511168485528
2.63866515985889 2.70999999999999
2.63578237835401 2.69999999999999
2.63260405608841 2.68999999999999
2.62999999999999 2.68304781446125
2.62896560363936 2.67999999999999
2.62534947752711 2.66999999999999
2.62132379124516 2.65999999999999
2.61999999999999 2.65707035259966
2.61723358501745 2.64999999999999
2.61304523956403 2.63999999999999
2.60999999999999 2.63358730850054
2.60851396338298 2.62999999999999
2.6042035401405 2.61999999999999
2.59999999999999 2.61150326743749
2.59934798649084 2.60999999999999
2.59493201524458 2.59999999999999
2.58999999999999 2.59037957769511
2.58982884236698 2.58999999999999
2.5853064919247 2.57999999999999
2.58001203597002 2.56999999999999
2.57999999999999 2.56997821753448
2.57536534425571 2.55999999999999
2.56999999999999 2.55017880818049
2.56991386530325 2.54999999999999
2.56512048540601 2.53999999999999
2.55999999999999 2.53090634903394
2.55955036726398 2.52999999999999
2.5545714485414 2.51999999999999
2.54999999999999 2.51209716776972
2.54893432575678 2.50999999999999
2.54375254516806 2.49999999999999
2.53999999999999 2.49363257675598
2.53812694598392 2.48999999999999
2.53272712986193 2.48
2.52999999999999 2.4754456501173
2.52715229143684 2.47
2.52143434001706 2.46
2.51999999999999 2.45766392609392
2.51589294726602 2.45
2.50999999999999 2.44041164260682
2.50976959671187 2.44
2.50423653781047 2.43
2.49999999999999 2.42327214676953
2.49813616129628 2.42
2.49222925339784 2.41
2.48999999999999 2.40651248589664
2.48624866020963 2.4
2.48 2.3902530843709
2.47984695631417 2.39
2.47391322193424 2.38
2.47 2.3740811701013
2.46746680604007 2.37
2.46095911950877 2.36
2.46 2.35858224050461
2.4545672638504 2.35
2.45 2.34333621989348
2.44775324469682 2.34
2.44085666269385 2.33
2.44 2.32879379275948
2.43387429652255 2.32
2.43 2.3146613549977
2.42649877439003 2.31
2.42 2.30135476507679
2.41887292915491 2.3
2.41096872913213 2.29
2.41 2.28875759224845
2.40245568978499 2.28
2.4 2.27685496989216
2.39371938260912 2.27
2.39 2.26441364043457
2.38609057168213 2.26
2.38206430940191 2.25
2.39 2.25
};
\addplot [draw=none, fill=color10, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.36 2.25
2.37 2.25
2.38 2.25
2.38206430940191 2.25
2.38609057168213 2.26
2.39 2.26441364043457
2.39371938260912 2.27
2.4 2.27685496989216
2.40245568978499 2.28
2.41 2.28875759224845
2.41096872913213 2.29
2.41887292915491 2.3
2.42 2.30135476507679
2.42649877439003 2.31
2.43 2.3146613549977
2.43387429652255 2.32
2.44 2.32879379275948
2.44085666269385 2.33
2.44775324469682 2.34
2.45 2.34333621989348
2.4545672638504 2.35
2.46 2.35858224050461
2.46095911950877 2.36
2.46746680604007 2.37
2.47 2.3740811701013
2.47391322193424 2.38
2.47984695631417 2.39
2.48 2.3902530843709
2.48624866020963 2.4
2.48999999999999 2.40651248589664
2.49222925339784 2.41
2.49813616129628 2.42
2.49999999999999 2.42327214676953
2.50423653781047 2.43
2.50976959671187 2.44
2.50999999999999 2.44041164260682
2.51589294726602 2.45
2.51999999999999 2.45766392609392
2.52143434001706 2.46
2.52715229143684 2.47
2.52999999999999 2.4754456501173
2.53272712986193 2.48
2.53812694598392 2.48999999999999
2.53999999999999 2.49363257675598
2.54375254516806 2.49999999999999
2.54893432575678 2.50999999999999
2.54999999999999 2.51209716776972
2.5545714485414 2.51999999999999
2.55955036726398 2.52999999999999
2.55999999999999 2.53090634903394
2.56512048540601 2.53999999999999
2.56991386530325 2.54999999999999
2.56999999999999 2.55017880818049
2.57536534425571 2.55999999999999
2.57999999999999 2.56997821753448
2.58001203597002 2.56999999999999
2.5853064919247 2.57999999999999
2.58982884236698 2.58999999999999
2.58999999999999 2.59037957769511
2.59493201524458 2.59999999999999
2.59934798649084 2.60999999999999
2.59999999999999 2.61150326743749
2.6042035401405 2.61999999999999
2.60851396338298 2.62999999999999
2.60999999999999 2.63358730850054
2.61304523956403 2.63999999999999
2.61723358501745 2.64999999999999
2.61999999999999 2.65707035259966
2.62132379124516 2.65999999999999
2.62534947752711 2.66999999999999
2.62896560363936 2.67999999999999
2.62999999999999 2.68304781446125
2.63260405608841 2.68999999999999
2.63578237835401 2.69999999999999
2.63866515985889 2.70999999999999
2.63999999999999 2.71511168485528
2.64129471766323 2.71999999999999
2.64317943390506 2.72999999999999
2.64421523277701 2.73999999999999
2.63999999999999 2.73999999999999
2.62999999999999 2.73999999999999
2.61999999999999 2.73999999999999
2.60999999999999 2.73999999999999
2.60511244750479 2.73999999999999
2.60157329191168 2.72999999999999
2.59999999999999 2.72767787560327
2.59537532977621 2.71999999999999
2.58999999999999 2.71297277942868
2.58785434653136 2.70999999999999
2.58032317170982 2.69999999999999
2.57999999999999 2.69959850528944
2.57290503900232 2.68999999999999
2.56999999999999 2.68604623737371
2.56567380916526 2.67999999999999
2.55999999999999 2.67167647489501
2.55882873165755 2.66999999999999
2.55209464836946 2.65999999999999
2.54999999999999 2.65682821840286
2.5453776194629 2.64999999999999
2.53999999999999 2.64139124480561
2.53906689371849 2.63999999999999
2.53261823947157 2.62999999999999
2.52999999999999 2.62571431634486
2.52626709658552 2.61999999999999
2.52039878966339 2.60999999999999
2.51999999999999 2.60932831820034
2.5140940017321 2.59999999999999
2.50999999999999 2.59276960565582
2.50824925276392 2.58999999999999
2.50233534320376 2.57999999999999
2.49999999999999 2.57583171110336
2.49636356350272 2.56999999999999
2.49081557384078 2.55999999999999
2.48999999999999 2.55851978338275
2.48480457378963 2.54999999999999
2.48 2.54090102254869
2.47945039597007 2.53999999999999
2.47362318725472 2.52999999999999
2.47 2.52295476724507
2.46824546641358 2.51999999999999
2.46276910063774 2.50999999999999
2.46 2.50448792966544
2.45739557958004 2.49999999999999
2.45216222250974 2.48999999999999
2.45 2.48561768699697
2.44679730772365 2.48
2.44173228731875 2.47
2.44 2.46643014887395
2.43639808829471 2.46
2.43148112312338 2.45
2.43 2.44687393040219
2.42624276247536 2.44
2.42147165899086 2.43
2.42 2.42679573512368
2.41639406302473 2.42
2.4117499067527 2.41
2.41 2.40605119350714
2.40689204944924 2.4
2.40235777736979 2.39
2.4 2.38445349472186
2.39779507591897 2.38
2.3933671080491 2.37
2.39 2.3616648133488
2.38921095376574 2.36
2.38490215389378 2.35
2.38109482149398 2.34
2.38 2.3369786808055
2.3771590364535 2.33
2.37364814924236 2.32
2.3704023557271 2.31
2.37 2.30861041116432
2.36732917986195 2.3
2.36485743174623 2.29
2.36286427823867 2.28
2.36126783052156 2.27
2.36002135161069 2.26
2.36 2.25964918157102
2.35964211962265 2.25
2.36 2.25
2.3892274760525 2.29
2.38222076069678 2.3
2.38311136471089 2.31
2.38515786574784 2.32
2.38776467147785 2.33
2.39 2.33689696473874
2.39103651019596 2.34
2.39463311916244 2.35
2.39836876918726 2.36
2.4 2.36386480759755
2.40248803587064 2.37
2.40660704467765 2.38
2.41 2.38755092603599
2.41106016266149 2.39
2.4154505856858 2.4
2.42 2.40961859615946
2.42017390145999 2.41
2.42476867492731 2.42
2.42969293054208 2.43
2.43 2.43058739681621
2.43448466970297 2.44
2.43959315122561 2.45
2.44 2.45075466424534
2.44453797393318 2.46
2.44982488070468 2.47
2.45 2.47031736098949
2.45485524634376 2.48
2.46 2.48946961055196
2.46027556731469 2.48999999999999
2.46540010008864 2.49999999999999
2.47 2.5082561677437
2.47092760478381 2.50999999999999
2.47621900349627 2.51999999999999
2.48 2.52659078496915
2.48186274357281 2.52999999999999
2.48738711625542 2.53999999999999
2.48999999999999 2.54441347915696
2.49313830817928 2.54999999999999
2.49896684076884 2.55999999999999
2.49999999999999 2.5616961949168
2.50477210351747 2.56999999999999
2.50999999999999 2.57860992793377
2.51083469188444 2.57999999999999
2.51670604307589 2.58999999999999
2.51999999999999 2.59531748535429
2.52286006926582 2.59999999999999
2.52903778698674 2.60999999999999
2.52999999999999 2.6115053775251
2.53533825630477 2.61999999999999
2.53999999999999 2.62719031446133
2.54188418830954 2.62999999999999
2.54842266999945 2.63999999999999
2.54999999999999 2.64236095219939
2.55525225761999 2.64999999999999
2.55999999999999 2.65694932750296
2.56227955743684 2.65999999999999
2.56938288685302 2.66999999999999
2.56999999999999 2.67086814444261
2.57708195739268 2.67999999999999
2.57999999999999 2.68392196020277
2.5853137412931 2.68999999999999
2.58999999999999 2.69588090518848
2.59426752316584 2.69999999999999
2.59999999999999 2.70656677410483
2.60457301755626 2.70999999999999
2.60999999999999 2.71575236061918
2.61956942595166 2.71999999999999
2.61999999999999 2.72041842716866
2.62023593573619 2.71999999999999
2.62274686204792 2.70999999999999
2.62238091232075 2.69999999999999
2.62073391191535 2.68999999999999
2.61999999999999 2.68730384487267
2.61789640580642 2.67999999999999
2.61480068544696 2.66999999999999
2.61145778916281 2.65999999999999
2.60999999999999 2.65626203437143
2.60760656796 2.64999999999999
2.60372226722153 2.63999999999999
2.59999999999999 2.63115558366568
2.59952209747866 2.62999999999999
2.59527068029383 2.61999999999999
2.59081762405829 2.60999999999999
2.58999999999999 2.6083092821214
2.58627648033909 2.59999999999999
2.58162749190789 2.58999999999999
2.57999999999999 2.58676525240251
2.57684315047383 2.57999999999999
2.57201505267007 2.56999999999999
2.56999999999999 2.5661378776708
2.56703090120193 2.55999999999999
2.56202088217424 2.54999999999999
2.55999999999999 2.54625794444431
2.55687196415119 2.53999999999999
2.55166108349041 2.52999999999999
2.54999999999999 2.52702131845094
2.54638783981348 2.51999999999999
2.54096161058845 2.50999999999999
2.53999999999999 2.50831811960639
2.53563257045852 2.49999999999999
2.52999999999999 2.49001633265116
2.52999112123071 2.48999999999999
2.52466172585017 2.48
2.51999999999999 2.47192729287021
2.5189307037898 2.47
2.51340546239291 2.46
2.50999999999999 2.45428602342008
2.50755502818594 2.45
2.50173047048699 2.44
2.49999999999999 2.43718465128648
2.49580178265481 2.43
2.49 2.42053815025883
2.48967111544175 2.42
2.48373474512653 2.41
2.48 2.40403963196522
2.47748632733597 2.4
2.47124189247334 2.39
2.47 2.38808234709162
2.46482474018083 2.38
2.46 2.37264413320158
2.45819376214395 2.37
2.45157443349105 2.36
2.45 2.35766809680478
2.44462530133024 2.35
2.44 2.34334112709291
2.43743032364394 2.34
2.43015907078027 2.33
2.43 2.32978029859576
2.42219096456891 2.32
2.42 2.31711260631103
2.41353248416457 2.31
2.41 2.30571110670187
2.40364307889627 2.3
2.4 2.29616441888875
2.39029623030106 2.29
2.39 2.28975667260805
2.3892274760525 2.29
};
\addplot [draw=none, fill=color11, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.39 2.28975667260805
2.39029623030106 2.29
2.4 2.29616441888875
2.40364307889627 2.3
2.41 2.30571110670187
2.41353248416457 2.31
2.42 2.31711260631103
2.42219096456891 2.32
2.43 2.32978029859576
2.43015907078027 2.33
2.43743032364394 2.34
2.44 2.34334112709291
2.44462530133024 2.35
2.45 2.35766809680478
2.45157443349105 2.36
2.45819376214395 2.37
2.46 2.37264413320158
2.46482474018083 2.38
2.47 2.38808234709162
2.47124189247334 2.39
2.47748632733597 2.4
2.48 2.40403963196522
2.48373474512653 2.41
2.48967111544175 2.42
2.48999999999999 2.42053815025883
2.49580178265481 2.43
2.49999999999999 2.43718465128648
2.50173047048699 2.44
2.50755502818594 2.45
2.50999999999999 2.45428602342008
2.51340546239291 2.46
2.5189307037898 2.47
2.51999999999999 2.47192729287021
2.52466172585017 2.48
2.52999112123071 2.48999999999999
2.52999999999999 2.49001633265116
2.53563257045852 2.49999999999999
2.53999999999999 2.50831811960639
2.54096161058845 2.50999999999999
2.54638783981348 2.51999999999999
2.54999999999999 2.52702131845094
2.55166108349041 2.52999999999999
2.55687196415119 2.53999999999999
2.55999999999999 2.54625794444431
2.56202088217424 2.54999999999999
2.56703090120193 2.55999999999999
2.56999999999999 2.5661378776708
2.57201505267007 2.56999999999999
2.57684315047383 2.57999999999999
2.57999999999999 2.58676525240251
2.58162749190789 2.58999999999999
2.58627648033909 2.59999999999999
2.58999999999999 2.6083092821214
2.59081762405829 2.60999999999999
2.59527068029383 2.61999999999999
2.59952209747866 2.62999999999999
2.59999999999999 2.63115558366568
2.60372226722153 2.63999999999999
2.60760656796 2.64999999999999
2.60999999999999 2.65626203437143
2.61145778916281 2.65999999999999
2.61480068544696 2.66999999999999
2.61789640580642 2.67999999999999
2.61999999999999 2.68730384487267
2.62073391191535 2.68999999999999
2.62238091232075 2.69999999999999
2.62274686204792 2.70999999999999
2.62023593573619 2.71999999999999
2.61999999999999 2.72041842716866
2.61956942595166 2.71999999999999
2.60999999999999 2.71575236061918
2.60457301755626 2.70999999999999
2.59999999999999 2.70656677410483
2.59426752316584 2.69999999999999
2.58999999999999 2.69588090518848
2.5853137412931 2.68999999999999
2.57999999999999 2.68392196020277
2.57708195739268 2.67999999999999
2.56999999999999 2.67086814444261
2.56938288685302 2.66999999999999
2.56227955743684 2.65999999999999
2.55999999999999 2.65694932750296
2.55525225761999 2.64999999999999
2.54999999999999 2.64236095219939
2.54842266999945 2.63999999999999
2.54188418830954 2.62999999999999
2.53999999999999 2.62719031446133
2.53533825630477 2.61999999999999
2.52999999999999 2.6115053775251
2.52903778698674 2.60999999999999
2.52286006926582 2.59999999999999
2.51999999999999 2.59531748535429
2.51670604307589 2.58999999999999
2.51083469188444 2.57999999999999
2.50999999999999 2.57860992793377
2.50477210351747 2.56999999999999
2.49999999999999 2.5616961949168
2.49896684076884 2.55999999999999
2.49313830817928 2.54999999999999
2.48999999999999 2.54441347915696
2.48738711625542 2.53999999999999
2.48186274357281 2.52999999999999
2.48 2.52659078496915
2.47621900349627 2.51999999999999
2.47092760478381 2.50999999999999
2.47 2.5082561677437
2.46540010008864 2.49999999999999
2.46027556731469 2.48999999999999
2.46 2.48946961055196
2.45485524634376 2.48
2.45 2.47031736098949
2.44982488070468 2.47
2.44453797393318 2.46
2.44 2.45075466424534
2.43959315122561 2.45
2.43448466970297 2.44
2.43 2.43058739681621
2.42969293054208 2.43
2.42476867492731 2.42
2.42017390145999 2.41
2.42 2.40961859615946
2.4154505856858 2.4
2.41106016266149 2.39
2.41 2.38755092603599
2.40660704467765 2.38
2.40248803587064 2.37
2.4 2.36386480759755
2.39836876918726 2.36
2.39463311916244 2.35
2.39103651019596 2.34
2.39 2.33689696473874
2.38776467147785 2.33
2.38515786574784 2.32
2.38311136471089 2.31
2.38222076069678 2.3
2.3892274760525 2.29
2.39 2.28975667260805
2.40302380450113 2.33
2.40312941866242 2.34
2.4052824038084 2.35
2.40797208151399 2.36
2.41 2.36609852939021
2.41147251288929 2.37
2.41534811201462 2.38
2.41917205314326 2.39
2.42 2.39191647628696
2.42360213347156 2.4
2.42787476674435 2.41
2.43 2.41463484996035
2.43253023388428 2.42
2.43712989463533 2.43
2.44 2.43594847879611
2.44200273885892 2.44
2.44684362277326 2.45
2.45 2.45627142008196
2.45191256983837 2.46
2.45692616946544 2.47
2.46 2.47591054730258
2.46215774989802 2.48
2.46730831687764 2.48999999999999
2.47 2.49502491786138
2.47269490057446 2.49999999999999
2.47799896544409 2.50999999999999
2.48 2.51361695351102
2.48355727106089 2.51999999999999
2.489056125977 2.52999999999999
2.48999999999999 2.53164808928577
2.49479378399407 2.53999999999999
2.49999999999999 2.54908515350576
2.5005559463569 2.54999999999999
2.50643432336544 2.55999999999999
2.50999999999999 2.56601779435867
2.51247972284565 2.56999999999999
2.51844019122896 2.57999999999999
2.51999999999999 2.58257161781631
2.52470764499107 2.58999999999999
2.52999999999999 2.59864918662156
2.53092265590671 2.59999999999999
2.53737105033204 2.60999999999999
2.53999999999999 2.61412630633851
2.54414361035062 2.61999999999999
2.54999999999999 2.62893238925759
2.55083848167679 2.62999999999999
2.55799214437239 2.63999999999999
2.55999999999999 2.6429470302166
2.56570347599839 2.64999999999999
2.56999999999999 2.65596558645426
2.57385632892284 2.65999999999999
2.57999999999999 2.66768574134021
2.58298376971334 2.66999999999999
2.58999999999999 2.67706432971662
2.5982202954329 2.67999999999999
2.59999999999999 2.680929020561
2.60064902136618 2.67999999999999
2.6019159424793 2.66999999999999
2.60054378944152 2.65999999999999
2.59999999999999 2.65802966058717
2.5973896715818 2.64999999999999
2.59414345737622 2.63999999999999
2.59077237921179 2.62999999999999
2.58999999999999 2.62806108745117
2.58660488878263 2.61999999999999
2.58259747341256 2.60999999999999
2.57999999999999 2.60393643873428
2.57822354769232 2.59999999999999
2.57377462732426 2.58999999999999
2.56999999999999 2.58171124403246
2.5691824961665 2.57999999999999
2.5644199710103 2.56999999999999
2.55999999999999 2.56079775556322
2.55960013589745 2.55999999999999
2.55460811441797 2.54999999999999
2.54999999999999 2.54085367842779
2.54955408453446 2.53999999999999
2.54438491939197 2.52999999999999
2.53999999999999 2.52165563699756
2.53910457818465 2.51999999999999
2.53380284262618 2.50999999999999
2.52999999999999 2.50299469127483
2.52833843055704 2.49999999999999
2.52293635836881 2.48999999999999
2.51999999999999 2.48473328471318
2.51731584519736 2.48
2.51177517591069 2.47
2.50999999999999 2.46691787757114
2.50596653671252 2.46
2.50019994620548 2.45
2.49999999999999 2.44966518281483
2.49420014723194 2.44
2.48999999999999 2.43297662416506
2.48810977814172 2.43
2.48205399905601 2.42
2.48 2.41664948200819
2.47570101046776 2.41
2.47 2.40080014872464
2.46943955267828 2.4
2.46283463501198 2.39
2.46 2.38561196445821
2.45594280359857 2.38
2.45 2.37106151444153
2.44913956262273 2.37
2.44183785020977 2.36
2.44 2.35734581666348
2.43384654883918 2.35
2.43 2.34480599119852
2.42512317720515 2.34
2.42 2.33387942623428
2.41437424737836 2.33
2.41 2.32599596398779
2.40302380450113 2.33
};
\addplot [draw=none, fill=color12, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.41 2.32599596398779
2.41437424737836 2.33
2.42 2.33387942623428
2.42512317720515 2.34
2.43 2.34480599119852
2.43384654883918 2.35
2.44 2.35734581666348
2.44183785020977 2.36
2.44913956262273 2.37
2.45 2.37106151444153
2.45594280359857 2.38
2.46 2.38561196445821
2.46283463501198 2.39
2.46943955267828 2.4
2.47 2.40080014872464
2.47570101046776 2.41
2.48 2.41664948200819
2.48205399905601 2.42
2.48810977814172 2.43
2.48999999999999 2.43297662416506
2.49420014723194 2.44
2.49999999999999 2.44966518281483
2.50019994620548 2.45
2.50596653671252 2.46
2.50999999999999 2.46691787757114
2.5117751759107 2.47
2.51731584519736 2.48
2.51999999999999 2.48473328471318
2.52293635836881 2.48999999999999
2.52833843055704 2.49999999999999
2.52999999999999 2.50299469127483
2.53380284262618 2.50999999999999
2.53910457818465 2.51999999999999
2.53999999999999 2.52165563699756
2.54438491939197 2.52999999999999
2.54955408453446 2.53999999999999
2.54999999999999 2.54085367842779
2.55460811441797 2.54999999999999
2.55960013589745 2.55999999999999
2.55999999999999 2.56079775556322
2.5644199710103 2.56999999999999
2.5691824961665 2.57999999999999
2.56999999999999 2.58171124403246
2.57377462732426 2.58999999999999
2.57822354769232 2.59999999999999
2.57999999999999 2.60393643873428
2.58259747341256 2.60999999999999
2.58660488878263 2.61999999999999
2.58999999999999 2.62806108745117
2.59077237921179 2.62999999999999
2.59414345737622 2.63999999999999
2.5973896715818 2.64999999999999
2.59999999999999 2.65802966058717
2.60054378944152 2.65999999999999
2.6019159424793 2.66999999999999
2.60064902136618 2.67999999999999
2.59999999999999 2.680929020561
2.5982202954329 2.67999999999999
2.58999999999999 2.67706432971662
2.58298376971334 2.66999999999999
2.57999999999999 2.66768574134021
2.57385632892284 2.65999999999999
2.56999999999999 2.65596558645426
2.56570347599839 2.64999999999999
2.55999999999999 2.6429470302166
2.55799214437239 2.63999999999999
2.55083848167679 2.62999999999999
2.54999999999999 2.62893238925759
2.54414361035062 2.61999999999999
2.53999999999999 2.61412630633851
2.53737105033204 2.60999999999999
2.53092265590671 2.59999999999999
2.52999999999999 2.59864918662156
2.52470764499107 2.58999999999999
2.51999999999999 2.58257161781631
2.51844019122896 2.57999999999999
2.51247972284565 2.56999999999999
2.50999999999999 2.56601779435867
2.50643432336544 2.55999999999999
2.5005559463569 2.54999999999999
2.49999999999999 2.54908515350576
2.49479378399407 2.53999999999999
2.48999999999999 2.53164808928577
2.489056125977 2.52999999999999
2.48355727106089 2.51999999999999
2.48 2.51361695351102
2.47799896544408 2.50999999999999
2.47269490057446 2.49999999999999
2.47 2.49502491786138
2.46730831687764 2.48999999999999
2.46215774989802 2.48
2.46 2.47591054730258
2.45692616946544 2.47
2.45191256983837 2.46
2.45 2.45627142008196
2.44684362277326 2.45
2.44200273885892 2.44
2.44 2.43594847879611
2.43712989463533 2.43
2.43253023388428 2.42
2.43 2.41463484996035
2.42787476674435 2.41
2.42360213347156 2.4
2.42 2.39191647628696
2.41917205314326 2.39
2.41534811201462 2.38
2.41147251288929 2.37
2.41 2.36609852939021
2.40797208151399 2.36
2.40528240380839 2.35
2.40312941866242 2.34
2.40302380450113 2.33
2.41 2.32599596398779
2.42647965270089 2.37
2.42687591761215 2.38
2.42906829749978 2.39
2.43 2.3928159257413
2.43301945365472 2.4
2.43677757538017 2.41
2.44 2.41858163368892
2.44066506843998 2.42
2.44538571882228 2.43
2.44959077262825 2.44
2.45 2.44087571334531
2.45469157283127 2.45
2.45925574006533 2.46
2.46 2.46151919062361
2.46453307915233 2.47
2.46934028694769 2.48
2.47 2.4812952723867
2.47480658954796 2.48999999999999
2.47980658832039 2.49999999999999
2.48 2.50036543425684
2.48549440181537 2.50999999999999
2.48999999999999 2.51860224779454
2.4908526007929 2.51999999999999
2.496618742687 2.52999999999999
2.49999999999999 2.53614998156146
2.50243372767481 2.53999999999999
2.50820111757001 2.54999999999999
2.50999999999999 2.55313156266986
2.51447797885783 2.55999999999999
2.51999999999999 2.56956662393465
2.5203114518801 2.56999999999999
2.52691410762419 2.57999999999999
2.52999999999999 2.58515089603007
2.53357062853608 2.58999999999999
2.53979305129258 2.59999999999999
2.53999999999999 2.60033027170704
2.5473567387617 2.60999999999999
2.54999999999999 2.61403795914819
2.55536648025705 2.61999999999999
2.55999999999999 2.6265158689733
2.56434591812284 2.62999999999999
2.56999999999999 2.63650897291673
2.57780508188042 2.62999999999999
2.5754596915125 2.61999999999999
2.57269006221431 2.60999999999999
2.56999999999999 2.60156339794272
2.56934242122549 2.59999999999999
2.56491717979145 2.58999999999999
2.56103501254933 2.57999999999999
2.55999999999999 2.57762372736059
2.55622895964498 2.56999999999999
2.55181451762369 2.55999999999999
2.54999999999999 2.55609770720417
2.54681440743345 2.54999999999999
2.54204010912626 2.53999999999999
2.53999999999999 2.53585490692801
2.53679853111791 2.52999999999999
2.53178434145655 2.51999999999999
2.52999999999999 2.51653818967559
2.52629517256242 2.50999999999999
2.52113569128539 2.49999999999999
2.51999999999999 2.49787342881338
2.51541517829112 2.48999999999999
2.51014024663887 2.48
2.50999999999999 2.47974665012432
2.50415711865361 2.47
2.49999999999999 2.46247868693309
2.4983969986135 2.46
2.49243747326344 2.45
2.48999999999999 2.44579272242496
2.48613148444018 2.44
2.480261775142 2.43
2.48 2.42956323633279
2.47347311353258 2.42
2.47 2.41427587497113
2.46674239621498 2.41
2.46035980191455 2.4
2.46 2.39943480509331
2.4525695773413 2.39
2.45 2.38615292982309
2.44414822299144 2.38
2.44 2.37435486194607
2.43382375578604 2.37
2.43 2.36599101173023
2.42647965270089 2.37
};
\addplot [draw=none, fill=color13, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.43 2.36599101173023
2.43382375578604 2.37
2.44 2.37435486194607
2.44414822299144 2.38
2.45 2.38615292982309
2.4525695773413 2.39
2.46 2.39943480509331
2.46035980191455 2.4
2.46674239621498 2.41
2.47 2.41427587497113
2.47347311353258 2.42
2.48 2.42956323633279
2.48026177514199 2.43
2.48613148444018 2.44
2.48999999999999 2.44579272242496
2.49243747326344 2.45
2.4983969986135 2.46
2.49999999999999 2.46247868693309
2.50415711865361 2.47
2.50999999999999 2.47974665012433
2.51014024663887 2.47999999999999
2.51541517829112 2.48999999999999
2.51999999999999 2.49787342881338
2.52113569128539 2.49999999999999
2.52629517256242 2.50999999999999
2.52999999999999 2.51653818967559
2.53178434145655 2.51999999999999
2.53679853111791 2.52999999999999
2.53999999999999 2.53585490692801
2.54204010912626 2.53999999999999
2.54681440743345 2.54999999999999
2.54999999999999 2.55609770720417
2.55181451762369 2.55999999999999
2.55622895964498 2.56999999999999
2.55999999999999 2.57762372736059
2.56103501254933 2.57999999999999
2.56491717979145 2.58999999999999
2.56934242122549 2.59999999999999
2.56999999999999 2.60156339794272
2.57269006221431 2.60999999999999
2.5754596915125 2.61999999999999
2.57780508188042 2.62999999999999
2.56999999999999 2.63650897291673
2.56434591812284 2.62999999999999
2.55999999999999 2.6265158689733
2.55536648025705 2.61999999999999
2.54999999999999 2.61403795914819
2.5473567387617 2.60999999999999
2.53999999999999 2.60033027170704
2.53979305129258 2.59999999999999
2.53357062853608 2.58999999999999
2.52999999999999 2.58515089603007
2.52691410762419 2.57999999999999
2.5203114518801 2.56999999999999
2.51999999999999 2.56956662393465
2.51447797885783 2.55999999999999
2.50999999999999 2.55313156266986
2.50820111757001 2.54999999999999
2.50243372767481 2.53999999999999
2.49999999999999 2.53614998156146
2.496618742687 2.52999999999999
2.4908526007929 2.51999999999999
2.48999999999999 2.51860224779454
2.48549440181537 2.50999999999999
2.48 2.50036543425684
2.47980658832039 2.49999999999999
2.47480658954796 2.48999999999999
2.47 2.4812952723867
2.46934028694769 2.48
2.46453307915233 2.47
2.46 2.46151919062361
2.45925574006533 2.46
2.45469157283127 2.45
2.45 2.44087571334531
2.44959077262825 2.44
2.44538571882228 2.43
2.44066506843998 2.42
2.44 2.41858163368892
2.43677757538017 2.41
2.43301945365472 2.4
2.43 2.3928159257413
2.42906829749978 2.39
2.42687591761215 2.38
2.42647965270089 2.37
2.43 2.36599101173023
2.45833094331882 2.43
2.46 2.4382870600495
2.4608354872248 2.44
2.46566242273971 2.45
2.46905822511617 2.46
2.47 2.46227289163622
2.47446419083634 2.47
2.47867016511595 2.48
2.48 2.48294891311637
2.48432415747308 2.48999999999999
2.48892771476305 2.49999999999999
2.48999999999999 2.50220930845162
2.49502398808964 2.50999999999999
2.49977666218125 2.51999999999999
2.49999999999999 2.52043060177275
2.50644187237926 2.52999999999999
2.50999999999999 2.53692830317413
2.51247308138209 2.53999999999999
2.51850165941549 2.54999999999999
2.51999999999999 2.55270423210088
2.52605390256478 2.55999999999999
2.52999999999999 2.56696683067377
2.5339019553315 2.56999999999999
2.53999999999999 2.57963867007743
2.54330415008553 2.56999999999999
2.54101525443881 2.55999999999999
2.53999999999999 2.5571829498812
2.53605647958096 2.54999999999999
2.53209534384622 2.53999999999999
2.52999999999999 2.53490096002028
2.52706281200948 2.52999999999999
2.52231251616152 2.51999999999999
2.51999999999999 2.51489059091298
2.51688243304163 2.50999999999999
2.51186937686744 2.49999999999999
2.50999999999999 2.49615865752103
2.50589051989564 2.48999999999999
2.50087334534072 2.48
2.49999999999999 2.47832115565094
2.49420545685814 2.47
2.48999999999999 2.46184718602934
2.48839802795254 2.46
2.4818550965598 2.45
2.48 2.44668833214445
2.47406055989622 2.44
2.47 2.43297624765552
2.46510008520611 2.43
2.46 2.42269012379764
2.45833094331882 2.43
};
\addplot [draw=none, fill=color14, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.46 2.42269012379764
2.46510008520611 2.43
2.47 2.43297624765552
2.47406055989622 2.44
2.48 2.44668833214445
2.4818550965598 2.45
2.48839802795254 2.46
2.48999999999999 2.46184718602934
2.49420545685814 2.47
2.49999999999999 2.47832115565094
2.50087334534072 2.48
2.50589051989564 2.48999999999999
2.50999999999999 2.49615865752103
2.51186937686744 2.49999999999999
2.51688243304163 2.50999999999999
2.51999999999999 2.51489059091298
2.52231251616152 2.51999999999999
2.52706281200948 2.52999999999999
2.52999999999999 2.53490096002028
2.53209534384622 2.53999999999999
2.53605647958096 2.54999999999999
2.53999999999999 2.5571829498812
2.54101525443881 2.55999999999999
2.54330415008553 2.56999999999999
2.53999999999999 2.57963867007743
2.5339019553315 2.56999999999999
2.52999999999999 2.56696683067377
2.52605390256478 2.55999999999999
2.51999999999999 2.55270423210088
2.51850165941549 2.54999999999999
2.51247308138209 2.53999999999999
2.50999999999999 2.53692830317413
2.50644187237926 2.52999999999999
2.49999999999999 2.52043060177275
2.49977666218125 2.51999999999999
2.49502398808964 2.50999999999999
2.48999999999999 2.50220930845162
2.48892771476305 2.49999999999999
2.48432415747308 2.48999999999999
2.48 2.48294891311638
2.47867016511595 2.48
2.47446419083634 2.47
2.47 2.46227289163622
2.46905822511617 2.46
2.46566242273971 2.45
2.4608354872248 2.44
2.46 2.4382870600495
2.45833094331882 2.43
2.46 2.42269012379764
};
\addplot [draw=none, marker=x, draw=black, fill=black, colormap/blackwhite]
table{%
x                      y
-0.5 -0.5
0.5 0.5
-0.5 0.5
0.5 -0.5
};

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=2.3, xmax=2.7,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Unaware},
ymin=2.3, ymax=2.7,
ytick style={color=white!15!black}
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.26 2.25
2.27 2.25
2.28 2.25
2.29 2.25
2.3 2.25
2.31 2.25
2.32 2.25
2.33 2.25
2.34 2.25
2.35 2.25
2.36 2.25
2.37 2.25
2.38 2.25
2.39 2.25
2.4 2.25
2.41 2.25
2.42 2.25
2.43 2.25
2.44 2.25
2.45 2.25
2.46 2.25
2.47 2.25
2.48 2.25
2.48999999999999 2.25
2.49999999999999 2.25
2.50999999999999 2.25
2.51999999999999 2.25
2.52999999999999 2.25
2.53999999999999 2.25
2.54999999999999 2.25
2.55999999999999 2.25
2.56999999999999 2.25
2.57999999999999 2.25
2.58999999999999 2.25
2.59999999999999 2.25
2.60999999999999 2.25
2.61999999999999 2.25
2.62999999999999 2.25
2.63999999999999 2.25
2.64999999999999 2.25
2.65999999999999 2.25
2.66999999999999 2.25
2.67999999999999 2.25
2.68999999999999 2.25
2.69999999999999 2.25
2.70999999999999 2.25
2.71999999999999 2.25
2.72999999999999 2.25
2.73999999999999 2.25
2.73999999999999 2.26
2.73999999999999 2.27
2.73999999999999 2.28
2.73999999999999 2.29
2.73999999999999 2.3
2.73999999999999 2.31
2.73999999999999 2.32
2.73999999999999 2.33
2.73999999999999 2.34
2.73999999999999 2.35
2.73999999999999 2.36
2.73999999999999 2.37
2.73999999999999 2.38
2.73999999999999 2.39
2.73999999999999 2.4
2.73999999999999 2.41
2.73999999999999 2.42
2.73999999999999 2.43
2.73999999999999 2.44
2.73999999999999 2.45
2.73999999999999 2.46
2.73999999999999 2.47
2.73999999999999 2.48
2.73999999999999 2.48999999999999
2.73999999999999 2.49999999999999
2.73999999999999 2.50999999999999
2.73999999999999 2.51999999999999
2.73999999999999 2.52999999999999
2.73999999999999 2.53999999999999
2.73999999999999 2.54999999999999
2.73999999999999 2.55999999999999
2.73999999999999 2.56999999999999
2.73999999999999 2.57999999999999
2.73999999999999 2.58999999999999
2.73999999999999 2.59999999999999
2.73999999999999 2.60999999999999
2.73999999999999 2.61999999999999
2.73999999999999 2.62999999999999
2.73999999999999 2.63999999999999
2.73999999999999 2.64999999999999
2.73999999999999 2.65999999999999
2.73999999999999 2.66999999999999
2.73999999999999 2.67999999999999
2.73999999999999 2.68999999999999
2.73999999999999 2.69999999999999
2.73999999999999 2.70999999999999
2.73999999999999 2.71999999999999
2.73999999999999 2.72999999999999
2.73999999999999 2.73999999999999
2.72999999999999 2.73999999999999
2.71999999999999 2.73999999999999
2.70999999999999 2.73999999999999
2.69999999999999 2.73999999999999
2.68999999999999 2.73999999999999
2.67999999999999 2.73999999999999
2.66999999999999 2.73999999999999
2.65999999999999 2.73999999999999
2.64999999999999 2.73999999999999
2.63999999999999 2.73999999999999
2.62999999999999 2.73999999999999
2.61999999999999 2.73999999999999
2.60999999999999 2.73999999999999
2.59999999999999 2.73999999999999
2.58999999999999 2.73999999999999
2.57999999999999 2.73999999999999
2.56999999999999 2.73999999999999
2.55999999999999 2.73999999999999
2.54999999999999 2.73999999999999
2.53999999999999 2.73999999999999
2.52999999999999 2.73999999999999
2.51999999999999 2.73999999999999
2.50999999999999 2.73999999999999
2.49999999999999 2.73999999999999
2.48999999999999 2.73999999999999
2.48 2.73999999999999
2.47 2.73999999999999
2.46 2.73999999999999
2.45 2.73999999999999
2.44 2.73999999999999
2.43 2.73999999999999
2.42 2.73999999999999
2.41 2.73999999999999
2.4 2.73999999999999
2.39 2.73999999999999
2.38 2.73999999999999
2.37 2.73999999999999
2.36 2.73999999999999
2.35 2.73999999999999
2.34 2.73999999999999
2.33 2.73999999999999
2.32 2.73999999999999
2.31 2.73999999999999
2.3 2.73999999999999
2.29 2.73999999999999
2.28 2.73999999999999
2.27 2.73999999999999
2.26 2.73999999999999
2.25 2.73999999999999
2.25 2.72999999999999
2.25 2.71999999999999
2.25 2.70999999999999
2.25 2.69999999999999
2.25 2.68999999999999
2.25 2.67999999999999
2.25 2.66999999999999
2.25 2.65999999999999
2.25 2.64999999999999
2.25 2.63999999999999
2.25 2.62999999999999
2.25 2.61999999999999
2.25 2.60999999999999
2.25 2.59999999999999
2.25 2.58999999999999
2.25 2.57999999999999
2.25 2.56999999999999
2.25 2.55999999999999
2.25 2.54999999999999
2.25 2.53999999999999
2.25 2.52999999999999
2.25 2.51999999999999
2.25 2.50999999999999
2.25 2.49999999999999
2.25 2.48999999999999
2.25 2.48
2.25 2.47
2.25 2.46
2.25 2.45
2.25 2.44
2.25 2.43
2.25 2.42
2.25 2.41
2.25 2.4
2.25 2.39
2.25 2.38
2.25 2.37
2.25 2.36
2.25 2.35
2.25 2.34
2.25 2.33
2.25 2.32
2.25 2.31
2.25 2.3
2.25 2.29
2.25 2.28
2.25 2.27
2.25 2.26
2.25 2.25
2.26 2.25
2.42669509285546 2.39
2.42203861932163 2.4
2.42078890138466 2.41
2.42121301069552 2.42
2.42271607156807 2.43
2.42528201434402 2.44
2.42936829767243 2.45
2.43 2.45126685374299
2.43272557573918 2.46
2.43712930044201 2.47
2.44 2.47501188059966
2.44191772382764 2.48
2.44680671557999 2.48999999999999
2.45 2.4950548591419
2.45220122195227 2.49999999999999
2.4578933217196 2.50999999999999
2.46 2.51313669479719
2.46332661828813 2.51999999999999
2.47 2.52989144511275
2.47005647922233 2.52999999999999
2.47527041982443 2.53999999999999
2.48 2.54661495803099
2.48194773681207 2.54999999999999
2.48895918275348 2.55999999999999
2.48999999999999 2.56135992304476
2.49557213504326 2.56999999999999
2.49999999999999 2.57556769352236
2.50324904329368 2.57999999999999
2.50999999999999 2.58796594823811
2.5117930507072 2.58999999999999
2.51999999999999 2.59866426253978
2.52156940299228 2.59999999999999
2.52999999999999 2.60735010201431
2.53497387456519 2.60999999999999
2.53999999999999 2.61319445499563
2.54999999999999 2.61615289270682
2.55999999999999 2.61578021126815
2.56999999999999 2.61071727266365
2.5707777473271 2.60999999999999
2.57806099081344 2.59999999999999
2.57999999999999 2.59211861648679
2.5805882897148 2.58999999999999
2.58081862020778 2.57999999999999
2.57999999999999 2.5757704684131
2.57935808683261 2.56999999999999
2.57727596407555 2.55999999999999
2.57402085583291 2.54999999999999
2.56999999999999 2.5417752874773
2.56943080270952 2.53999999999999
2.56570826702597 2.52999999999999
2.56004683801302 2.51999999999999
2.55999999999999 2.5199231276463
2.5559836172073 2.50999999999999
2.54999999999999 2.5001920036032
2.54991654407722 2.49999999999999
2.54549283500982 2.48999999999999
2.53999999999999 2.4815302163015
2.53926613922941 2.48
2.53400690399821 2.47
2.52999999999999 2.46427349920592
2.52768614879508 2.46
2.52080246759388 2.45
2.51999999999999 2.44891684017442
2.51474877950966 2.44
2.50999999999999 2.43371194178859
2.50759265774688 2.43
2.49999999999999 2.42038065137163
2.49971427916476 2.42
2.49193724675813 2.41
2.48999999999999 2.40779658768164
2.48268024018381 2.4
2.48 2.39728284240903
2.4708260502191 2.39
2.47 2.38929554793517
2.46 2.3830854445729
2.45 2.38047566617941
2.44 2.38085546743283
2.43 2.38624705703715
2.42669509285546 2.39
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.43 2.38624705703715
2.44 2.38085546743283
2.45 2.38047566617941
2.46 2.3830854445729
2.47 2.38929554793517
2.4708260502191 2.39
2.48 2.39728284240903
2.48268024018381 2.4
2.48999999999999 2.40779658768164
2.49193724675813 2.41
2.49971427916476 2.42
2.49999999999999 2.42038065137163
2.50759265774688 2.43
2.50999999999999 2.43371194178859
2.51474877950966 2.44
2.51999999999999 2.44891684017442
2.52080246759388 2.45
2.52768614879508 2.46
2.52999999999999 2.46427349920592
2.53400690399821 2.47
2.53926613922941 2.48
2.53999999999999 2.4815302163015
2.54549283500982 2.48999999999999
2.54991654407722 2.49999999999999
2.54999999999999 2.5001920036032
2.5559836172073 2.50999999999999
2.55999999999999 2.5199231276463
2.56004683801302 2.51999999999999
2.56570826702597 2.52999999999999
2.56943080270952 2.53999999999999
2.56999999999999 2.5417752874773
2.57402085583291 2.54999999999999
2.57727596407555 2.55999999999999
2.57935808683261 2.56999999999999
2.57999999999999 2.5757704684131
2.58081862020778 2.57999999999999
2.5805882897148 2.58999999999999
2.57999999999999 2.59211861648679
2.57806099081344 2.59999999999999
2.5707777473271 2.60999999999999
2.56999999999999 2.61071727266365
2.55999999999999 2.61578021126815
2.54999999999999 2.61615289270682
2.53999999999999 2.61319445499563
2.53497387456519 2.60999999999999
2.52999999999999 2.60735010201431
2.52156940299228 2.59999999999999
2.51999999999999 2.59866426253978
2.5117930507072 2.58999999999999
2.50999999999999 2.58796594823811
2.50324904329368 2.57999999999999
2.49999999999999 2.57556769352236
2.49557213504326 2.56999999999999
2.48999999999999 2.56135992304476
2.48895918275348 2.55999999999999
2.48194773681207 2.54999999999999
2.48 2.54661495803099
2.47527041982443 2.53999999999999
2.47005647922233 2.52999999999999
2.47 2.52989144511275
2.46332661828813 2.51999999999999
2.46 2.51313669479719
2.4578933217196 2.50999999999999
2.45220122195227 2.49999999999999
2.45 2.4950548591419
2.44680671557999 2.48999999999999
2.44191772382764 2.48
2.44 2.47501188059966
2.43712930044201 2.47
2.43272557573918 2.46
2.43 2.45126685374299
2.42936829767243 2.45
2.42528201434402 2.44
2.42271607156807 2.43
2.42121301069552 2.42
2.42078890138466 2.41
2.42203861932163 2.4
2.42669509285546 2.39
2.43 2.38624705703715
2.44470818259724 2.4
2.44 2.40305909514659
2.4361045957988 2.41
2.43449177225968 2.42
2.4351480632946 2.43
2.43727296853571 2.44
2.44 2.44775722167906
2.44058620019701 2.45
2.44384319305779 2.46
2.44821140786011 2.47
2.45 2.47334152303902
2.45271418048017 2.48
2.45776112127879 2.48999999999999
2.46 2.49370914854725
2.46300202550168 2.49999999999999
2.46886374379216 2.50999999999999
2.47 2.51175329741362
2.47431345602919 2.51999999999999
2.48 2.52865383958573
2.48077147145429 2.52999999999999
2.48676541968055 2.53999999999999
2.48999999999999 2.5445344744345
2.49354931050897 2.54999999999999
2.49999999999999 2.55857573352727
2.50106440151448 2.55999999999999
2.50881473189581 2.56999999999999
2.50999999999999 2.57143656934378
2.51749548229167 2.57999999999999
2.51999999999999 2.58271988676138
2.52831573070762 2.58999999999999
2.52999999999999 2.59150796382533
2.53999999999999 2.5974504535788
2.54999999999999 2.59949521337139
2.55999999999999 2.59590145654226
2.56458632845997 2.58999999999999
2.56729202601133 2.57999999999999
2.56708137856534 2.56999999999999
2.56531772818902 2.55999999999999
2.56226671156497 2.54999999999999
2.55999999999999 2.54476645042183
2.55845028013244 2.53999999999999
2.55452866061204 2.52999999999999
2.54999999999999 2.52131982801024
2.5494615845829 2.51999999999999
2.5450880814454 2.50999999999999
2.53999999999999 2.50114707226768
2.53946884638644 2.49999999999999
2.53460001240682 2.48999999999999
2.52999999999999 2.48267192836986
2.52859642890947 2.48
2.52277119123773 2.47
2.51999999999999 2.46598516431886
2.51641454659165 2.46
2.50999999999999 2.45102842298662
2.50931276339395 2.45
2.50251141850095 2.44
2.49999999999999 2.43672088704859
2.4949532346001 2.43
2.48999999999999 2.42402307179229
2.48630602904008 2.42
2.48 2.41331558344044
2.4759306619098 2.41
2.47 2.40489700322523
2.46056474001886 2.4
2.46 2.39965729274993
2.45 2.39785975498004
2.44470818259724 2.4
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.45 2.39785975498004
2.46 2.39965729274993
2.46056474001886 2.4
2.47 2.40489700322523
2.4759306619098 2.41
2.48 2.41331558344044
2.48630602904008 2.42
2.48999999999999 2.42402307179229
2.4949532346001 2.43
2.49999999999999 2.43672088704859
2.50251141850095 2.44
2.50931276339395 2.45
2.50999999999999 2.45102842298662
2.51641454659165 2.46
2.51999999999999 2.46598516431886
2.52277119123773 2.47
2.52859642890947 2.48
2.52999999999999 2.48267192836986
2.53460001240682 2.48999999999999
2.53946884638644 2.49999999999999
2.53999999999999 2.50114707226768
2.5450880814454 2.50999999999999
2.5494615845829 2.51999999999999
2.54999999999999 2.52131982801024
2.55452866061204 2.52999999999999
2.55845028013244 2.53999999999999
2.55999999999999 2.54476645042183
2.56226671156497 2.54999999999999
2.56531772818902 2.55999999999999
2.56708137856534 2.56999999999999
2.56729202601133 2.57999999999999
2.56458632845997 2.58999999999999
2.55999999999999 2.59590145654226
2.54999999999999 2.59949521337139
2.53999999999999 2.5974504535788
2.52999999999999 2.59150796382533
2.52831573070762 2.58999999999999
2.51999999999999 2.58271988676138
2.51749548229167 2.57999999999999
2.50999999999999 2.57143656934378
2.50881473189581 2.56999999999999
2.50106440151448 2.55999999999999
2.49999999999999 2.55857573352727
2.49354931050897 2.54999999999999
2.48999999999999 2.5445344744345
2.48676541968055 2.53999999999999
2.48077147145429 2.52999999999999
2.48 2.52865383958573
2.47431345602919 2.51999999999999
2.47 2.51175329741362
2.46886374379216 2.50999999999999
2.46300202550168 2.49999999999999
2.46 2.49370914854725
2.45776112127879 2.48999999999999
2.45271418048017 2.48
2.45 2.47334152303902
2.44821140786011 2.47
2.44384319305779 2.46
2.44058620019701 2.45
2.44 2.44775722167906
2.43727296853571 2.44
2.4351480632946 2.43
2.43449177225968 2.42
2.4361045957988 2.41
2.44 2.40305909514659
2.44470818259724 2.4
2.45 2.39785975498004
2.44594915636321 2.42
2.44451171230538 2.43
2.44553612492755 2.44
2.44799152101516 2.45
2.45 2.4553676382639
2.45144977576093 2.46
2.45521276599949 2.47
2.46 2.479864906464
2.46005745369016 2.48
2.46464791143694 2.48999999999999
2.47 2.49940769928125
2.47030324099522 2.49999999999999
2.4755703841016 2.50999999999999
2.48 2.517093345021
2.48166893968866 2.51999999999999
2.48774149422854 2.52999999999999
2.48999999999999 2.53331477305945
2.49434910583642 2.53999999999999
2.49999999999999 2.54778949235174
2.50168661384741 2.54999999999999
2.5095078968301 2.55999999999999
2.50999999999999 2.56061020709507
2.5183502326069 2.56999999999999
2.51999999999999 2.57182348491019
2.52948273744533 2.57999999999999
2.52999999999999 2.58046504126022
2.53999999999999 2.58576585702499
2.54999999999999 2.5854668624734
2.55504682438122 2.57999999999999
2.55748090305625 2.56999999999999
2.55669483315226 2.55999999999999
2.55444204767846 2.54999999999999
2.55099320268002 2.53999999999999
2.54999999999999 2.53780113023584
2.54709435590547 2.52999999999999
2.54274839675552 2.51999999999999
2.53999999999999 2.51476932615357
2.5378721392211 2.50999999999999
2.53292773067368 2.49999999999999
2.52999999999999 2.49499199349011
2.52743569416501 2.48999999999999
2.52164597438617 2.48
2.51999999999999 2.47747956677971
2.5155498178691 2.47
2.50999999999999 2.46191259866301
2.5087005327261 2.46
2.50175008709293 2.45
2.49999999999999 2.44765140263747
2.49416314484202 2.44
2.48999999999999 2.43484283958954
2.48546464989354 2.43
2.48 2.424147456141
2.47467347405707 2.42
2.47 2.41608827031334
2.46 2.41171152112125
2.45 2.41365593894151
2.44594915636321 2.42
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.45 2.41365593894151
2.46 2.41171152112125
2.47 2.41608827031334
2.47467347405707 2.42
2.48 2.424147456141
2.48546464989354 2.43
2.48999999999999 2.43484283958954
2.49416314484201 2.44
2.49999999999999 2.44765140263747
2.50175008709293 2.45
2.5087005327261 2.46
2.50999999999999 2.46191259866301
2.5155498178691 2.47
2.51999999999999 2.47747956677971
2.52164597438617 2.48
2.52743569416501 2.48999999999999
2.52999999999999 2.49499199349011
2.53292773067368 2.49999999999999
2.5378721392211 2.50999999999999
2.53999999999999 2.51476932615357
2.54274839675552 2.51999999999999
2.54709435590547 2.52999999999999
2.54999999999999 2.53780113023584
2.55099320268002 2.53999999999999
2.55444204767846 2.54999999999999
2.55669483315226 2.55999999999999
2.55748090305625 2.56999999999999
2.55504682438122 2.57999999999999
2.54999999999999 2.5854668624734
2.53999999999999 2.58576585702499
2.52999999999999 2.58046504126022
2.52948273744533 2.57999999999999
2.51999999999999 2.57182348491019
2.5183502326069 2.56999999999999
2.50999999999999 2.56061020709507
2.5095078968301 2.55999999999999
2.50168661384741 2.54999999999999
2.49999999999999 2.54778949235174
2.49434910583642 2.53999999999999
2.48999999999999 2.53331477305945
2.48774149422854 2.52999999999999
2.48166893968866 2.51999999999999
2.48 2.517093345021
2.4755703841016 2.50999999999999
2.47030324099522 2.49999999999999
2.47 2.49940769928125
2.46464791143694 2.48999999999999
2.46005745369016 2.48
2.46 2.479864906464
2.45521276599949 2.47
2.45144977576093 2.46
2.45 2.4553676382639
2.44799152101516 2.45
2.44553612492755 2.44
2.44451171230538 2.43
2.44594915636321 2.42
2.45 2.41365593894151
2.45503111600334 2.43
2.45355238774449 2.44
2.45493663548343 2.45
2.45764359026966 2.46
2.46 2.46601962278113
2.46146097572919 2.47
2.46566304396237 2.48
2.47 2.4886217306616
2.47066783489349 2.48999999999999
2.47579949630363 2.49999999999999
2.48 2.50720792077446
2.48159715478139 2.50999999999999
2.48745457455833 2.51999999999999
2.48999999999999 2.52394252482168
2.49395984079209 2.52999999999999
2.49999999999999 2.53872345248823
2.50100265996058 2.53999999999999
2.50868610125073 2.54999999999999
2.50999999999999 2.55166201796011
2.51773782788603 2.55999999999999
2.51999999999999 2.5625071245879
2.52933289229799 2.56999999999999
2.52999999999999 2.57057917612955
2.53999999999999 2.57386022026993
2.54569222617554 2.56999999999999
2.54850894974288 2.55999999999999
2.54715909333209 2.54999999999999
2.54452643692553 2.53999999999999
2.54094520476349 2.52999999999999
2.53999999999999 2.52793482605863
2.53671903996915 2.51999999999999
2.53217189846764 2.50999999999999
2.52999999999999 2.50591807859448
2.52706382418653 2.49999999999999
2.52168816208377 2.48999999999999
2.51999999999999 2.48722094494711
2.51576998528235 2.48
2.50999999999999 2.47106113288907
2.50927159251926 2.47
2.50243095294171 2.46
2.49999999999999 2.45664681461101
2.49475605585743 2.45
2.48999999999999 2.44398735061484
2.48606655792495 2.44
2.48 2.43354518150382
2.47486319389051 2.43
2.47 2.42626445234367
2.46 2.42445523887377
2.45503111600334 2.43
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.46 2.42445523887377
2.47 2.42626445234367
2.47486319389051 2.43
2.48 2.43354518150382
2.48606655792495 2.44
2.48999999999999 2.44398735061484
2.49475605585743 2.45
2.49999999999999 2.45664681461101
2.50243095294171 2.46
2.50927159251926 2.47
2.50999999999999 2.47106113288907
2.51576998528235 2.48
2.51999999999999 2.48722094494711
2.52168816208377 2.48999999999999
2.52706382418653 2.49999999999999
2.52999999999999 2.50591807859448
2.53217189846764 2.50999999999999
2.53671903996915 2.51999999999999
2.53999999999999 2.52793482605863
2.54094520476349 2.52999999999999
2.54452643692553 2.53999999999999
2.54715909333209 2.54999999999999
2.54850894974288 2.55999999999999
2.54569222617554 2.56999999999999
2.53999999999999 2.57386022026993
2.52999999999999 2.57057917612955
2.52933289229799 2.56999999999999
2.51999999999999 2.5625071245879
2.51773782788603 2.55999999999999
2.50999999999999 2.55166201796011
2.50868610125073 2.54999999999999
2.50100265996058 2.53999999999999
2.49999999999999 2.53872345248823
2.49395984079209 2.52999999999999
2.48999999999999 2.52394252482168
2.48745457455833 2.51999999999999
2.48159715478139 2.50999999999999
2.48 2.50720792077446
2.47579949630363 2.49999999999999
2.47066783489349 2.48999999999999
2.47 2.4886217306616
2.46566304396237 2.48
2.46146097572919 2.47
2.46 2.46601962278113
2.45764359026966 2.46
2.45493663548343 2.45
2.45355238774449 2.44
2.45503111600334 2.43
2.46 2.42445523887377
2.46540745125206 2.44
2.46257603702577 2.45
2.46431272351782 2.46
2.46726855884499 2.47
2.47 2.47675131788033
2.47138608877688 2.48
2.47606748718414 2.48999999999999
2.48 2.49755454863937
2.48136186704032 2.49999999999999
2.48699219640915 2.50999999999999
2.48999999999999 2.51498867483545
2.49330852884758 2.51999999999999
2.4998178649671 2.52999999999999
2.49999999999999 2.53026304709051
2.5076478569975 2.53999999999999
2.50999999999999 2.54303504422031
2.51701730636071 2.54999999999999
2.51999999999999 2.55322689603033
2.52999999999999 2.55987827393997
2.53950645538173 2.54999999999999
2.53768553122923 2.53999999999999
2.5347708326263 2.52999999999999
2.53116371547866 2.51999999999999
2.52999999999999 2.51747147950509
2.52654100841182 2.50999999999999
2.5217486237467 2.49999999999999
2.51999999999999 2.49682221308841
2.51610522654933 2.48999999999999
2.51022740162327 2.48
2.50999999999999 2.47964770917224
2.50337739541826 2.47
2.49999999999999 2.46516561158615
2.49570265313419 2.46
2.48999999999999 2.45271578691797
2.48699220879275 2.45
2.48 2.44289570726102
2.47423016532214 2.44
2.47 2.43749393542246
2.46540745125206 2.44
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.47 2.43749393542246
2.47423016532214 2.44
2.48 2.44289570726102
2.48699220879275 2.45
2.48999999999999 2.45271578691797
2.49570265313419 2.46
2.49999999999999 2.46516561158615
2.50337739541826 2.47
2.50999999999999 2.47964770917224
2.51022740162327 2.48
2.51610522654933 2.48999999999999
2.51999999999999 2.49682221308841
2.5217486237467 2.49999999999999
2.52654100841182 2.50999999999999
2.52999999999999 2.51747147950509
2.53116371547866 2.51999999999999
2.5347708326263 2.52999999999999
2.53768553122923 2.53999999999999
2.53950645538173 2.54999999999999
2.52999999999999 2.55987827393997
2.51999999999999 2.55322689603033
2.51701730636071 2.54999999999999
2.50999999999999 2.54303504422031
2.5076478569975 2.53999999999999
2.49999999999999 2.53026304709051
2.4998178649671 2.52999999999999
2.49330852884758 2.51999999999999
2.48999999999999 2.51498867483545
2.48699219640915 2.50999999999999
2.48136186704032 2.49999999999999
2.48 2.49755454863937
2.47606748718414 2.48999999999999
2.47138608877688 2.48
2.47 2.47675131788033
2.46726855884499 2.47
2.46431272351782 2.46
2.46257603702577 2.45
2.46540745125206 2.44
2.47 2.43749393542246
2.4731602879202 2.46
2.47449832477397 2.47
2.47751066397151 2.48
2.48 2.48599342581561
2.48202994160914 2.48999999999999
2.48713856751299 2.49999999999999
2.48999999999999 2.50528178348787
2.49315149466246 2.50999999999999
2.49921615312103 2.51999999999999
2.49999999999999 2.52120447402282
2.50726222305454 2.52999999999999
2.50999999999999 2.53361184006789
2.51764567545384 2.53999999999999
2.51999999999999 2.54233032977259
2.52769283990594 2.53999999999999
2.52745198112838 2.52999999999999
2.52452327770913 2.51999999999999
2.52095280771597 2.50999999999999
2.51999999999999 2.50797385811855
2.51567903821035 2.49999999999999
2.51059074145168 2.48999999999999
2.50999999999999 2.48899516297532
2.50378910100341 2.48
2.49999999999999 2.47421916951351
2.49616719071617 2.47
2.48999999999999 2.46214409314255
2.48678653942047 2.46
2.48 2.45427570831226
2.4731602879202 2.46
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.48 2.45427570831226
2.48678653942047 2.46
2.48999999999999 2.46214409314255
2.49616719071617 2.47
2.49999999999999 2.47421916951351
2.50378910100341 2.48
2.50999999999999 2.48899516297532
2.51059074145168 2.48999999999999
2.51567903821035 2.49999999999999
2.51999999999999 2.50797385811855
2.52095280771597 2.50999999999999
2.52452327770913 2.51999999999999
2.52745198112838 2.52999999999999
2.52769283990594 2.53999999999999
2.51999999999999 2.54233032977259
2.51764567545384 2.53999999999999
2.50999999999999 2.53361184006789
2.50726222305454 2.52999999999999
2.49999999999999 2.52120447402282
2.49921615312103 2.51999999999999
2.49315149466246 2.50999999999999
2.48999999999999 2.50528178348787
2.48713856751299 2.49999999999999
2.48202994160914 2.48999999999999
2.48 2.48599342581561
2.47751066397151 2.48
2.47449832477397 2.47
2.4731602879202 2.46
2.48 2.45427570831226
2.48810646230731 2.48
2.48950092787052 2.48999999999999
2.48999999999999 2.49116895749762
2.49587607869252 2.49999999999999
2.49999999999999 2.5090211221745
2.50153081051298 2.50999999999999
2.50967627589522 2.51999999999999
2.50999999999999 2.52043716002788
2.51077147531743 2.51999999999999
2.51204029194544 2.50999999999999
2.50999999999999 2.50357069279561
2.50749957729086 2.49999999999999
2.50199262519056 2.48999999999999
2.49999999999999 2.48651272964701
2.49250439548113 2.48
2.48999999999999 2.47692983811434
2.48810646230731 2.48
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.48999999999999 2.47692983811434
2.49250439548113 2.48
2.49999999999999 2.48651272964701
2.50199262519056 2.48999999999999
2.50749957729086 2.49999999999999
2.50999999999999 2.50357069279561
2.51204029194544 2.50999999999999
2.51077147531743 2.51999999999999
2.50999999999999 2.52043716002788
2.50967627589522 2.51999999999999
2.50153081051298 2.50999999999999
2.49999999999999 2.5090211221745
2.49587607869252 2.49999999999999
2.48999999999999 2.49116895749762
2.48950092787052 2.48999999999999
2.48810646230731 2.48
2.48999999999999 2.47692983811434
};
\addplot [draw=none, marker=x, draw=black, fill=black, colormap/blackwhite]
table{%
x                      y
-0.5 -0.5
0.5 0.5
-0.5 0.5
0.5 -0.5
};

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=2.3, xmax=2.7,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=2.3, ymax=2.7,
ytick style={color=white!15!black}
]
\addplot [draw=none, fill=color0, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.26 2.25
2.27 2.25
2.28 2.25
2.29 2.25
2.3 2.25
2.31 2.25
2.32 2.25
2.33 2.25
2.34 2.25
2.35 2.25
2.36 2.25
2.37 2.25
2.38 2.25
2.39 2.25
2.4 2.25
2.41 2.25
2.42 2.25
2.43 2.25
2.44 2.25
2.45 2.25
2.46 2.25
2.47 2.25
2.48 2.25
2.48999999999999 2.25
2.49999999999999 2.25
2.50999999999999 2.25
2.51999999999999 2.25
2.52999999999999 2.25
2.53999999999999 2.25
2.54999999999999 2.25
2.55999999999999 2.25
2.56999999999999 2.25
2.57999999999999 2.25
2.58999999999999 2.25
2.59999999999999 2.25
2.60999999999999 2.25
2.61999999999999 2.25
2.62999999999999 2.25
2.63999999999999 2.25
2.64999999999999 2.25
2.65999999999999 2.25
2.66999999999999 2.25
2.67999999999999 2.25
2.68999999999999 2.25
2.69999999999999 2.25
2.70999999999999 2.25
2.71999999999999 2.25
2.72999999999999 2.25
2.73999999999999 2.25
2.73999999999999 2.26
2.73999999999999 2.27
2.73999999999999 2.28
2.73999999999999 2.29
2.73999999999999 2.3
2.73999999999999 2.31
2.73999999999999 2.32
2.73999999999999 2.33
2.73999999999999 2.34
2.73999999999999 2.35
2.73999999999999 2.36
2.73999999999999 2.37
2.73999999999999 2.38
2.73999999999999 2.39
2.73999999999999 2.4
2.73999999999999 2.41
2.73999999999999 2.42
2.73999999999999 2.43
2.73999999999999 2.44
2.73999999999999 2.45
2.73999999999999 2.46
2.73999999999999 2.47
2.73999999999999 2.48
2.73999999999999 2.48999999999999
2.73999999999999 2.49999999999999
2.73999999999999 2.50999999999999
2.73999999999999 2.51999999999999
2.73999999999999 2.52999999999999
2.73999999999999 2.53999999999999
2.73999999999999 2.54999999999999
2.73999999999999 2.55999999999999
2.73999999999999 2.56999999999999
2.73999999999999 2.57999999999999
2.73999999999999 2.58999999999999
2.73999999999999 2.59999999999999
2.73999999999999 2.60999999999999
2.73999999999999 2.61999999999999
2.73999999999999 2.62999999999999
2.73999999999999 2.63999999999999
2.73999999999999 2.64999999999999
2.73999999999999 2.65999999999999
2.73999999999999 2.66999999999999
2.73999999999999 2.67999999999999
2.73999999999999 2.68999999999999
2.73999999999999 2.69999999999999
2.73999999999999 2.70999999999999
2.73999999999999 2.71999999999999
2.73999999999999 2.72999999999999
2.73999999999999 2.73999999999999
2.72999999999999 2.73999999999999
2.71999999999999 2.73999999999999
2.70999999999999 2.73999999999999
2.69999999999999 2.73999999999999
2.68999999999999 2.73999999999999
2.67999999999999 2.73999999999999
2.66999999999999 2.73999999999999
2.65999999999999 2.73999999999999
2.64999999999999 2.73999999999999
2.63999999999999 2.73999999999999
2.62999999999999 2.73999999999999
2.61999999999999 2.73999999999999
2.60999999999999 2.73999999999999
2.59999999999999 2.73999999999999
2.58999999999999 2.73999999999999
2.57999999999999 2.73999999999999
2.56999999999999 2.73999999999999
2.55999999999999 2.73999999999999
2.54999999999999 2.73999999999999
2.53999999999999 2.73999999999999
2.52999999999999 2.73999999999999
2.51999999999999 2.73999999999999
2.50999999999999 2.73999999999999
2.49999999999999 2.73999999999999
2.48999999999999 2.73999999999999
2.48 2.73999999999999
2.47 2.73999999999999
2.46 2.73999999999999
2.45 2.73999999999999
2.44 2.73999999999999
2.43 2.73999999999999
2.42 2.73999999999999
2.41 2.73999999999999
2.4 2.73999999999999
2.39 2.73999999999999
2.38 2.73999999999999
2.37 2.73999999999999
2.36 2.73999999999999
2.35 2.73999999999999
2.34 2.73999999999999
2.33 2.73999999999999
2.32 2.73999999999999
2.31 2.73999999999999
2.3 2.73999999999999
2.29 2.73999999999999
2.28 2.73999999999999
2.27 2.73999999999999
2.26 2.73999999999999
2.25 2.73999999999999
2.25 2.72999999999999
2.25 2.71999999999999
2.25 2.70999999999999
2.25 2.69999999999999
2.25 2.68999999999999
2.25 2.67999999999999
2.25 2.66999999999999
2.25 2.65999999999999
2.25 2.64999999999999
2.25 2.63999999999999
2.25 2.62999999999999
2.25 2.61999999999999
2.25 2.60999999999999
2.25 2.59999999999999
2.25 2.58999999999999
2.25 2.57999999999999
2.25 2.56999999999999
2.25 2.55999999999999
2.25 2.54999999999999
2.25 2.53999999999999
2.25 2.52999999999999
2.25 2.51999999999999
2.25 2.50999999999999
2.25 2.49999999999999
2.25 2.48999999999999
2.25 2.48
2.25 2.47
2.25 2.46
2.25 2.45
2.25 2.44
2.25 2.43
2.25 2.42
2.25 2.41
2.25 2.4
2.25 2.39
2.25 2.38
2.25 2.37
2.25 2.36
2.25 2.35
2.25 2.34
2.25 2.33
2.25 2.32
2.25 2.31
2.25 2.3
2.25 2.29
2.25 2.28
2.25 2.27
2.25 2.26
2.25 2.25
2.26 2.25
2.43923988041094 2.39
2.43163000369858 2.4
2.4310685546991 2.41
2.43235876639271 2.42
2.43484237317546 2.43
2.43911318844784 2.44
2.44 2.4416319111534
2.44263313984199 2.45
2.447047687066 2.46
2.45 2.46489934018571
2.45189632605692 2.47
2.4566701969673 2.48
2.46 2.48510057156861
2.46207343714939 2.48999999999999
2.4676720136713 2.49999999999999
2.47 2.50331075604449
2.47315550642561 2.50999999999999
2.48 2.51972688888714
2.48014381511639 2.51999999999999
2.48517650212132 2.52999999999999
2.48999999999999 2.5367608540712
2.49170440237956 2.53999999999999
2.49809084625311 2.54999999999999
2.49999999999999 2.55250845497888
2.50444620943801 2.55999999999999
2.50999999999999 2.5670941758332
2.51203746707904 2.56999999999999
2.51999999999999 2.57975376983547
2.52020776174286 2.57999999999999
2.52821538934244 2.58999999999999
2.52999999999999 2.59197464044052
2.53917827328333 2.59999999999999
2.53999999999999 2.60074149786267
2.54999999999999 2.60626009857431
2.55999999999999 2.60597494007521
2.56617841158164 2.59999999999999
2.56881325693816 2.58999999999999
2.56811396911351 2.57999999999999
2.56600995792372 2.56999999999999
2.56230694209358 2.55999999999999
2.55999999999999 2.55570218708196
2.55814554667788 2.54999999999999
2.55398915166775 2.53999999999999
2.54999999999999 2.53338161689094
2.54870973939329 2.52999999999999
2.54433166836773 2.51999999999999
2.53999999999999 2.51314643710715
2.53871446239354 2.50999999999999
2.53395226483575 2.49999999999999
2.52999999999999 2.49414323878341
2.52811215477146 2.48999999999999
2.52222689863343 2.48
2.51999999999999 2.47693419017911
2.51650483637932 2.47
2.50999999999999 2.46098016409189
2.50945603338263 2.46
2.50383667477178 2.45
2.49999999999999 2.44486321174652
2.49714398419516 2.44
2.49 2.43085341257225
2.48938039934155 2.43
2.4821025135967 2.42
2.48 2.41743195624251
2.47418823817212 2.41
2.47 2.40534849380963
2.4638744031351 2.4
2.46 2.39638481293778
2.45 2.39075954479009
2.44294316178163 2.39
2.44 2.38950518761419
2.43923988041094 2.39
};
\addplot [draw=none, fill=color1, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.44 2.38950518761419
2.44294316178163 2.39
2.45 2.39075954479009
2.46 2.39638481293778
2.4638744031351 2.4
2.47 2.40534849380963
2.47418823817212 2.41
2.48 2.41743195624251
2.4821025135967 2.42
2.48938039934155 2.43
2.48999999999999 2.43085341257225
2.49714398419516 2.44
2.49999999999999 2.44486321174652
2.50383667477178 2.45
2.50945603338263 2.46
2.50999999999999 2.46098016409189
2.51650483637932 2.47
2.51999999999999 2.47693419017911
2.52222689863343 2.48
2.52811215477146 2.48999999999999
2.52999999999999 2.49414323878341
2.53395226483575 2.49999999999999
2.53871446239354 2.50999999999999
2.53999999999999 2.51314643710715
2.54433166836773 2.51999999999999
2.54870973939329 2.52999999999999
2.54999999999999 2.53338161689094
2.55398915166775 2.53999999999999
2.55814554667788 2.54999999999999
2.55999999999999 2.55570218708196
2.56230694209358 2.55999999999999
2.56600995792372 2.56999999999999
2.56811396911351 2.57999999999999
2.56881325693816 2.58999999999999
2.56617841158164 2.59999999999999
2.55999999999999 2.60597494007521
2.54999999999999 2.60626009857431
2.53999999999999 2.60074149786267
2.53917827328333 2.59999999999999
2.52999999999999 2.59197464044052
2.52821538934244 2.58999999999999
2.52020776174286 2.57999999999999
2.51999999999999 2.57975376983547
2.51203746707904 2.56999999999999
2.50999999999999 2.5670941758332
2.50444620943801 2.55999999999999
2.49999999999999 2.55250845497888
2.49809084625311 2.54999999999999
2.49170440237956 2.53999999999999
2.48999999999999 2.5367608540712
2.48517650212132 2.52999999999999
2.48014381511639 2.51999999999999
2.48 2.51972688888714
2.47315550642561 2.50999999999999
2.47 2.50331075604449
2.4676720136713 2.49999999999999
2.46207343714939 2.48999999999999
2.46 2.48510057156861
2.4566701969673 2.48
2.45189632605692 2.47
2.45 2.46489934018571
2.447047687066 2.46
2.44263313984199 2.45
2.44 2.4416319111534
2.43911318844784 2.44
2.43484237317546 2.43
2.43235876639271 2.42
2.4310685546991 2.41
2.43163000369858 2.4
2.43923988041094 2.39
2.44 2.38950518761419
2.4415286768065 2.41
2.44089376391331 2.42
2.44276505012595 2.43
2.44559455198108 2.44
2.44989270206257 2.45
2.45 2.45020169545278
2.45354022468919 2.46
2.45835590149834 2.47
2.46 2.47275616430217
2.46309118024827 2.48
2.46859359271348 2.48999999999999
2.47 2.49214930279158
2.47380237676091 2.49999999999999
2.48 2.50948019885528
2.48028350461795 2.50999999999999
2.48565378384649 2.51999999999999
2.48999999999999 2.52629864516792
2.49210125539835 2.52999999999999
2.49833566060665 2.53999999999999
2.49999999999999 2.54230654882436
2.50476466632481 2.54999999999999
2.50999999999999 2.55700917795638
2.51221232701136 2.55999999999999
2.51999999999999 2.56980460650254
2.52018241757891 2.56999999999999
2.52867072884978 2.57999999999999
2.52999999999999 2.58152628989634
2.53966190298211 2.58999999999999
2.53999999999999 2.59031012317565
2.54999999999999 2.59427830921716
2.55679383231301 2.58999999999999
2.55933689296707 2.57999999999999
2.55783824588089 2.56999999999999
2.5552024942384 2.55999999999999
2.55118335938691 2.54999999999999
2.54999999999999 2.54776425097694
2.54710828814271 2.53999999999999
2.54254659263709 2.52999999999999
2.53999999999999 2.52561861875148
2.53765158207204 2.51999999999999
2.53275823722126 2.50999999999999
2.52999999999999 2.50557833233163
2.52740723759229 2.49999999999999
2.52169380056926 2.48999999999999
2.51999999999999 2.48751935647914
2.51604762166769 2.48
2.50999999999999 2.47114230735345
2.50933057538184 2.47
2.50351198387562 2.46
2.49999999999999 2.45510988276619
2.49683074977638 2.45
2.48999999999999 2.44065930475183
2.48950584759459 2.44
2.48205134882934 2.43
2.48 2.42748309135175
2.47361359162402 2.42
2.47 2.41579896328884
2.46327612470068 2.41
2.46 2.40701835626687
2.45 2.40312725651339
2.4415286768065 2.41
};
\addplot [draw=none, fill=color2, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.45 2.40312725651339
2.46 2.40701835626687
2.46327612470068 2.41
2.47 2.41579896328884
2.47361359162402 2.42
2.48 2.42748309135175
2.48205134882934 2.43
2.48950584759459 2.44
2.48999999999999 2.44065930475183
2.49683074977638 2.45
2.49999999999999 2.45510988276619
2.50351198387562 2.46
2.50933057538183 2.47
2.50999999999999 2.47114230735345
2.51604762166769 2.48
2.51999999999999 2.48751935647914
2.52169380056926 2.48999999999999
2.52740723759229 2.49999999999999
2.52999999999999 2.50557833233163
2.53275823722126 2.50999999999999
2.53765158207204 2.51999999999999
2.53999999999999 2.52561861875148
2.54254659263709 2.52999999999999
2.54710828814271 2.53999999999999
2.54999999999999 2.54776425097694
2.55118335938691 2.54999999999999
2.5552024942384 2.55999999999999
2.55783824588089 2.56999999999999
2.55933689296707 2.57999999999999
2.55679383231301 2.58999999999999
2.54999999999999 2.59427830921716
2.53999999999999 2.59031012317565
2.53966190298211 2.58999999999999
2.52999999999999 2.58152628989634
2.52867072884978 2.57999999999999
2.52018241757891 2.56999999999999
2.51999999999999 2.56980460650254
2.51221232701136 2.55999999999999
2.50999999999999 2.55700917795638
2.50476466632481 2.54999999999999
2.49999999999999 2.54230654882436
2.49833566060665 2.53999999999999
2.49210125539835 2.52999999999999
2.48999999999999 2.52629864516792
2.48565378384649 2.51999999999999
2.48028350461795 2.50999999999999
2.48 2.50948019885528
2.47380237676091 2.49999999999999
2.47 2.49214930279158
2.46859359271348 2.48999999999999
2.46309118024827 2.48
2.46 2.47275616430217
2.45835590149834 2.47
2.45354022468919 2.46
2.45 2.45020169545278
2.44989270206257 2.45
2.44559455198108 2.44
2.44276505012595 2.43
2.44089376391331 2.42
2.4415286768065 2.41
2.45 2.40312725651339
2.44871657633303 2.42
2.44886175509768 2.43
2.45 2.43410375189647
2.45145157836424 2.44
2.45451402403138 2.45
2.45847077117718 2.46
2.46 2.46293808602373
2.46295383301939 2.47
2.46771219104382 2.48
2.47 2.48386973176258
2.4729995792078 2.48999999999999
2.47862842181683 2.49999999999999
2.48 2.50209803555659
2.48430980853621 2.50999999999999
2.48999999999999 2.51869982525806
2.49080364947191 2.51999999999999
2.496634436578 2.52999999999999
2.49999999999999 2.53497791592856
2.50325483373117 2.53999999999999
2.50999999999999 2.549508990111
2.5103986197838 2.54999999999999
2.51784882631931 2.55999999999999
2.51999999999999 2.56270830728106
2.52680745751191 2.56999999999999
2.52999999999999 2.57363739894253
2.53837254592755 2.57999999999999
2.53999999999999 2.58144572312397
2.54999999999999 2.58081394539131
2.55048190720603 2.57999999999999
2.55142367139028 2.56999999999999
2.54999999999999 2.56375219178997
2.54920029091947 2.55999999999999
2.54603913234777 2.54999999999999
2.54220928698528 2.53999999999999
2.53999999999999 2.53565446273126
2.53765199402116 2.52999999999999
2.53321958057669 2.51999999999999
2.52999999999999 2.51424991688828
2.52800093125064 2.50999999999999
2.52296927202716 2.49999999999999
2.51999999999999 2.49523854528515
2.51719169992337 2.48999999999999
2.51110674970337 2.48
2.50999999999999 2.47837899107321
2.50508967277259 2.47
2.49999999999999 2.46254247210595
2.49829708386406 2.46
2.49169747196556 2.45
2.48999999999999 2.44767879532383
2.48424470221188 2.44
2.48 2.43471611023336
2.4753473541915 2.43
2.47 2.42390001814373
2.4646229090985 2.42
2.46 2.41600325944059
2.45 2.4171165888083
2.44871657633303 2.42
};
\addplot [draw=none, fill=color3, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.45 2.4171165888083
2.46 2.41600325944059
2.4646229090985 2.42
2.47 2.42390001814373
2.4753473541915 2.43
2.48 2.43471611023336
2.48424470221188 2.44
2.48999999999999 2.44767879532383
2.49169747196556 2.45
2.49829708386406 2.46
2.49999999999999 2.46254247210595
2.50508967277259 2.47
2.50999999999999 2.47837899107321
2.51110674970337 2.48
2.51719169992337 2.48999999999999
2.51999999999999 2.49523854528515
2.52296927202716 2.49999999999999
2.52800093125064 2.50999999999999
2.52999999999999 2.51424991688828
2.53321958057669 2.51999999999999
2.53765199402116 2.52999999999999
2.53999999999999 2.53565446273126
2.54220928698528 2.53999999999999
2.54603913234777 2.54999999999999
2.54920029091947 2.55999999999999
2.54999999999999 2.56375219178997
2.55142367139028 2.56999999999999
2.55048190720602 2.57999999999999
2.54999999999999 2.58081394539131
2.53999999999999 2.58144572312397
2.53837254592755 2.57999999999999
2.52999999999999 2.57363739894253
2.52680745751191 2.56999999999999
2.51999999999999 2.56270830728106
2.51784882631931 2.55999999999999
2.5103986197838 2.54999999999999
2.50999999999999 2.549508990111
2.50325483373117 2.53999999999999
2.49999999999999 2.53497791592856
2.496634436578 2.52999999999999
2.49080364947191 2.51999999999999
2.48999999999999 2.51869982525806
2.48430980853621 2.50999999999999
2.48 2.50209803555659
2.47862842181683 2.49999999999999
2.4729995792078 2.48999999999999
2.47 2.48386973176258
2.46771219104382 2.48
2.46295383301939 2.47
2.46 2.46293808602373
2.45847077117718 2.46
2.45451402403138 2.45
2.45145157836424 2.44
2.45 2.43410375189647
2.44886175509768 2.43
2.44871657633303 2.42
2.45 2.4171165888083
2.4573296153453 2.43
2.45686292430478 2.44
2.45909576724216 2.45
2.46 2.45222447319735
2.46292241809176 2.46
2.46691616270529 2.47
2.47 2.4760652168016
2.47190189655932 2.48
2.47682411690503 2.48999999999999
2.48 2.4953705874125
2.48260682734052 2.49999999999999
2.48833611245447 2.50999999999999
2.48999999999999 2.51254394443266
2.49460865368784 2.51999999999999
2.49999999999999 2.52846178358731
2.50108676739268 2.52999999999999
2.50760031302732 2.53999999999999
2.50999999999999 2.54338295585064
2.51537195842156 2.54999999999999
2.51999999999999 2.55600786705814
2.52441578788788 2.55999999999999
2.52999999999999 2.56601477136733
2.53824007834175 2.56999999999999
2.53999999999999 2.57116874864994
2.54124514866694 2.56999999999999
2.54320054604822 2.55999999999999
2.54126717808864 2.54999999999999
2.53999999999999 2.54674007543508
2.53749000241509 2.53999999999999
2.53365064219414 2.52999999999999
2.52999999999999 2.52230675126306
2.52893381523326 2.51999999999999
2.52427768282431 2.50999999999999
2.51999999999999 2.50223629748965
2.5187831630079 2.49999999999999
2.51337659568322 2.48999999999999
2.50999999999999 2.48467171964851
2.50708287035366 2.48
2.50084877016334 2.47
2.49999999999999 2.4687563587186
2.49413510003945 2.46
2.48999999999999 2.45402511206774
2.48672910484587 2.45
2.48 2.44123042917964
2.47850791718361 2.44
2.47 2.43135299165286
2.46632220961255 2.43
2.46 2.4264783070004
2.4573296153453 2.43
};
\addplot [draw=none, fill=color4, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.46 2.4264783070004
2.46632220961255 2.43
2.47 2.43135299165286
2.47850791718361 2.44
2.48 2.44123042917964
2.48672910484587 2.45
2.48999999999999 2.45402511206774
2.49413510003945 2.46
2.49999999999999 2.4687563587186
2.50084877016334 2.47
2.50708287035366 2.48
2.50999999999999 2.48467171964851
2.51337659568322 2.48999999999999
2.5187831630079 2.49999999999999
2.51999999999999 2.50223629748965
2.52427768282431 2.50999999999999
2.52893381523326 2.51999999999999
2.52999999999999 2.52230675126306
2.53365064219414 2.52999999999999
2.53749000241509 2.53999999999999
2.53999999999999 2.54674007543508
2.54126717808864 2.54999999999999
2.54320054604822 2.55999999999999
2.54124514866694 2.56999999999999
2.53999999999999 2.57116874864994
2.53824007834175 2.56999999999999
2.52999999999999 2.56601477136733
2.52441578788788 2.55999999999999
2.51999999999999 2.55600786705814
2.51537195842156 2.54999999999999
2.50999999999999 2.54338295585064
2.50760031302732 2.53999999999999
2.50108676739268 2.52999999999999
2.49999999999999 2.52846178358731
2.49460865368784 2.51999999999999
2.48999999999999 2.51254394443266
2.48833611245447 2.50999999999999
2.48260682734052 2.49999999999999
2.48 2.4953705874125
2.47682411690503 2.48999999999999
2.47190189655932 2.48
2.47 2.4760652168016
2.46691616270529 2.47
2.46292241809176 2.46
2.46 2.45222447319735
2.45909576724216 2.45
2.45686292430478 2.44
2.4573296153453 2.43
2.46 2.4264783070004
2.4680528252783 2.44
2.46497069544006 2.45
2.46715875226493 2.46
2.47 2.4675155542469
2.47110585249129 2.47
2.47566868792059 2.48
2.48 2.48871461080939
2.48073882751 2.48999999999999
2.48624868197737 2.49999999999999
2.48999999999999 2.50637095075302
2.49240285330792 2.50999999999999
2.49841365790376 2.51999999999999
2.49999999999999 2.52248978320748
2.50530605359218 2.52999999999999
2.50999999999999 2.53713015411109
2.51275325997073 2.53999999999999
2.51999999999999 2.54944367131932
2.52103687556702 2.54999999999999
2.52999999999999 2.55733522302401
2.5344969444027 2.54999999999999
2.532918334094 2.53999999999999
2.52999999999999 2.53120726997444
2.5295077181987 2.52999999999999
2.52503637960856 2.51999999999999
2.52055443439798 2.50999999999999
2.51999999999999 2.50899373939017
2.5151062348199 2.49999999999999
2.50999999999999 2.49076440075699
2.50949259848535 2.48999999999999
2.50332368817196 2.48
2.49999999999999 2.47474973183161
2.49650620000931 2.47
2.48999999999999 2.46004317843328
2.48995688364222 2.46
2.48184221243332 2.45
2.48 2.4475991736241
2.47078484436909 2.44
2.47 2.43920232465076
2.4680528252783 2.44
};
\addplot [draw=none, fill=color5, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.46999999999999 2.43920232465076
2.47078484436909 2.44
2.48 2.4475991736241
2.48184221243332 2.45
2.48995688364222 2.46
2.48999999999999 2.46004317843328
2.49650620000931 2.47
2.49999999999999 2.47474973183161
2.50332368817196 2.48
2.50949259848535 2.48999999999999
2.50999999999999 2.49076440075699
2.5151062348199 2.49999999999999
2.51999999999999 2.50899373939017
2.52055443439798 2.50999999999999
2.52503637960856 2.51999999999999
2.5295077181987 2.52999999999999
2.52999999999999 2.53120726997444
2.532918334094 2.53999999999999
2.5344969444027 2.54999999999999
2.52999999999999 2.55733522302401
2.52103687556702 2.54999999999999
2.51999999999999 2.54944367131932
2.51275325997073 2.53999999999999
2.50999999999999 2.53713015411109
2.50530605359218 2.52999999999999
2.49999999999999 2.52248978320748
2.49841365790376 2.51999999999999
2.49240285330792 2.50999999999999
2.48999999999999 2.50637095075302
2.48624868197737 2.49999999999999
2.48073882751 2.48999999999999
2.48 2.48871461080939
2.47566868792059 2.48
2.47110585249129 2.47
2.47 2.4675155542469
2.46715875226493 2.46
2.46497069544006 2.45
2.4680528252783 2.44
2.46999999999999 2.43920232465076
2.47401123773694 2.46
2.47609366137665 2.47
2.47943547928186 2.48
2.48 2.48113581710626
2.48509503442497 2.48999999999999
2.48989053661422 2.49999999999999
2.48999999999999 2.50018590421708
2.49649807454002 2.50999999999999
2.49999999999999 2.5159457354806
2.50343279706854 2.51999999999999
2.50952533979168 2.52999999999999
2.50999999999999 2.53072101386373
2.51890203240417 2.53999999999999
2.51999999999999 2.54143082890407
2.52330548035862 2.53999999999999
2.52389112686401 2.52999999999999
2.52113894398385 2.51999999999999
2.51999999999999 2.51744402544557
2.51590317242716 2.50999999999999
2.5114293066319 2.49999999999999
2.50999999999999 2.49741482643998
2.50507811297662 2.48999999999999
2.49999999999999 2.48091494331877
2.49918386794796 2.48
2.49213819087848 2.47
2.48999999999999 2.46672780040236
2.48328187182495 2.46
2.48 2.45558923980658
2.47401123773694 2.46
};
\addplot [draw=none, fill=color6, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.48 2.45558923980658
2.48328187182495 2.46
2.48999999999999 2.46672780040236
2.49213819087848 2.47
2.49918386794796 2.48
2.49999999999999 2.48091494331877
2.50507811297662 2.48999999999999
2.50999999999999 2.49741482643998
2.5114293066319 2.49999999999999
2.51590317242716 2.50999999999999
2.51999999999999 2.51744402544557
2.52113894398385 2.51999999999999
2.52389112686401 2.52999999999999
2.52330548035862 2.53999999999999
2.51999999999999 2.54143082890407
2.51890203240417 2.53999999999999
2.50999999999999 2.53072101386373
2.50952533979168 2.52999999999999
2.50343279706854 2.51999999999999
2.49999999999999 2.5159457354806
2.49649807454002 2.50999999999999
2.48999999999999 2.50018590421708
2.48989053661422 2.49999999999999
2.48509503442497 2.48999999999999
2.48 2.48113581710626
2.47943547928186 2.48
2.47609366137665 2.47
2.47401123773694 2.46
2.48 2.45558923980658
2.48736835500672 2.48
2.48945124133993 2.48999999999999
2.48999999999999 2.49114946609031
2.49647193806501 2.49999999999999
2.49999999999999 2.5078493119062
2.50463803473622 2.49999999999999
2.50066362746789 2.48999999999999
2.49999999999999 2.48881272961259
2.49213902002983 2.48
2.48999999999999 2.47627045228344
2.48736835500672 2.48
2.50390267894372 2.50999999999999
2.50932004199976 2.51999999999999
2.50999999999999 2.52115151462617
2.51140290701219 2.51999999999999
2.51108953973145 2.50999999999999
2.50999999999999 2.50729777025592
2.50390267894372 2.50999999999999
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.48999999999999 2.47627045228344
2.49213902002983 2.48
2.49999999999999 2.48881272961259
2.50066362746789 2.48999999999999
2.50463803473622 2.49999999999999
2.49999999999999 2.5078493119062
2.49647193806501 2.49999999999999
2.48999999999999 2.49114946609031
2.48945124133993 2.48999999999999
2.48736835500672 2.48
2.48999999999999 2.47627045228344
};
\addplot [draw=none, fill=color7, fill opacity=0.75, colormap/blackwhite]
table{%
x                      y
2.50999999999999 2.50729777025592
2.51108953973145 2.50999999999999
2.51140290701219 2.51999999999999
2.50999999999999 2.52115151462617
2.50932004199976 2.51999999999999
2.50390267894372 2.50999999999999
2.50999999999999 2.50729777025592
};
\addplot [draw=none, marker=x, draw=black, fill=black, colormap/blackwhite]
table{%
x                      y
-0.5 -0.5
0.5 0.5
-0.5 0.5
0.5 -0.5
};
\end{groupplot}

\end{tikzpicture}

